Safety Filtering While Training: Improving the Performance and Sample Efficiency of Reinforcement Learning Agents

Reinforcement learning (RL) controllers are flexible and performant but rarely guarantee safety. Safety filters impart hard safety guarantees to RL controllers while maintaining flexibility. However, safety filters can cause undesired behaviours due to the separation between the controller and the safety filter, often degrading performance and robustness. In this paper, we analyze several modifications to incorporating the safety filter in training RL controllers rather than solely applying it during evaluation. The modifications allow the RL controller to learn to account for the safety filter, improving performance. This paper presents a comprehensive analysis of training RL with safety filters, featuring simulated and real-world experiments with a Crazyflie 2.0 drone. We examine how various training modifications and hyperparameters impact performance, sample efficiency, safety, and chattering. Our findings serve as a guide for practitioners and researchers focused on safety filters and safe RL.

==> figs/simulation/approach_ablation/reward_cert.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1553438}{RGB}{155,34,38}
\definecolor{chartreuse}{RGB}{127,255,0}
\definecolor{chocolate2021032}{RGB}{202,103,2}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki233255112}{RGB}{233,255,112}
\definecolor{orange2381550}{RGB}{238,155,0}
\definecolor{paleturquoise}{RGB}{175,238,238}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=2.0in,
tick align=outside,
tick pos=left,
width=3.2in,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,1,2,3,4,5,6,7,8},
xticklabel style={rotate=30.0,anchor=east, font=\footnotesize},
xticklabels={Std. $\beta$$=$0,PC,SR,{PC,SR},FA,{FA,PC},{FA,SR},{FA,PC,SR},,,,,,,,},
y grid style={darkgray176},
ylabel={\small{Return}},
ymajorgrids,
ymin=150.528806725522, ymax=240.366417344106,
ytick style={color=black}
]
\path [draw=black, fill=darkblue]
(axis cs:0.625,188.184989742728)
--(axis cs:1.375,188.184989742728)
--(axis cs:1.375,215.132744775031)
--(axis cs:0.625,215.132744775031)
--(axis cs:0.625,188.184989742728)
--cycle;
\addplot [black]
table {%
1 188.184989742728
1 154.475970844549
};
\addplot [black]
table {%
1 215.132744775031
1 232.673823729289
};
\addplot [black]
table {%
0.8125 154.475970844549
1.1875 154.475970844549
};
\addplot [black]
table {%
0.8125 232.673823729289
1.1875 232.673823729289
};
\path [draw=black, fill=royalblue]
(axis cs:1.625,199.366094568381)
--(axis cs:2.375,199.366094568381)
--(axis cs:2.375,219.449668917711)
--(axis cs:1.625,219.449668917711)
--(axis cs:1.625,199.366094568381)
--cycle;
\addplot [black]
table {%
2 199.366094568381
2 169.407939534462
};
\addplot [black]
table {%
2 219.449668917711
2 232.171919782514
};
\addplot [black]
table {%
1.8125 169.407939534462
2.1875 169.407939534462
};
\addplot [black]
table {%
1.8125 232.171919782514
2.1875 232.171919782514
};
\path [draw=black, fill=paleturquoise]
(axis cs:2.625,199.886087891061)
--(axis cs:3.375,199.886087891061)
--(axis cs:3.375,221.918487128804)
--(axis cs:2.625,221.918487128804)
--(axis cs:2.625,199.886087891061)
--cycle;
\addplot [black]
table {%
3 199.886087891061
3 166.875657760818
};
\addplot [black]
table {%
3 221.918487128804
3 235.573060754627
};
\addplot [black]
table {%
2.8125 166.875657760818
3.1875 166.875657760818
};
\addplot [black]
table {%
2.8125 235.573060754627
3.1875 235.573060754627
};
\path [draw=black, fill=chartreuse]
(axis cs:3.625,200.233551039694)
--(axis cs:4.375,200.233551039694)
--(axis cs:4.375,219.549583044452)
--(axis cs:3.625,219.549583044452)
--(axis cs:3.625,200.233551039694)
--cycle;
\addplot [black]
table {%
4 200.233551039694
4 171.545059276105
};
\addplot [black]
table {%
4 219.549583044452
4 234.730257428214
};
\addplot [black]
table {%
3.8125 171.545059276105
4.1875 171.545059276105
};
\addplot [black]
table {%
3.8125 234.730257428214
4.1875 234.730257428214
};
\path [draw=black, fill=khaki233255112]
(axis cs:4.625,194.842501172065)
--(axis cs:5.375,194.842501172065)
--(axis cs:5.375,212.919961621093)
--(axis cs:4.625,212.919961621093)
--(axis cs:4.625,194.842501172065)
--cycle;
\addplot [black]
table {%
5 194.842501172065
5 168.780649524346
};
\addplot [black]
table {%
5 212.919961621093
5 226.438310602871
};
\addplot [black]
table {%
4.8125 168.780649524346
5.1875 168.780649524346
};
\addplot [black]
table {%
4.8125 226.438310602871
5.1875 226.438310602871
};
\path [draw=black, fill=orange2381550]
(axis cs:5.625,197.306512508281)
--(axis cs:6.375,197.306512508281)
--(axis cs:6.375,216.071225178741)
--(axis cs:5.625,216.071225178741)
--(axis cs:5.625,197.306512508281)
--cycle;
\addplot [black]
table {%
6 197.306512508281
6 169.511297555809
};
\addplot [black]
table {%
6 216.071225178741
6 234.092749874851
};
\addplot [black]
table {%
5.8125 169.511297555809
6.1875 169.511297555809
};
\addplot [black]
table {%
5.8125 234.092749874851
6.1875 234.092749874851
};
\path [draw=black, fill=chocolate2021032]
(axis cs:6.625,199.966126374552)
--(axis cs:7.375,199.966126374552)
--(axis cs:7.375,218.821920330974)
--(axis cs:6.625,218.821920330974)
--(axis cs:6.625,199.966126374552)
--cycle;
\addplot [black]
table {%
7 199.966126374552
7 171.688017879457
};
\addplot [black]
table {%
7 218.821920330974
7 234.524432567706
};
\addplot [black]
table {%
6.8125 171.688017879457
7.1875 171.688017879457
};
\addplot [black]
table {%
6.8125 234.524432567706
7.1875 234.524432567706
};
\path [draw=black, fill=brown1553438]
(axis cs:7.625,203.475136778992)
--(axis cs:8.375,203.475136778992)
--(axis cs:8.375,222.214911298897)
--(axis cs:7.625,222.214911298897)
--(axis cs:7.625,203.475136778992)
--cycle;
\addplot [black]
table {%
8 203.475136778992
8 176.45147681403
};
\addplot [black]
table {%
8 222.214911298897
8 236.21929429843
};
\addplot [black]
table {%
7.8125 176.45147681403
8.1875 176.45147681403
};
\addplot [black]
table {%
7.8125 236.21929429843
8.1875 236.21929429843
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.625 200.150191781747
1.375 200.150191781747
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.625 210.034009179065
2.375 210.034009179065
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.625 213.304545330183
3.375 213.304545330183
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.625 210.863323831062
4.375 210.863323831062
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
4.625 206.076086988352
5.375 206.076086988352
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
5.625 208.649013903382
6.375 208.649013903382
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
6.625 211.339105877044
7.375 211.339105877044
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
7.625 214.107958400418
8.375 214.107958400418
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/approach_ablation/roc_cert.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1553438}{RGB}{155,34,38}
\definecolor{chartreuse}{RGB}{127,255,0}
\definecolor{chocolate2021032}{RGB}{202,103,2}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki233255112}{RGB}{233,255,112}
\definecolor{orange2381550}{RGB}{238,155,0}
\definecolor{paleturquoise}{RGB}{175,238,238}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=2.0in,
tick align=outside,
tick pos=left,
width=3.2in,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,1,2,3,4,5,6,7,8},
xticklabel style={rotate=30.0,anchor=east,font=\footnotesize},
xticklabels={Std. $\beta$$=$0,PC,SR,{PC,SR},FA,{FA,PC},{FA,SR},{FA,PC,SR},,,,,,,,},
y grid style={darkgray176},
ylabel={\small{Rate of Change of Inputs}},
ymajorgrids,
ymin=0, ymax=55.9819908317161,
ytick style={color=black}
]
\path [draw=black, fill=darkblue]
(axis cs:0.625,8.15070742223021)
--(axis cs:1.375,8.15070742223021)
--(axis cs:1.375,40.1454026172359)
--(axis cs:0.625,40.1454026172359)
--(axis cs:0.625,8.15070742223021)
--cycle;
\addplot [black]
table {%
1 8.15070742223021
1 3.16956852144969
};
\addplot [black]
table {%
1 40.1454026172359
1 53.3672352440883
};
\addplot [black]
table {%
0.8125 3.16956852144969
1.1875 3.16956852144969
};
\addplot [black]
table {%
0.8125 53.3672352440883
1.1875 53.3672352440883
};
\path [draw=black, fill=royalblue]
(axis cs:1.625,4.3342536947534)
--(axis cs:2.375,4.3342536947534)
--(axis cs:2.375,13.0230616513447)
--(axis cs:1.625,13.0230616513447)
--(axis cs:1.625,4.3342536947534)
--cycle;
\addplot [black]
table {%
2 4.3342536947534
2 2.3666170585322
};
\addplot [black]
table {%
2 13.0230616513447
2 17.6636393234096
};
\addplot [black]
table {%
1.8125 2.3666170585322
2.1875 2.3666170585322
};
\addplot [black]
table {%
1.8125 17.6636393234096
2.1875 17.6636393234096
};
\path [draw=black, fill=paleturquoise]
(axis cs:2.625,6.90650182149988)
--(axis cs:3.375,6.90650182149988)
--(axis cs:3.375,36.2972361521752)
--(axis cs:2.625,36.2972361521752)
--(axis cs:2.625,6.90650182149988)
--cycle;
\addplot [black]
table {%
3 6.90650182149988
3 3.6778850778078
};
\addplot [black]
table {%
3 36.2972361521752
3 51.4719303292436
};
\addplot [black]
table {%
2.8125 3.6778850778078
3.1875 3.6778850778078
};
\addplot [black]
table {%
2.8125 51.4719303292436
3.1875 51.4719303292436
};
\path [draw=black, fill=chartreuse]
(axis cs:3.625,4.59557376218258)
--(axis cs:4.375,4.59557376218258)
--(axis cs:4.375,11.5233525459857)
--(axis cs:3.625,11.5233525459857)
--(axis cs:3.625,4.59557376218258)
--cycle;
\addplot [black]
table {%
4 4.59557376218258
4 1.56499187629142
};
\addplot [black]
table {%
4 11.5233525459857
4 21.9145802125016
};
\addplot [black]
table {%
3.8125 1.56499187629142
4.1875 1.56499187629142
};
\addplot [black]
table {%
3.8125 21.9145802125016
4.1875 21.9145802125016
};
\path [draw=black, fill=khaki233255112]
(axis cs:4.625,8.61117770000352)
--(axis cs:5.375,8.61117770000352)
--(axis cs:5.375,11.2214257873872)
--(axis cs:4.625,11.2214257873872)
--(axis cs:4.625,8.61117770000352)
--cycle;
\addplot [black]
table {%
5 8.61117770000352
5 6.61459369814767
};
\addplot [black]
table {%
5 11.2214257873872
5 15.1362314872117
};
\addplot [black]
table {%
4.8125 6.61459369814767
5.1875 6.61459369814767
};
\addplot [black]
table {%
4.8125 15.1362314872117
5.1875 15.1362314872117
};
\path [draw=black, fill=orange2381550]
(axis cs:5.625,8.48073769706224)
--(axis cs:6.375,8.48073769706224)
--(axis cs:6.375,20.9427064266306)
--(axis cs:5.625,20.9427064266306)
--(axis cs:5.625,8.48073769706224)
--cycle;
\addplot [black]
table {%
6 8.48073769706224
6 4.66843106335944
};
\addplot [black]
table {%
6 20.9427064266306
6 39.5950365655648
};
\addplot [black]
table {%
5.8125 4.66843106335944
6.1875 4.66843106335944
};
\addplot [black]
table {%
5.8125 39.5950365655648
6.1875 39.5950365655648
};
\path [draw=black, fill=chocolate2021032]
(axis cs:6.625,8.78474782125691)
--(axis cs:7.375,8.78474782125691)
--(axis cs:7.375,25.1896533723708)
--(axis cs:6.625,25.1896533723708)
--(axis cs:6.625,8.78474782125691)
--cycle;
\addplot [black]
table {%
7 8.78474782125691
7 6.59613270084514
};
\addplot [black]
table {%
7 25.1896533723708
7 44.6524726650713
};
\addplot [black]
table {%
6.8125 6.59613270084514
7.1875 6.59613270084514
};
\addplot [black]
table {%
6.8125 44.6524726650713
7.1875 44.6524726650713
};
\path [draw=black, fill=brown1553438]
(axis cs:7.625,5.98252008256936)
--(axis cs:8.375,5.98252008256936)
--(axis cs:8.375,11.4077862860609)
--(axis cs:7.625,11.4077862860609)
--(axis cs:7.625,5.98252008256936)
--cycle;
\addplot [black]
table {%
8 5.98252008256936
8 3.97909157480848
};
\addplot [black]
table {%
8 11.4077862860609
8 18.8849637124403
};
\addplot [black]
table {%
7.8125 3.97909157480848
8.1875 3.97909157480848
};
\addplot [black]
table {%
7.8125 18.8849637124403
8.1875 18.8849637124403
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.625 16.3706145415124
1.375 16.3706145415124
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.625 6.56873928893962
2.375 6.56873928893962
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.625 23.4301664732217
3.375 23.4301664732217
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.625 6.08974237907204
4.375 6.08974237907204
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
4.625 9.49011739894848
5.375 9.49011739894848
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
5.625 11.1054605974388
6.375 11.1054605974388
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
6.625 10.8713943319679
7.375 10.8713943319679
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
7.625 7.4671047363877
8.375 7.4671047363877
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/approach_ablation/stat__ep_constraint_violation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1553438}{RGB}{155,34,38}
\definecolor{chartreuse}{RGB}{127,255,0}
\definecolor{chocolate2021032}{RGB}{202,103,2}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki233255112}{RGB}{233,255,112}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2381550}{RGB}{238,155,0}
\definecolor{paleturquoise}{RGB}{175,238,238}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=2.0in,
legend cell align={left},
legend style={
    fill opacity=0.6, 
    font=\footnotesize, 
    row sep=-1, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    at={(0.01,0.98)},
    anchor=north west,
},
tick align=outside,
tick pos=left,
width=3.2in,
x grid style={darkgray176},
xlabel={\small{Training Steps (thousands)}},
xmin=-39.5, xmax=1049.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small{Constraint Violations}},
ymajorgrids,
ymin=-12.46, ymax=261.66,
ytick style={color=black}
]
\path [draw=darkblue, fill=darkblue, opacity=0.3]
(axis cs:10,44.7)
--(axis cs:10,23.4)
--(axis cs:20,30.1)
--(axis cs:30,26.9)
--(axis cs:40,31.9)
--(axis cs:50,28.3)
--(axis cs:60,32.3)
--(axis cs:70,40.4)
--(axis cs:80,38.1)
--(axis cs:90,40.1)
--(axis cs:100,34.3)
--(axis cs:110,48.2)
--(axis cs:120,41.6)
--(axis cs:130,37.2)
--(axis cs:140,44.5)
--(axis cs:150,43.9)
--(axis cs:160,50.7)
--(axis cs:170,45.6)
--(axis cs:180,49)
--(axis cs:190,60.9)
--(axis cs:200,73.3)
--(axis cs:210,64.8)
--(axis cs:220,52.1)
--(axis cs:230,60.6)
--(axis cs:240,56.1)
--(axis cs:250,78.1)
--(axis cs:260,58.7)
--(axis cs:270,66.2)
--(axis cs:280,63.8)
--(axis cs:290,71)
--(axis cs:300,88.3)
--(axis cs:310,84.3)
--(axis cs:320,78)
--(axis cs:330,94.1)
--(axis cs:340,98.2)
--(axis cs:350,74.3)
--(axis cs:360,77.8)
--(axis cs:370,86.7)
--(axis cs:380,77.5)
--(axis cs:390,74.2)
--(axis cs:400,79.4)
--(axis cs:410,77.6)
--(axis cs:420,72.6)
--(axis cs:430,68.6)
--(axis cs:440,80.1)
--(axis cs:450,72.4)
--(axis cs:460,81.1)
--(axis cs:470,76.8)
--(axis cs:480,66)
--(axis cs:490,86.2)
--(axis cs:500,76.8)
--(axis cs:510,70.5)
--(axis cs:520,82.4)
--(axis cs:530,101.2)
--(axis cs:540,77.7)
--(axis cs:550,89.8)
--(axis cs:560,75.7)
--(axis cs:570,79.8)
--(axis cs:580,92.9)
--(axis cs:590,121.5)
--(axis cs:600,104.8)
--(axis cs:610,70.4)
--(axis cs:620,115.2)
--(axis cs:630,130.2)
--(axis cs:640,163.8)
--(axis cs:650,148.8)
--(axis cs:660,150.9)
--(axis cs:670,153.3)
--(axis cs:680,149.2)
--(axis cs:690,138.3)
--(axis cs:700,139.7)
--(axis cs:710,157)
--(axis cs:720,156.4)
--(axis cs:730,120.4)
--(axis cs:740,151.5)
--(axis cs:750,136.2)
--(axis cs:760,117.2)
--(axis cs:770,144.1)
--(axis cs:780,128)
--(axis cs:790,150.4)
--(axis cs:800,129.2)
--(axis cs:810,122.7)
--(axis cs:820,141.7)
--(axis cs:830,120.8)
--(axis cs:840,142.1)
--(axis cs:850,121.9)
--(axis cs:860,145.9)
--(axis cs:870,145.9)
--(axis cs:880,137.5)
--(axis cs:890,135.7)
--(axis cs:900,148.1)
--(axis cs:910,159.8)
--(axis cs:920,158.3)
--(axis cs:930,147.1)
--(axis cs:940,140.5)
--(axis cs:950,167.2)
--(axis cs:960,162.5)
--(axis cs:970,163.8)
--(axis cs:980,161.4)
--(axis cs:990,141.9)
--(axis cs:1000,158.3)
--(axis cs:1000,226.3)
--(axis cs:1000,226.3)
--(axis cs:990,248.5)
--(axis cs:980,246.5)
--(axis cs:970,214.1)
--(axis cs:960,249.2)
--(axis cs:950,202.3)
--(axis cs:940,228.1)
--(axis cs:930,200.4)
--(axis cs:920,200.1)
--(axis cs:910,175.1)
--(axis cs:900,200.2)
--(axis cs:890,224.7)
--(axis cs:880,193.1)
--(axis cs:870,221)
--(axis cs:860,210.3)
--(axis cs:850,229)
--(axis cs:840,220.9)
--(axis cs:830,242.8)
--(axis cs:820,227.9)
--(axis cs:810,208.2)
--(axis cs:800,228.1)
--(axis cs:790,220.8)
--(axis cs:780,221.2)
--(axis cs:770,184.8)
--(axis cs:760,192.4)
--(axis cs:750,215.8)
--(axis cs:740,209.8)
--(axis cs:730,239.2)
--(axis cs:720,230.7)
--(axis cs:710,234.7)
--(axis cs:700,204.6)
--(axis cs:690,207.1)
--(axis cs:680,226.1)
--(axis cs:670,181.8)
--(axis cs:660,208.6)
--(axis cs:650,182.6)
--(axis cs:640,184.4)
--(axis cs:630,205.6)
--(axis cs:620,211.2)
--(axis cs:610,172.3)
--(axis cs:600,196.7)
--(axis cs:590,196.5)
--(axis cs:580,189.3)
--(axis cs:570,214.2)
--(axis cs:560,203.7)
--(axis cs:550,203.2)
--(axis cs:540,175.3)
--(axis cs:530,219.1)
--(axis cs:520,213.9)
--(axis cs:510,213.4)
--(axis cs:500,218.6)
--(axis cs:490,211.6)
--(axis cs:480,196.5)
--(axis cs:470,191.1)
--(axis cs:460,205.3)
--(axis cs:450,211.4)
--(axis cs:440,214.2)
--(axis cs:430,189.2)
--(axis cs:420,191)
--(axis cs:410,215.6)
--(axis cs:400,205.9)
--(axis cs:390,211.4)
--(axis cs:380,202.2)
--(axis cs:370,220)
--(axis cs:360,208.3)
--(axis cs:350,207.3)
--(axis cs:340,185.1)
--(axis cs:330,230.3)
--(axis cs:320,208)
--(axis cs:310,218.3)
--(axis cs:300,197.8)
--(axis cs:290,200.4)
--(axis cs:280,214.7)
--(axis cs:270,199.6)
--(axis cs:260,192)
--(axis cs:250,150.4)
--(axis cs:240,148.8)
--(axis cs:230,190.2)
--(axis cs:220,190.7)
--(axis cs:210,192.5)
--(axis cs:200,148.8)
--(axis cs:190,135.2)
--(axis cs:180,97.4)
--(axis cs:170,96)
--(axis cs:160,128.1)
--(axis cs:150,80.3)
--(axis cs:140,75.1)
--(axis cs:130,60.7)
--(axis cs:120,88.8)
--(axis cs:110,66.7)
--(axis cs:100,61.4)
--(axis cs:90,98.9)
--(axis cs:80,65.2)
--(axis cs:70,48.2)
--(axis cs:60,45.4)
--(axis cs:50,49.3)
--(axis cs:40,52)
--(axis cs:30,58.9)
--(axis cs:20,43.2)
--(axis cs:10,44.7)
--cycle;

\path [draw=royalblue, fill=royalblue, opacity=0.3]
(axis cs:10,47.5)
--(axis cs:10,23.3)
--(axis cs:20,29.7)
--(axis cs:30,30.7)
--(axis cs:40,29.7)
--(axis cs:50,34.7)
--(axis cs:60,40.3)
--(axis cs:70,36.8)
--(axis cs:80,58)
--(axis cs:90,48.5)
--(axis cs:100,39.6)
--(axis cs:110,46.7)
--(axis cs:120,57)
--(axis cs:130,58.3)
--(axis cs:140,59.7)
--(axis cs:150,65.1)
--(axis cs:160,63.5)
--(axis cs:170,74.6)
--(axis cs:180,47.9)
--(axis cs:190,39.6)
--(axis cs:200,62.3)
--(axis cs:210,82.3)
--(axis cs:220,64.7)
--(axis cs:230,83.3)
--(axis cs:240,77)
--(axis cs:250,83.3)
--(axis cs:260,65.2)
--(axis cs:270,110.8)
--(axis cs:280,76)
--(axis cs:290,116.6)
--(axis cs:300,122)
--(axis cs:310,138.8)
--(axis cs:320,141.5)
--(axis cs:330,117.7)
--(axis cs:340,145.9)
--(axis cs:350,151.3)
--(axis cs:360,107.1)
--(axis cs:370,155.9)
--(axis cs:380,159.1)
--(axis cs:390,164.3)
--(axis cs:400,135.2)
--(axis cs:410,143.5)
--(axis cs:420,97.9)
--(axis cs:430,130.5)
--(axis cs:440,120)
--(axis cs:450,125.6)
--(axis cs:460,106.1)
--(axis cs:470,119.1)
--(axis cs:480,101)
--(axis cs:490,84.2)
--(axis cs:500,119.6)
--(axis cs:510,126.2)
--(axis cs:520,121)
--(axis cs:530,126.2)
--(axis cs:540,113.8)
--(axis cs:550,115.3)
--(axis cs:560,92.2)
--(axis cs:570,87.3)
--(axis cs:580,111.1)
--(axis cs:590,103.2)
--(axis cs:600,96.2)
--(axis cs:610,125.3)
--(axis cs:620,100.1)
--(axis cs:630,116.8)
--(axis cs:640,101.7)
--(axis cs:650,84.7)
--(axis cs:660,108.1)
--(axis cs:670,117.9)
--(axis cs:680,121.1)
--(axis cs:690,108.9)
--(axis cs:700,114.1)
--(axis cs:710,132.1)
--(axis cs:720,122.3)
--(axis cs:730,125.2)
--(axis cs:740,116.2)
--(axis cs:750,102.7)
--(axis cs:760,107.4)
--(axis cs:770,90.4)
--(axis cs:780,107.8)
--(axis cs:790,97.3)
--(axis cs:800,94.2)
--(axis cs:810,125)
--(axis cs:820,93.6)
--(axis cs:830,96.7)
--(axis cs:840,116.4)
--(axis cs:850,122.6)
--(axis cs:860,130.9)
--(axis cs:870,116.1)
--(axis cs:880,131.9)
--(axis cs:890,129)
--(axis cs:900,94)
--(axis cs:910,113.1)
--(axis cs:920,124)
--(axis cs:930,91.8)
--(axis cs:940,116.2)
--(axis cs:950,112.1)
--(axis cs:960,77.5)
--(axis cs:970,99.6)
--(axis cs:980,120.8)
--(axis cs:990,120.5)
--(axis cs:1000,115.1)
--(axis cs:1000,147.9)
--(axis cs:1000,147.9)
--(axis cs:990,152.7)
--(axis cs:980,138.3)
--(axis cs:970,149.1)
--(axis cs:960,180.3)
--(axis cs:950,175.4)
--(axis cs:940,176.8)
--(axis cs:930,159.8)
--(axis cs:920,165.4)
--(axis cs:910,170)
--(axis cs:900,154)
--(axis cs:890,181.9)
--(axis cs:880,188.8)
--(axis cs:870,157)
--(axis cs:860,159.9)
--(axis cs:850,164.2)
--(axis cs:840,158.8)
--(axis cs:830,148.3)
--(axis cs:820,158.9)
--(axis cs:810,145.4)
--(axis cs:800,151)
--(axis cs:790,155.6)
--(axis cs:780,148.1)
--(axis cs:770,169.4)
--(axis cs:760,143.7)
--(axis cs:750,140.4)
--(axis cs:740,184.1)
--(axis cs:730,172.2)
--(axis cs:720,182.2)
--(axis cs:710,144.8)
--(axis cs:700,158.4)
--(axis cs:690,178)
--(axis cs:680,180.6)
--(axis cs:670,143)
--(axis cs:660,137.3)
--(axis cs:650,172.8)
--(axis cs:640,127.5)
--(axis cs:630,152.4)
--(axis cs:620,184.2)
--(axis cs:610,188.3)
--(axis cs:600,180.9)
--(axis cs:590,170.1)
--(axis cs:580,190.6)
--(axis cs:570,177.4)
--(axis cs:560,166.5)
--(axis cs:550,177.7)
--(axis cs:540,202.1)
--(axis cs:530,188.1)
--(axis cs:520,188.5)
--(axis cs:510,193)
--(axis cs:500,169.1)
--(axis cs:490,195.7)
--(axis cs:480,180.8)
--(axis cs:470,190.9)
--(axis cs:460,198)
--(axis cs:450,203.5)
--(axis cs:440,205.2)
--(axis cs:430,202.2)
--(axis cs:420,215)
--(axis cs:410,214.6)
--(axis cs:400,163.5)
--(axis cs:390,222.9)
--(axis cs:380,224.4)
--(axis cs:370,227.3)
--(axis cs:360,189.7)
--(axis cs:350,214.3)
--(axis cs:340,206.2)
--(axis cs:330,221.2)
--(axis cs:320,196.5)
--(axis cs:310,192.2)
--(axis cs:300,190.6)
--(axis cs:290,169.6)
--(axis cs:280,197.7)
--(axis cs:270,207.8)
--(axis cs:260,183.1)
--(axis cs:250,192.6)
--(axis cs:240,171)
--(axis cs:230,174.8)
--(axis cs:220,137.5)
--(axis cs:210,193)
--(axis cs:200,178.2)
--(axis cs:190,177)
--(axis cs:180,209.7)
--(axis cs:170,178.2)
--(axis cs:160,191.5)
--(axis cs:150,201.5)
--(axis cs:140,153.5)
--(axis cs:130,162.7)
--(axis cs:120,100.1)
--(axis cs:110,75.8)
--(axis cs:100,93)
--(axis cs:90,66.3)
--(axis cs:80,93.9)
--(axis cs:70,73.1)
--(axis cs:60,58.8)
--(axis cs:50,44.8)
--(axis cs:40,36.8)
--(axis cs:30,52.1)
--(axis cs:20,35.2)
--(axis cs:10,47.5)
--cycle;

\path [draw=paleturquoise, fill=paleturquoise, opacity=0.3]
(axis cs:10,41.5)
--(axis cs:10,34.7)
--(axis cs:20,41.6)
--(axis cs:30,38.7)
--(axis cs:40,47.4)
--(axis cs:50,60.2)
--(axis cs:60,53.2)
--(axis cs:70,43.9)
--(axis cs:80,63.5)
--(axis cs:90,59.7)
--(axis cs:100,56.6)
--(axis cs:110,60.2)
--(axis cs:120,62.4)
--(axis cs:130,84.1)
--(axis cs:140,106.5)
--(axis cs:150,78)
--(axis cs:160,80.4)
--(axis cs:170,63.5)
--(axis cs:180,79.2)
--(axis cs:190,92.3)
--(axis cs:200,83.2)
--(axis cs:210,114.1)
--(axis cs:220,113)
--(axis cs:230,130.6)
--(axis cs:240,140.1)
--(axis cs:250,144)
--(axis cs:260,159.4)
--(axis cs:270,164.3)
--(axis cs:280,155.5)
--(axis cs:290,174.3)
--(axis cs:300,143.3)
--(axis cs:310,167)
--(axis cs:320,183.6)
--(axis cs:330,146.1)
--(axis cs:340,140.9)
--(axis cs:350,135.8)
--(axis cs:360,134.5)
--(axis cs:370,106.5)
--(axis cs:380,130.5)
--(axis cs:390,122.2)
--(axis cs:400,116.9)
--(axis cs:410,131.6)
--(axis cs:420,149.5)
--(axis cs:430,121.8)
--(axis cs:440,120.7)
--(axis cs:450,129.4)
--(axis cs:460,120.3)
--(axis cs:470,101.7)
--(axis cs:480,141.9)
--(axis cs:490,140.9)
--(axis cs:500,149.3)
--(axis cs:510,129.7)
--(axis cs:520,144.3)
--(axis cs:530,138.9)
--(axis cs:540,101.2)
--(axis cs:550,109.7)
--(axis cs:560,112.6)
--(axis cs:570,143.7)
--(axis cs:580,106.8)
--(axis cs:590,130.9)
--(axis cs:600,126.2)
--(axis cs:610,128.1)
--(axis cs:620,122.6)
--(axis cs:630,118)
--(axis cs:640,77.1)
--(axis cs:650,130.9)
--(axis cs:660,114.9)
--(axis cs:670,115.7)
--(axis cs:680,114.4)
--(axis cs:690,112)
--(axis cs:700,141.7)
--(axis cs:710,141.7)
--(axis cs:720,151.5)
--(axis cs:730,142.1)
--(axis cs:740,135.4)
--(axis cs:750,139.1)
--(axis cs:760,135)
--(axis cs:770,128.9)
--(axis cs:780,136.1)
--(axis cs:790,125)
--(axis cs:800,127.1)
--(axis cs:810,137)
--(axis cs:820,163.3)
--(axis cs:830,169.1)
--(axis cs:840,140.7)
--(axis cs:850,149.4)
--(axis cs:860,153.1)
--(axis cs:870,170.4)
--(axis cs:880,134.3)
--(axis cs:890,159.4)
--(axis cs:900,156.6)
--(axis cs:910,169.8)
--(axis cs:920,170.6)
--(axis cs:930,165.1)
--(axis cs:940,155.8)
--(axis cs:950,148.1)
--(axis cs:960,152.6)
--(axis cs:970,152.1)
--(axis cs:980,148.5)
--(axis cs:990,156.5)
--(axis cs:1000,158.2)
--(axis cs:1000,195.7)
--(axis cs:1000,195.7)
--(axis cs:990,190.6)
--(axis cs:980,193)
--(axis cs:970,203)
--(axis cs:960,200)
--(axis cs:950,188.3)
--(axis cs:940,189.4)
--(axis cs:930,194.1)
--(axis cs:920,195)
--(axis cs:910,198.7)
--(axis cs:900,193.4)
--(axis cs:890,197.1)
--(axis cs:880,178.5)
--(axis cs:870,197.3)
--(axis cs:860,187.6)
--(axis cs:850,191.6)
--(axis cs:840,195.2)
--(axis cs:830,196.1)
--(axis cs:820,181.7)
--(axis cs:810,187.2)
--(axis cs:800,192.9)
--(axis cs:790,191.9)
--(axis cs:780,191.3)
--(axis cs:770,174.7)
--(axis cs:760,181.1)
--(axis cs:750,169.4)
--(axis cs:740,166.9)
--(axis cs:730,190.8)
--(axis cs:720,174.4)
--(axis cs:710,176.7)
--(axis cs:700,178.5)
--(axis cs:690,178.1)
--(axis cs:680,159.5)
--(axis cs:670,166.9)
--(axis cs:660,163)
--(axis cs:650,159.7)
--(axis cs:640,194.4)
--(axis cs:630,179.2)
--(axis cs:620,170.2)
--(axis cs:610,154.3)
--(axis cs:600,166.9)
--(axis cs:590,163.9)
--(axis cs:580,165.3)
--(axis cs:570,201.4)
--(axis cs:560,181.2)
--(axis cs:550,190.3)
--(axis cs:540,219.8)
--(axis cs:530,211.5)
--(axis cs:520,178.7)
--(axis cs:510,171.6)
--(axis cs:500,192.7)
--(axis cs:490,178.9)
--(axis cs:480,180.5)
--(axis cs:470,180.3)
--(axis cs:460,182.1)
--(axis cs:450,181.7)
--(axis cs:440,184)
--(axis cs:430,192.6)
--(axis cs:420,186.7)
--(axis cs:410,195)
--(axis cs:400,207.6)
--(axis cs:390,195.2)
--(axis cs:380,197.7)
--(axis cs:370,194.5)
--(axis cs:360,193.5)
--(axis cs:350,229.2)
--(axis cs:340,216.9)
--(axis cs:330,230.6)
--(axis cs:320,233.6)
--(axis cs:310,240.8)
--(axis cs:300,217.7)
--(axis cs:290,228.7)
--(axis cs:280,237.2)
--(axis cs:270,233.2)
--(axis cs:260,204.5)
--(axis cs:250,217.5)
--(axis cs:240,206.7)
--(axis cs:230,232.9)
--(axis cs:220,229.9)
--(axis cs:210,203)
--(axis cs:200,207)
--(axis cs:190,220.6)
--(axis cs:180,237.6)
--(axis cs:170,217.1)
--(axis cs:160,211.7)
--(axis cs:150,196.2)
--(axis cs:140,187.7)
--(axis cs:130,190.9)
--(axis cs:120,134.2)
--(axis cs:110,137.3)
--(axis cs:100,133.1)
--(axis cs:90,104)
--(axis cs:80,98.3)
--(axis cs:70,107.9)
--(axis cs:60,112.3)
--(axis cs:50,100.7)
--(axis cs:40,74.9)
--(axis cs:30,112)
--(axis cs:20,58.7)
--(axis cs:10,41.5)
--cycle;

\path [draw=chartreuse, fill=chartreuse, opacity=0.3]
(axis cs:10,50.1)
--(axis cs:10,29.7)
--(axis cs:20,33.5)
--(axis cs:30,41.8)
--(axis cs:40,39.4)
--(axis cs:50,40.2)
--(axis cs:60,55)
--(axis cs:70,43.8)
--(axis cs:80,48.4)
--(axis cs:90,69.7)
--(axis cs:100,53.8)
--(axis cs:110,78.2)
--(axis cs:120,70.1)
--(axis cs:130,74.7)
--(axis cs:140,75.9)
--(axis cs:150,64.5)
--(axis cs:160,74.1)
--(axis cs:170,82.5)
--(axis cs:180,81.8)
--(axis cs:190,56.3)
--(axis cs:200,70.6)
--(axis cs:210,39.6)
--(axis cs:220,55.3)
--(axis cs:230,72.6)
--(axis cs:240,68.7)
--(axis cs:250,94)
--(axis cs:260,88.9)
--(axis cs:270,93.2)
--(axis cs:280,85.4)
--(axis cs:290,87.6)
--(axis cs:300,82.5)
--(axis cs:310,106.2)
--(axis cs:320,132.7)
--(axis cs:330,107)
--(axis cs:340,108.7)
--(axis cs:350,91.2)
--(axis cs:360,117.9)
--(axis cs:370,131.3)
--(axis cs:380,124.9)
--(axis cs:390,134.9)
--(axis cs:400,111.7)
--(axis cs:410,96.8)
--(axis cs:420,61.1)
--(axis cs:430,80.1)
--(axis cs:440,92.6)
--(axis cs:450,120.4)
--(axis cs:460,86.6)
--(axis cs:470,103)
--(axis cs:480,66.2)
--(axis cs:490,99.2)
--(axis cs:500,100.1)
--(axis cs:510,74.2)
--(axis cs:520,77)
--(axis cs:530,71.6)
--(axis cs:540,67)
--(axis cs:550,65.5)
--(axis cs:560,90.2)
--(axis cs:570,85.6)
--(axis cs:580,81.5)
--(axis cs:590,98.1)
--(axis cs:600,93.2)
--(axis cs:610,115.2)
--(axis cs:620,99.7)
--(axis cs:630,99.9)
--(axis cs:640,96.8)
--(axis cs:650,118.1)
--(axis cs:660,98.9)
--(axis cs:670,97.5)
--(axis cs:680,91.3)
--(axis cs:690,71.5)
--(axis cs:700,58.1)
--(axis cs:710,94.4)
--(axis cs:720,93.4)
--(axis cs:730,112.5)
--(axis cs:740,93.6)
--(axis cs:750,123.4)
--(axis cs:760,127.8)
--(axis cs:770,100)
--(axis cs:780,109.7)
--(axis cs:790,119.3)
--(axis cs:800,108.4)
--(axis cs:810,110)
--(axis cs:820,113.4)
--(axis cs:830,122.6)
--(axis cs:840,98.3)
--(axis cs:850,95)
--(axis cs:860,86.7)
--(axis cs:870,99.9)
--(axis cs:880,102.2)
--(axis cs:890,91.9)
--(axis cs:900,101)
--(axis cs:910,121.2)
--(axis cs:920,114.2)
--(axis cs:930,105)
--(axis cs:940,87.5)
--(axis cs:950,83.9)
--(axis cs:960,88.8)
--(axis cs:970,98.7)
--(axis cs:980,110.1)
--(axis cs:990,109.8)
--(axis cs:1000,87.5)
--(axis cs:1000,132.9)
--(axis cs:1000,132.9)
--(axis cs:990,164)
--(axis cs:980,145.5)
--(axis cs:970,154.7)
--(axis cs:960,159.1)
--(axis cs:950,161.3)
--(axis cs:940,153.9)
--(axis cs:930,144.3)
--(axis cs:920,139.3)
--(axis cs:910,169)
--(axis cs:900,145.8)
--(axis cs:890,166.6)
--(axis cs:880,151.6)
--(axis cs:870,163.5)
--(axis cs:860,150)
--(axis cs:850,162.9)
--(axis cs:840,168.7)
--(axis cs:830,146.7)
--(axis cs:820,190.8)
--(axis cs:810,161.6)
--(axis cs:800,157.2)
--(axis cs:790,147.5)
--(axis cs:780,133.4)
--(axis cs:770,155.5)
--(axis cs:760,152.6)
--(axis cs:750,153.8)
--(axis cs:740,162.4)
--(axis cs:730,151.3)
--(axis cs:720,146.3)
--(axis cs:710,167.6)
--(axis cs:700,151.1)
--(axis cs:690,174.3)
--(axis cs:680,161.3)
--(axis cs:670,164.7)
--(axis cs:660,197.6)
--(axis cs:650,202.9)
--(axis cs:640,175.1)
--(axis cs:630,187.8)
--(axis cs:620,198.2)
--(axis cs:610,185.7)
--(axis cs:600,178.3)
--(axis cs:590,180)
--(axis cs:580,184.8)
--(axis cs:570,208.5)
--(axis cs:560,188.9)
--(axis cs:550,209.2)
--(axis cs:540,183.9)
--(axis cs:530,189.3)
--(axis cs:520,181.6)
--(axis cs:510,189.3)
--(axis cs:500,185.5)
--(axis cs:490,154.4)
--(axis cs:480,181.5)
--(axis cs:470,153.4)
--(axis cs:460,191.6)
--(axis cs:450,192)
--(axis cs:440,193.9)
--(axis cs:430,174.4)
--(axis cs:420,167.8)
--(axis cs:410,212.7)
--(axis cs:400,185.8)
--(axis cs:390,191.3)
--(axis cs:380,187.3)
--(axis cs:370,157.1)
--(axis cs:360,171.3)
--(axis cs:350,205.1)
--(axis cs:340,181.9)
--(axis cs:330,183.1)
--(axis cs:320,189.6)
--(axis cs:310,187.3)
--(axis cs:300,211.9)
--(axis cs:290,207.3)
--(axis cs:280,212.7)
--(axis cs:270,220.7)
--(axis cs:260,207.3)
--(axis cs:250,198.9)
--(axis cs:240,214.3)
--(axis cs:230,225.8)
--(axis cs:220,208.7)
--(axis cs:210,229.2)
--(axis cs:200,214)
--(axis cs:190,202.7)
--(axis cs:180,208.1)
--(axis cs:170,187.7)
--(axis cs:160,210.2)
--(axis cs:150,225.3)
--(axis cs:140,205.7)
--(axis cs:130,214.2)
--(axis cs:120,197.7)
--(axis cs:110,155.1)
--(axis cs:100,169.8)
--(axis cs:90,187.8)
--(axis cs:80,116)
--(axis cs:70,108.3)
--(axis cs:60,110.4)
--(axis cs:50,67.1)
--(axis cs:40,62.8)
--(axis cs:30,69.9)
--(axis cs:20,61.1)
--(axis cs:10,50.1)
--cycle;

\path [draw=khaki233255112, fill=khaki233255112, opacity=0.3]
(axis cs:10,26.6)
--(axis cs:10,14.2)
--(axis cs:20,9.3)
--(axis cs:30,24.8)
--(axis cs:40,15.4)
--(axis cs:50,16.4)
--(axis cs:60,14.4)
--(axis cs:70,6.6)
--(axis cs:80,9.9)
--(axis cs:90,14.7)
--(axis cs:100,20.2)
--(axis cs:110,6.4)
--(axis cs:120,8.8)
--(axis cs:130,10)
--(axis cs:140,16.2)
--(axis cs:150,7.6)
--(axis cs:160,10.8)
--(axis cs:170,11.9)
--(axis cs:180,13)
--(axis cs:190,12.8)
--(axis cs:200,21.2)
--(axis cs:210,10.7)
--(axis cs:220,17.5)
--(axis cs:230,8.2)
--(axis cs:240,13.3)
--(axis cs:250,14.1)
--(axis cs:260,9.7)
--(axis cs:270,15.3)
--(axis cs:280,15.7)
--(axis cs:290,11.4)
--(axis cs:300,21.8)
--(axis cs:310,12.6)
--(axis cs:320,15.9)
--(axis cs:330,15)
--(axis cs:340,13.2)
--(axis cs:350,23.5)
--(axis cs:360,12.7)
--(axis cs:370,10.3)
--(axis cs:380,9.7)
--(axis cs:390,14.9)
--(axis cs:400,11.6)
--(axis cs:410,14.5)
--(axis cs:420,18.9)
--(axis cs:430,19.9)
--(axis cs:440,10)
--(axis cs:450,13.3)
--(axis cs:460,12.5)
--(axis cs:470,20.7)
--(axis cs:480,11.6)
--(axis cs:490,16.9)
--(axis cs:500,11.6)
--(axis cs:510,20.4)
--(axis cs:520,16.5)
--(axis cs:530,10.1)
--(axis cs:540,24.2)
--(axis cs:550,18.4)
--(axis cs:560,13.6)
--(axis cs:570,10.8)
--(axis cs:580,11.4)
--(axis cs:590,15.8)
--(axis cs:600,20.6)
--(axis cs:610,9.6)
--(axis cs:620,10.9)
--(axis cs:630,15)
--(axis cs:640,13.2)
--(axis cs:650,5.5)
--(axis cs:660,16.5)
--(axis cs:670,13.1)
--(axis cs:680,14.8)
--(axis cs:690,10.4)
--(axis cs:700,15.1)
--(axis cs:710,18.2)
--(axis cs:720,13.3)
--(axis cs:730,9.1)
--(axis cs:740,13.6)
--(axis cs:750,17.4)
--(axis cs:760,14.9)
--(axis cs:770,12.8)
--(axis cs:780,6.9)
--(axis cs:790,14.5)
--(axis cs:800,14.9)
--(axis cs:810,17.3)
--(axis cs:820,14.7)
--(axis cs:830,12.3)
--(axis cs:840,3.7)
--(axis cs:850,14.2)
--(axis cs:860,13.5)
--(axis cs:870,11.3)
--(axis cs:880,15.1)
--(axis cs:890,11)
--(axis cs:900,12.4)
--(axis cs:910,8.9)
--(axis cs:920,15.6)
--(axis cs:930,10.8)
--(axis cs:940,11.5)
--(axis cs:950,10.1)
--(axis cs:960,13.8)
--(axis cs:970,4.5)
--(axis cs:980,17.6)
--(axis cs:990,16.9)
--(axis cs:1000,18.5)
--(axis cs:1000,33.5)
--(axis cs:1000,33.5)
--(axis cs:990,23)
--(axis cs:980,23.5)
--(axis cs:970,21.7)
--(axis cs:960,25.8)
--(axis cs:950,22.6)
--(axis cs:940,25.7)
--(axis cs:930,34.9)
--(axis cs:920,23.8)
--(axis cs:910,33.4)
--(axis cs:900,25.9)
--(axis cs:890,23.6)
--(axis cs:880,33.8)
--(axis cs:870,27.7)
--(axis cs:860,25.5)
--(axis cs:850,34.2)
--(axis cs:840,36.7)
--(axis cs:830,26.7)
--(axis cs:820,28.4)
--(axis cs:810,31)
--(axis cs:800,33)
--(axis cs:790,27)
--(axis cs:780,28.4)
--(axis cs:770,34)
--(axis cs:760,26.8)
--(axis cs:750,36.2)
--(axis cs:740,41.9)
--(axis cs:730,31.4)
--(axis cs:720,24)
--(axis cs:710,29.2)
--(axis cs:700,32.3)
--(axis cs:690,38.5)
--(axis cs:680,25.6)
--(axis cs:670,30.2)
--(axis cs:660,28.2)
--(axis cs:650,33)
--(axis cs:640,24.2)
--(axis cs:630,29.4)
--(axis cs:620,22.5)
--(axis cs:610,24)
--(axis cs:600,29.4)
--(axis cs:590,27.5)
--(axis cs:580,22.1)
--(axis cs:570,28.2)
--(axis cs:560,33.4)
--(axis cs:550,27.4)
--(axis cs:540,31.9)
--(axis cs:530,36.2)
--(axis cs:520,21.1)
--(axis cs:510,27.8)
--(axis cs:500,23.8)
--(axis cs:490,24.4)
--(axis cs:480,32)
--(axis cs:470,31.6)
--(axis cs:460,28.6)
--(axis cs:450,31.7)
--(axis cs:440,27)
--(axis cs:430,22.4)
--(axis cs:420,34.5)
--(axis cs:410,27.2)
--(axis cs:400,37.4)
--(axis cs:390,31.8)
--(axis cs:380,28.9)
--(axis cs:370,28.1)
--(axis cs:360,27.3)
--(axis cs:350,32.8)
--(axis cs:340,27.6)
--(axis cs:330,30.7)
--(axis cs:320,27.9)
--(axis cs:310,26.8)
--(axis cs:300,29.3)
--(axis cs:290,21)
--(axis cs:280,26)
--(axis cs:270,30.6)
--(axis cs:260,26.3)
--(axis cs:250,23.7)
--(axis cs:240,27.3)
--(axis cs:230,23.5)
--(axis cs:220,32.8)
--(axis cs:210,29.8)
--(axis cs:200,28.7)
--(axis cs:190,18.6)
--(axis cs:180,26.1)
--(axis cs:170,30.1)
--(axis cs:160,26)
--(axis cs:150,22.2)
--(axis cs:140,26.8)
--(axis cs:130,33)
--(axis cs:120,25.5)
--(axis cs:110,33.9)
--(axis cs:100,33.6)
--(axis cs:90,35)
--(axis cs:80,25.8)
--(axis cs:70,29.7)
--(axis cs:60,29.3)
--(axis cs:50,30.8)
--(axis cs:40,28.1)
--(axis cs:30,37.4)
--(axis cs:20,22.8)
--(axis cs:10,26.6)
--cycle;

\path [draw=orange2381550, fill=orange2381550, opacity=0.3]
(axis cs:10,29.7)
--(axis cs:10,14.6)
--(axis cs:20,9.2)
--(axis cs:30,24.4)
--(axis cs:40,17.1)
--(axis cs:50,16.1)
--(axis cs:60,11.6)
--(axis cs:70,5.7)
--(axis cs:80,9.8)
--(axis cs:90,14.5)
--(axis cs:100,18.4)
--(axis cs:110,8.3)
--(axis cs:120,8.7)
--(axis cs:130,9.9)
--(axis cs:140,14.2)
--(axis cs:150,7.9)
--(axis cs:160,9.2)
--(axis cs:170,12.5)
--(axis cs:180,15)
--(axis cs:190,11.8)
--(axis cs:200,16.8)
--(axis cs:210,13.1)
--(axis cs:220,19.6)
--(axis cs:230,12.8)
--(axis cs:240,12)
--(axis cs:250,11.5)
--(axis cs:260,10.9)
--(axis cs:270,12.3)
--(axis cs:280,16.8)
--(axis cs:290,16.9)
--(axis cs:300,15.1)
--(axis cs:310,13.2)
--(axis cs:320,14.6)
--(axis cs:330,11.7)
--(axis cs:340,12.7)
--(axis cs:350,21.6)
--(axis cs:360,17.9)
--(axis cs:370,10.9)
--(axis cs:380,12.5)
--(axis cs:390,15.5)
--(axis cs:400,12.2)
--(axis cs:410,5.8)
--(axis cs:420,19.7)
--(axis cs:430,20.6)
--(axis cs:440,6.5)
--(axis cs:450,17.8)
--(axis cs:460,12.9)
--(axis cs:470,18.6)
--(axis cs:480,11.3)
--(axis cs:490,17)
--(axis cs:500,19.4)
--(axis cs:510,20.8)
--(axis cs:520,10.8)
--(axis cs:530,13.9)
--(axis cs:540,20.3)
--(axis cs:550,18.6)
--(axis cs:560,12.7)
--(axis cs:570,10.4)
--(axis cs:580,11.8)
--(axis cs:590,13.3)
--(axis cs:600,21.7)
--(axis cs:610,10.7)
--(axis cs:620,14.1)
--(axis cs:630,10)
--(axis cs:640,10.4)
--(axis cs:650,11.3)
--(axis cs:660,15.4)
--(axis cs:670,9.3)
--(axis cs:680,10.8)
--(axis cs:690,15.5)
--(axis cs:700,18)
--(axis cs:710,16.6)
--(axis cs:720,12.1)
--(axis cs:730,12.7)
--(axis cs:740,15.9)
--(axis cs:750,19.3)
--(axis cs:760,7.1)
--(axis cs:770,14.8)
--(axis cs:780,10.4)
--(axis cs:790,15.3)
--(axis cs:800,16)
--(axis cs:810,15.6)
--(axis cs:820,14.9)
--(axis cs:830,19.1)
--(axis cs:840,4.4)
--(axis cs:850,7.2)
--(axis cs:860,17.4)
--(axis cs:870,17.2)
--(axis cs:880,20.2)
--(axis cs:890,13.4)
--(axis cs:900,13.2)
--(axis cs:910,11.9)
--(axis cs:920,10.2)
--(axis cs:930,13.5)
--(axis cs:940,17.1)
--(axis cs:950,11.9)
--(axis cs:960,14.9)
--(axis cs:970,4.5)
--(axis cs:980,15.6)
--(axis cs:990,16.5)
--(axis cs:1000,16.4)
--(axis cs:1000,31)
--(axis cs:1000,31)
--(axis cs:990,24.9)
--(axis cs:980,33.2)
--(axis cs:970,30.9)
--(axis cs:960,32.8)
--(axis cs:950,28.6)
--(axis cs:940,26)
--(axis cs:930,35.2)
--(axis cs:920,20.7)
--(axis cs:910,29.6)
--(axis cs:900,26.1)
--(axis cs:890,30.1)
--(axis cs:880,27)
--(axis cs:870,24.9)
--(axis cs:860,29.4)
--(axis cs:850,21.4)
--(axis cs:840,20)
--(axis cs:830,26.7)
--(axis cs:820,28.8)
--(axis cs:810,25.8)
--(axis cs:800,34.9)
--(axis cs:790,29)
--(axis cs:780,26.8)
--(axis cs:770,33.9)
--(axis cs:760,32.9)
--(axis cs:750,28.3)
--(axis cs:740,29.9)
--(axis cs:730,27.3)
--(axis cs:720,29.9)
--(axis cs:710,31.3)
--(axis cs:700,28.7)
--(axis cs:690,36.4)
--(axis cs:680,25.4)
--(axis cs:670,26.1)
--(axis cs:660,25.5)
--(axis cs:650,22)
--(axis cs:640,23.9)
--(axis cs:630,26.3)
--(axis cs:620,22.5)
--(axis cs:610,28.3)
--(axis cs:600,30)
--(axis cs:590,25.8)
--(axis cs:580,22.7)
--(axis cs:570,29.9)
--(axis cs:560,33.3)
--(axis cs:550,25.5)
--(axis cs:540,25.6)
--(axis cs:530,42.5)
--(axis cs:520,24.8)
--(axis cs:510,32.2)
--(axis cs:500,24.9)
--(axis cs:490,29.7)
--(axis cs:480,26)
--(axis cs:470,26.1)
--(axis cs:460,32.9)
--(axis cs:450,23.5)
--(axis cs:440,19.9)
--(axis cs:430,33.1)
--(axis cs:420,31.4)
--(axis cs:410,34.6)
--(axis cs:400,35.2)
--(axis cs:390,38.3)
--(axis cs:380,28.6)
--(axis cs:370,29.7)
--(axis cs:360,43.3)
--(axis cs:350,33.5)
--(axis cs:340,21.9)
--(axis cs:330,25.8)
--(axis cs:320,23.9)
--(axis cs:310,27.2)
--(axis cs:300,35.2)
--(axis cs:290,23.6)
--(axis cs:280,34)
--(axis cs:270,32.9)
--(axis cs:260,35.5)
--(axis cs:250,26.9)
--(axis cs:240,26.2)
--(axis cs:230,43.8)
--(axis cs:220,34.3)
--(axis cs:210,35.8)
--(axis cs:200,26.5)
--(axis cs:190,18.5)
--(axis cs:180,21.4)
--(axis cs:170,27)
--(axis cs:160,25.3)
--(axis cs:150,22.3)
--(axis cs:140,33.2)
--(axis cs:130,30.3)
--(axis cs:120,24.2)
--(axis cs:110,28.5)
--(axis cs:100,31)
--(axis cs:90,30.4)
--(axis cs:80,29.7)
--(axis cs:70,34.4)
--(axis cs:60,26.3)
--(axis cs:50,33.3)
--(axis cs:40,32.5)
--(axis cs:30,33.1)
--(axis cs:20,26.3)
--(axis cs:10,29.7)
--cycle;

\path [draw=chocolate2021032, fill=chocolate2021032, opacity=0.3]
(axis cs:10,2.4)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0.3)
--(axis cs:160,0)
--(axis cs:170,0.1)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1000,2.2)
--(axis cs:1000,2.2)
--(axis cs:990,2.8)
--(axis cs:980,1.2)
--(axis cs:970,3)
--(axis cs:960,1.4)
--(axis cs:950,0.5)
--(axis cs:940,2)
--(axis cs:930,0.5)
--(axis cs:920,1.6)
--(axis cs:910,1.6)
--(axis cs:900,2)
--(axis cs:890,1.2)
--(axis cs:880,2.1)
--(axis cs:870,1)
--(axis cs:860,1.1)
--(axis cs:850,1.6)
--(axis cs:840,0.5)
--(axis cs:830,2)
--(axis cs:820,4.5)
--(axis cs:810,2.4)
--(axis cs:800,1.5)
--(axis cs:790,0.3)
--(axis cs:780,0.4)
--(axis cs:770,1.7)
--(axis cs:760,0.9)
--(axis cs:750,0.6)
--(axis cs:740,1.9)
--(axis cs:730,4)
--(axis cs:720,1.7)
--(axis cs:710,0.8)
--(axis cs:700,3.2)
--(axis cs:690,0.7)
--(axis cs:680,1.4)
--(axis cs:670,1.9)
--(axis cs:660,1.1)
--(axis cs:650,1.2)
--(axis cs:640,1.6)
--(axis cs:630,1.5)
--(axis cs:620,1.9)
--(axis cs:610,0.1)
--(axis cs:600,1.4)
--(axis cs:590,0.2)
--(axis cs:580,1.3)
--(axis cs:570,0.8)
--(axis cs:560,0.8)
--(axis cs:550,0.8)
--(axis cs:540,0.2)
--(axis cs:530,1.5)
--(axis cs:520,1.7)
--(axis cs:510,0.1)
--(axis cs:500,1.3)
--(axis cs:490,2.8)
--(axis cs:480,0.4)
--(axis cs:470,0.4)
--(axis cs:460,2.5)
--(axis cs:450,2.1)
--(axis cs:440,0.9)
--(axis cs:430,1.2)
--(axis cs:420,0)
--(axis cs:410,4.1)
--(axis cs:400,2.8)
--(axis cs:390,2)
--(axis cs:380,1.5)
--(axis cs:370,2.9)
--(axis cs:360,2.3)
--(axis cs:350,1.7)
--(axis cs:340,2.3)
--(axis cs:330,0.3)
--(axis cs:320,1.4)
--(axis cs:310,0.3)
--(axis cs:300,1)
--(axis cs:290,2.8)
--(axis cs:280,0.4)
--(axis cs:270,2.6)
--(axis cs:260,2.1)
--(axis cs:250,1.9)
--(axis cs:240,0.4)
--(axis cs:230,1.5)
--(axis cs:220,3.5)
--(axis cs:210,1)
--(axis cs:200,1.2)
--(axis cs:190,0.3)
--(axis cs:180,2.7)
--(axis cs:170,1)
--(axis cs:160,2.1)
--(axis cs:150,5.9)
--(axis cs:140,0.2)
--(axis cs:130,1.3)
--(axis cs:120,2)
--(axis cs:110,2)
--(axis cs:100,4.1)
--(axis cs:90,0.5)
--(axis cs:80,0.6)
--(axis cs:70,1.5)
--(axis cs:60,1.6)
--(axis cs:50,1.3)
--(axis cs:40,1.4)
--(axis cs:30,2.5)
--(axis cs:20,3)
--(axis cs:10,2.4)
--cycle;

\path [draw=brown1553438, fill=brown1553438, opacity=0.3]
(axis cs:10,1.8)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0.1)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0.1)
--(axis cs:300,0.2)
--(axis cs:310,0)
--(axis cs:320,0.6)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0.1)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0.3)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1000,2.4)
--(axis cs:1000,2.4)
--(axis cs:990,3.2)
--(axis cs:980,1.6)
--(axis cs:970,2.1)
--(axis cs:960,1.6)
--(axis cs:950,0.1)
--(axis cs:940,1.1)
--(axis cs:930,1.9)
--(axis cs:920,6.8)
--(axis cs:910,2.5)
--(axis cs:900,0.3)
--(axis cs:890,1.9)
--(axis cs:880,2.7)
--(axis cs:870,2.5)
--(axis cs:860,1.6)
--(axis cs:850,0.7)
--(axis cs:840,0.7)
--(axis cs:830,0.5)
--(axis cs:820,1.9)
--(axis cs:810,3)
--(axis cs:800,1.9)
--(axis cs:790,1.8)
--(axis cs:780,0.7)
--(axis cs:770,0.7)
--(axis cs:760,2.3)
--(axis cs:750,0.7)
--(axis cs:740,0.8)
--(axis cs:730,4)
--(axis cs:720,2.6)
--(axis cs:710,2)
--(axis cs:700,1.2)
--(axis cs:690,1.3)
--(axis cs:680,1.3)
--(axis cs:670,1.7)
--(axis cs:660,2)
--(axis cs:650,0.4)
--(axis cs:640,0.5)
--(axis cs:630,0.9)
--(axis cs:620,3.2)
--(axis cs:610,0.9)
--(axis cs:600,1.8)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,1.5)
--(axis cs:560,2.2)
--(axis cs:550,1.3)
--(axis cs:540,2.1)
--(axis cs:530,2.2)
--(axis cs:520,3.4)
--(axis cs:510,1.9)
--(axis cs:500,1.2)
--(axis cs:490,3.4)
--(axis cs:480,1.1)
--(axis cs:470,2.3)
--(axis cs:460,2.4)
--(axis cs:450,4.7)
--(axis cs:440,2.5)
--(axis cs:430,2.5)
--(axis cs:420,1.3)
--(axis cs:410,1.3)
--(axis cs:400,1.2)
--(axis cs:390,0.4)
--(axis cs:380,0.8)
--(axis cs:370,2.8)
--(axis cs:360,1.3)
--(axis cs:350,1.9)
--(axis cs:340,0.2)
--(axis cs:330,0.5)
--(axis cs:320,2.1)
--(axis cs:310,1.3)
--(axis cs:300,2.3)
--(axis cs:290,2.7)
--(axis cs:280,1.4)
--(axis cs:270,0.9)
--(axis cs:260,1.1)
--(axis cs:250,1.3)
--(axis cs:240,2.5)
--(axis cs:230,1.5)
--(axis cs:220,1.1)
--(axis cs:210,1)
--(axis cs:200,1.2)
--(axis cs:190,1.4)
--(axis cs:180,2)
--(axis cs:170,2.8)
--(axis cs:160,2.2)
--(axis cs:150,0.6)
--(axis cs:140,1.8)
--(axis cs:130,0.1)
--(axis cs:120,1.9)
--(axis cs:110,2.1)
--(axis cs:100,4.1)
--(axis cs:90,0.5)
--(axis cs:80,2)
--(axis cs:70,2)
--(axis cs:60,1)
--(axis cs:50,2.1)
--(axis cs:40,1.4)
--(axis cs:30,0)
--(axis cs:20,3.2)
--(axis cs:10,1.8)
--cycle;

\addplot [semithick, darkblue]
table {%
10 31.22
20 35.66
30 41.78
40 40.2
50 34.4
60 39.64
70 43.2
80 50.92
90 69.4
100 48.66
110 59.08
120 62.22
130 50.5
140 56.96
150 61.26
160 87.7
170 65.42
180 74.84
190 89.5
200 102.74
210 124.62
220 115.44
230 122.04
240 118.22
250 118.9
260 141.44
270 148.04
280 152.54
290 162.44
300 165.7
310 168.82
320 173.02
330 173.24
340 163.08
350 170.84
360 161.9
370 166.8
380 138.34
390 158.9
400 160.14
410 164.54
420 151.76
430 162.08
440 159.8
450 151.26
460 170.54
470 158.74
480 158.72
490 169.88
500 168.24
510 163.18
520 169.52
530 161.22
540 145.32
550 154.58
560 159.18
570 157.98
580 154.7
590 156.68
600 149.76
610 138.2
620 174.44
630 169.84
640 174.58
650 164.26
660 172.88
670 170.9
680 177
690 168.86
700 156.14
710 185.34
720 181.96
730 181.18
740 172.28
750 171.5
760 161.18
770 161.12
780 169.44
790 176.96
800 168.16
810 172.04
820 175.34
830 171.58
840 176.82
850 158.96
860 175.16
870 173.68
880 165.34
890 175.96
900 174.44
910 169.38
920 175.04
930 179.38
940 179.88
950 184.3
960 188.36
970 186.12
980 192.38
990 189.26
1000 183.7
};
\addlegendentry{Std. $\beta$$=$0}
\addplot [semithick, royalblue]
table {%
10 34.3
20 33.02
30 39.26
40 33.54
50 42.48
60 49.42
70 44.98
80 70.4
90 58.96
100 71.08
110 59.98
120 71.02
130 89.42
140 95
150 114.6
160 113.7
170 110.48
180 117.82
190 108.92
200 107.28
210 122.72
220 102.32
230 136.16
240 122.86
250 133.32
260 130.5
270 165.1
280 153.18
290 145.64
300 147.5
310 166.6
320 171.3
330 170.16
340 175.54
350 180.58
360 160
370 185.96
380 190.36
390 191.36
400 152.2
410 167.88
420 147.86
430 158.98
440 155.24
450 159.88
460 150.26
470 144.52
480 134.9
490 150.54
500 143.5
510 160.24
520 141.16
530 142.82
540 153.86
550 146.88
560 146.62
570 141.56
580 153.92
590 142.56
600 141.18
610 142.06
620 136.96
630 136.64
640 118.6
650 124.14
660 122.66
670 134.08
680 143.24
690 140.88
700 128.54
710 139.3
720 144.24
730 149.08
740 148.58
750 122.82
760 128.66
770 132.14
780 131.32
790 132.98
800 123.9
810 137.14
820 130.96
830 124.98
840 139.18
850 141.46
860 142.34
870 135.08
880 149.28
890 152.46
900 130.6
910 147.66
920 136.82
930 126.52
940 138.62
950 142.34
960 138.86
970 124.64
980 129.26
990 138.9
1000 133.12
};
\addlegendentry{PC}
\addplot [semithick, paleturquoise]
table {%
10 38.28
20 50.72
30 59.04
40 61.48
50 77.98
60 74.56
70 76.8
80 78.42
90 79.28
100 95.88
110 110.06
120 107.02
130 127.88
140 146.3
150 137.76
160 144.24
170 145.54
180 165.68
190 157.94
200 159.96
210 175.74
220 184.54
230 178.74
240 170.3
250 191.18
260 183.18
270 195.08
280 193.56
290 215.58
300 194.5
310 205.42
320 213.98
330 204.1
340 183.62
350 199.1
360 170.62
370 156.1
380 156.4
390 158.84
400 157.86
410 163.66
420 165.8
430 157.4
440 153.62
450 158.54
460 155.82
470 156.74
480 167.64
490 167.08
500 163.9
510 156.76
520 161.62
530 162.72
540 145.92
550 148.3
560 143.6
570 162.66
580 143.58
590 146.12
600 151.8
610 141.06
620 147.92
630 144.3
640 133.74
650 147.9
660 145.28
670 146.88
680 142.56
690 155.16
700 157.5
710 159
720 163.28
730 166.4
740 155.62
750 151.6
760 157.9
770 154.32
780 159.72
790 156.54
800 168.58
810 168.96
820 171.4
830 184.22
840 167.44
850 170.7
860 168.52
870 180.62
880 162.36
890 176.36
900 171.4
910 184.12
920 177.74
930 177
940 172.28
950 174.02
960 177.92
970 177.9
980 168.84
990 170.52
1000 175.9
};
\addlegendentry{SR}
\addplot [semithick, chartreuse]
table {%
10 36.48
20 44.14
30 57.36
40 51.58
50 55.64
60 73.24
70 75.32
80 78.66
90 110.7
100 93.66
110 118.4
120 117.32
130 112.76
140 123.54
150 125.02
160 127.04
170 123.92
180 131.4
190 125.02
200 150.26
210 150.74
220 149.14
230 152.32
240 153.64
250 149.2
260 155.12
270 165.46
280 159.2
290 156.68
300 151.68
310 149.34
320 164.28
330 150.12
340 150.94
350 163.06
360 144.7
370 141.7
380 161.36
390 159.18
400 154.76
410 136.86
420 123.22
430 128.04
440 153.74
450 153.16
460 147.4
470 133.36
480 135.62
490 130.32
500 142.82
510 135.98
520 134.48
530 130.24
540 123
550 128.5
560 138.92
570 144.48
580 134.76
590 131.76
600 139.52
610 144.22
620 137.08
630 131.38
640 130.3
650 151.58
660 135.08
670 135.72
680 129.58
690 121.98
700 115.24
710 130.1
720 117.92
730 131.46
740 128.98
750 136.78
760 141.08
770 127.96
780 120.64
790 138.66
800 138.16
810 134.2
820 143.58
830 136.2
840 136.86
850 134.18
860 117.64
870 126.7
880 122.8
890 129.06
900 126
910 147
920 128.9
930 126.66
940 118.62
950 121.2
960 129.26
970 126.58
980 123
990 138
1000 114.14
};
\addlegendentry{PC,SR}
\addplot [semithick, khaki233255112]
table {%
10 21.2
20 17.84
30 29.32
40 21.06
50 22.9
60 19.62
70 16.9
80 18.06
90 24.5
100 26.32
110 19.3
120 19.5
130 17.02
140 21.48
150 17.3
160 19.88
170 21
180 18.08
190 16.42
200 23.4
210 17.7
220 24.08
230 15.5
240 20.8
250 19.14
260 18.76
270 22.88
280 21.6
290 17.3
300 23.4
310 20.88
320 22.7
330 23.04
340 20.06
350 27.12
360 20.14
370 21.28
380 18.88
390 21.64
400 25.56
410 22.92
420 25.76
430 21.3
440 19.9
450 20.78
460 23.3
470 24.48
480 21.76
490 20.14
500 17.68
510 23.86
520 19.06
530 22.52
540 26.98
550 21.34
560 22.92
570 20.18
580 16.5
590 21.26
600 26.36
610 14.72
620 18.38
630 19.94
640 18.52
650 19.32
660 22.02
670 19
680 18.68
690 26.74
700 20.2
710 22.88
720 18.94
730 20.86
740 27.1
750 25.66
760 20.88
770 21.72
780 18.28
790 21.54
800 22.4
810 24.28
820 20.72
830 22.28
840 19.6
850 19.9
860 19.74
870 18.82
880 27.94
890 15.2
900 18.58
910 21.94
920 18.78
930 20.6
940 18.84
950 16.78
960 19.8
970 16
980 20.64
990 20.08
1000 23.68
};
\addlegendentry{FA}
\addplot [semithick, orange2381550]
table {%
10 21.7
20 18.16
30 27.56
40 23.08
50 24.6
60 17.92
70 16.84
80 21.96
90 22.44
100 23.74
110 18.02
120 17.24
130 16.94
140 20.52
150 17.3
160 20.82
170 19.42
180 18.32
190 16.08
200 22.92
210 23.4
220 26.64
230 21.1
240 19.96
250 21.28
260 21.8
270 22.68
280 21.64
290 20.66
300 26.08
310 21.58
320 20.62
330 20.62
340 17.86
350 26.3
360 26.7
370 22.02
380 20.62
390 24.14
400 22.84
410 23.2
420 23.66
430 25.1
440 16.06
450 20.9
460 22.82
470 21.8
480 20.32
490 22.38
500 21.88
510 25.02
520 20.2
530 25.58
540 23.36
550 22.24
560 21.88
570 20.06
580 16.44
590 22.06
600 25.5
610 20.12
620 19.34
630 20.14
640 17.96
650 15.98
660 20.32
670 17.3
680 18.78
690 27.38
700 22.06
710 23.74
720 22.14
730 21.2
740 21.44
750 22.04
760 20.82
770 21.86
780 20.74
790 19.42
800 24.26
810 21.74
820 23.36
830 21.86
840 14.32
850 13.04
860 22.44
870 20.4
880 23.5
890 19.42
900 19.44
910 18.46
920 16.84
930 22.72
940 21.44
950 19.16
960 22.68
970 21.36
980 21.92
990 19.34
1000 20.76
};
\addlegendentry{FA,PC}
\addplot [semithick, chocolate2021032]
table {%
10 0.48
20 0.9
30 0.5
40 0.4
50 0.26
60 0.62
70 0.3
80 0.36
90 0.18
100 1.38
110 1.1
120 0.78
130 0.26
140 0.04
150 1.58
160 0.72
170 0.42
180 0.54
190 0.08
200 0.5
210 0.46
220 0.96
230 0.4
240 0.14
250 0.52
260 0.54
270 1.06
280 0.08
290 0.6
300 0.32
310 0.12
320 0.74
330 0.12
340 0.72
350 0.6
360 0.88
370 0.96
380 0.46
390 0.56
400 0.6
410 1.02
420 0
430 0.56
440 0.46
450 0.84
460 0.96
470 0.16
480 0.08
490 1.6
500 0.6
510 0.02
520 0.58
530 0.62
540 0.04
550 0.24
560 0.36
570 0.18
580 0.44
590 0.04
600 0.5
610 0.02
620 0.58
630 0.36
640 0.54
650 0.34
660 0.32
670 1
680 0.36
690 0.28
700 0.74
710 0.32
720 0.96
730 1.64
740 0.58
750 0.14
760 0.22
770 0.36
780 0.12
790 0.14
800 0.72
810 0.54
820 1.28
830 0.5
840 0.2
850 0.38
860 0.44
870 0.22
880 0.78
890 0.52
900 1.04
910 0.72
920 0.58
930 0.14
940 0.72
950 0.22
960 0.34
970 1.04
980 0.42
990 1
1000 0.84
};
\addlegendentry{FA,SR}
\addplot [semithick, brown1553438]
table {%
10 0.36
20 0.7
30 0
40 0.54
50 0.82
60 0.44
70 0.5
80 0.56
90 0.14
100 1.26
110 0.8
120 0.7
130 0.02
140 0.48
150 0.24
160 0.64
170 0.88
180 0.42
190 0.5
200 0.46
210 0.38
220 0.5
230 0.46
240 0.84
250 0.26
260 0.52
270 0.26
280 0.56
290 1.18
300 0.94
310 0.44
320 1.12
330 0.18
340 0.08
350 0.62
360 0.34
370 1
380 0.28
390 0.16
400 0.44
410 0.26
420 0.48
430 0.56
440 0.7
450 1.42
460 0.62
470 0.52
480 0.22
490 1.18
500 0.38
510 0.76
520 1
530 0.6
540 0.6
550 0.42
560 0.66
570 0.4
580 0
590 0
600 0.52
610 0.22
620 0.92
630 0.18
640 0.14
650 0.12
660 0.66
670 0.58
680 0.46
690 0.5
700 0.38
710 0.64
720 1.02
730 0.98
740 0.3
750 0.14
760 1.02
770 0.14
780 0.14
790 0.64
800 0.46
810 1.44
820 0.8
830 0.14
840 0.26
850 0.34
860 0.54
870 0.94
880 1.66
890 0.72
900 0.06
910 0.78
920 1.86
930 0.76
940 0.7
950 0.02
960 0.54
970 0.66
980 0.82
990 0.66
1000 0.5
};
\addlegendentry{FA,PC,SR}
\end{axis}

\end{tikzpicture}


==> figs/simulation/approach_ablation/stat_eval__ep_return.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1553438}{RGB}{155,34,38}
\definecolor{chartreuse}{RGB}{127,255,0}
\definecolor{chocolate2021032}{RGB}{202,103,2}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki233255112}{RGB}{233,255,112}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2381550}{RGB}{238,155,0}
\definecolor{paleturquoise}{RGB}{175,238,238}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=2.0in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.02)},
  anchor=south east,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.2in,
x grid style={darkgray176},
xlabel={\small{Training Steps (thousands)}},
xmin=-39.5, xmax=1049.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small{Episode Return}},
ymajorgrids,
ymin=54.5978368526262, ymax=231.634326408009,
ytick style={color=black}
]
\path [draw=darkblue, fill=darkblue, opacity=0.3]
(axis cs:10,120.936511651553)
--(axis cs:10,72.6704027278695)
--(axis cs:20,100.74724970408)
--(axis cs:30,95.6060248103438)
--(axis cs:40,91.2463530848112)
--(axis cs:50,87.8169591219868)
--(axis cs:60,81.4517888623684)
--(axis cs:70,76.8695042777566)
--(axis cs:80,88.0996233230407)
--(axis cs:90,84.2199913425519)
--(axis cs:100,88.5785940975271)
--(axis cs:110,88.580613490908)
--(axis cs:120,82.9054579756138)
--(axis cs:130,81.0326258288879)
--(axis cs:140,85.5937802844738)
--(axis cs:150,77.9865711501405)
--(axis cs:160,80.4867542589695)
--(axis cs:170,76.1300921718755)
--(axis cs:180,83.0940301818446)
--(axis cs:190,88.1036258141857)
--(axis cs:200,81.8221936198213)
--(axis cs:210,84.2430305954918)
--(axis cs:220,84.0998940275424)
--(axis cs:230,90.5796545237608)
--(axis cs:240,93.1995063845341)
--(axis cs:250,86.6797585464979)
--(axis cs:260,91.5754729029603)
--(axis cs:270,101.006137169693)
--(axis cs:280,92.4356756887261)
--(axis cs:290,87.2542894034586)
--(axis cs:300,84.2942376660252)
--(axis cs:310,88.716348514846)
--(axis cs:320,97.7701673461868)
--(axis cs:330,86.2391978134264)
--(axis cs:340,89.2420141260591)
--(axis cs:350,89.3522601792998)
--(axis cs:360,91.9025813262231)
--(axis cs:370,89.5772558416653)
--(axis cs:380,97.5824799929784)
--(axis cs:390,139.683826083136)
--(axis cs:400,137.080425642086)
--(axis cs:410,143.554760375158)
--(axis cs:420,134.171344334267)
--(axis cs:430,115.044823361205)
--(axis cs:440,116.817114798918)
--(axis cs:450,128.591903714584)
--(axis cs:460,131.307080257066)
--(axis cs:470,127.358432782336)
--(axis cs:480,112.217108606415)
--(axis cs:490,116.616253104186)
--(axis cs:500,113.616337969443)
--(axis cs:510,105.455703342156)
--(axis cs:520,114.433159970264)
--(axis cs:530,116.719510337601)
--(axis cs:540,120.217572913588)
--(axis cs:550,113.447509790544)
--(axis cs:560,105.38473037599)
--(axis cs:570,104.562253522315)
--(axis cs:580,102.452866852881)
--(axis cs:590,102.196859085275)
--(axis cs:600,114.924559904166)
--(axis cs:610,121.236906624272)
--(axis cs:620,126.238682956203)
--(axis cs:630,134.823561356327)
--(axis cs:640,142.117541202796)
--(axis cs:650,133.313944455854)
--(axis cs:660,132.032621923147)
--(axis cs:670,130.881952710767)
--(axis cs:680,133.781089109703)
--(axis cs:690,148.51570096764)
--(axis cs:700,147.391544770798)
--(axis cs:710,163.311794042875)
--(axis cs:720,164.285749454987)
--(axis cs:730,165.148765119659)
--(axis cs:740,178.790573817735)
--(axis cs:750,176.302136232892)
--(axis cs:760,183.190157519096)
--(axis cs:770,184.103116298267)
--(axis cs:780,183.355601870895)
--(axis cs:790,186.28319500904)
--(axis cs:800,179.176862797699)
--(axis cs:810,187.094333339944)
--(axis cs:820,185.742161255026)
--(axis cs:830,179.087229214925)
--(axis cs:840,180.927204598099)
--(axis cs:850,188.758535875624)
--(axis cs:860,189.032095299657)
--(axis cs:870,191.156937183399)
--(axis cs:880,189.761913239398)
--(axis cs:890,186.517640310519)
--(axis cs:900,185.594834233641)
--(axis cs:910,179.711711924136)
--(axis cs:920,187.458810051824)
--(axis cs:930,182.2491635365)
--(axis cs:940,180.381268528679)
--(axis cs:950,186.275464992624)
--(axis cs:960,190.462773008469)
--(axis cs:970,184.452133306779)
--(axis cs:980,181.603854177879)
--(axis cs:990,185.101950628966)
--(axis cs:1000,188.688556761478)
--(axis cs:1000,214.912852828262)
--(axis cs:1000,214.912852828262)
--(axis cs:990,214.572485147882)
--(axis cs:980,215.047871009622)
--(axis cs:970,214.374610006023)
--(axis cs:960,215.792627446846)
--(axis cs:950,217.533525072581)
--(axis cs:940,215.878338277338)
--(axis cs:930,216.559160809096)
--(axis cs:920,215.466572554005)
--(axis cs:910,212.781123681298)
--(axis cs:900,216.807421440161)
--(axis cs:890,215.55984750108)
--(axis cs:880,215.70398735299)
--(axis cs:870,217.170445547418)
--(axis cs:860,216.326067216118)
--(axis cs:850,210.988744719203)
--(axis cs:840,212.062630485322)
--(axis cs:830,215.183419156081)
--(axis cs:820,217.319136495289)
--(axis cs:810,214.099920482762)
--(axis cs:800,218.346132658051)
--(axis cs:790,212.342019288358)
--(axis cs:780,215.548337064093)
--(axis cs:770,212.654194491492)
--(axis cs:760,214.104652647897)
--(axis cs:750,219.655676563733)
--(axis cs:740,214.920927082022)
--(axis cs:730,216.95015557919)
--(axis cs:720,213.752604481382)
--(axis cs:710,213.484144895632)
--(axis cs:700,214.471558844893)
--(axis cs:690,210.375534660458)
--(axis cs:680,212.921843266916)
--(axis cs:670,212.616902210265)
--(axis cs:660,206.352200640121)
--(axis cs:650,210.962610167586)
--(axis cs:640,216.642653808835)
--(axis cs:630,207.926168230399)
--(axis cs:620,210.23007438291)
--(axis cs:610,209.278847997028)
--(axis cs:600,207.200145663959)
--(axis cs:590,209.775254981803)
--(axis cs:580,206.684917159603)
--(axis cs:570,208.42684562986)
--(axis cs:560,209.104959206676)
--(axis cs:550,207.953350220894)
--(axis cs:540,209.550933596523)
--(axis cs:530,214.438498367363)
--(axis cs:520,206.25211185141)
--(axis cs:510,207.289059832317)
--(axis cs:500,209.059594106516)
--(axis cs:490,202.840093718359)
--(axis cs:480,205.115486235043)
--(axis cs:470,205.752460117777)
--(axis cs:460,205.891373749758)
--(axis cs:450,196.004782012973)
--(axis cs:440,195.022241034056)
--(axis cs:430,194.726676393704)
--(axis cs:420,191.926481288871)
--(axis cs:410,189.380221251844)
--(axis cs:400,180.167164677743)
--(axis cs:390,180.918402790988)
--(axis cs:380,186.555804197222)
--(axis cs:370,183.355678281139)
--(axis cs:360,176.12838392924)
--(axis cs:350,181.183870324096)
--(axis cs:340,176.783641898037)
--(axis cs:330,165.152369719645)
--(axis cs:320,164.442120970822)
--(axis cs:310,166.312200251774)
--(axis cs:300,166.084805920134)
--(axis cs:290,168.165819932866)
--(axis cs:280,163.11405886372)
--(axis cs:270,161.206763484543)
--(axis cs:260,182.166535509533)
--(axis cs:250,158.433785355923)
--(axis cs:240,169.675953087224)
--(axis cs:230,167.287443955872)
--(axis cs:220,163.395387264085)
--(axis cs:210,161.446780909386)
--(axis cs:200,171.412438480811)
--(axis cs:190,176.727416443981)
--(axis cs:180,151.944793326834)
--(axis cs:170,170.814927925748)
--(axis cs:160,159.498735109969)
--(axis cs:150,133.379776483598)
--(axis cs:140,131.92370671853)
--(axis cs:130,157.333770223259)
--(axis cs:120,140.959317055754)
--(axis cs:110,125.361349910148)
--(axis cs:100,105.307915950953)
--(axis cs:90,124.455464217868)
--(axis cs:80,101.520901660703)
--(axis cs:70,108.880465037078)
--(axis cs:60,112.511113629688)
--(axis cs:50,120.501573928177)
--(axis cs:40,105.846603442271)
--(axis cs:30,117.982346117754)
--(axis cs:20,129.669930557868)
--(axis cs:10,120.936511651553)
--cycle;

\path [draw=royalblue, fill=royalblue, opacity=0.3]
(axis cs:10,109.217841309034)
--(axis cs:10,79.8019501761115)
--(axis cs:20,89.9882284376232)
--(axis cs:30,92.0674703274767)
--(axis cs:40,82.8363330155633)
--(axis cs:50,74.6861134142446)
--(axis cs:60,89.6100434137104)
--(axis cs:70,86.0090261449199)
--(axis cs:80,80.6216728265598)
--(axis cs:90,77.5045098943674)
--(axis cs:100,84.2820630109281)
--(axis cs:110,86.8810969357033)
--(axis cs:120,84.3658641328624)
--(axis cs:130,82.7323425775373)
--(axis cs:140,87.7469864828842)
--(axis cs:150,93.3689597991419)
--(axis cs:160,84.6585576723558)
--(axis cs:170,90.4389304189384)
--(axis cs:180,98.5619257478202)
--(axis cs:190,89.7302074791558)
--(axis cs:200,94.8018501700391)
--(axis cs:210,90.6805152413454)
--(axis cs:220,97.8775569649458)
--(axis cs:230,99.7524903604374)
--(axis cs:240,101.35723222673)
--(axis cs:250,106.676641815179)
--(axis cs:260,102.499637515848)
--(axis cs:270,102.905812332593)
--(axis cs:280,109.351614912733)
--(axis cs:290,116.038090622741)
--(axis cs:300,112.068238480432)
--(axis cs:310,114.608424029187)
--(axis cs:320,111.850619528279)
--(axis cs:330,113.763583299103)
--(axis cs:340,105.346209092815)
--(axis cs:350,125.390084185832)
--(axis cs:360,132.142192770614)
--(axis cs:370,141.080795204718)
--(axis cs:380,146.109924765207)
--(axis cs:390,147.426736233734)
--(axis cs:400,147.898991647084)
--(axis cs:410,155.423056194969)
--(axis cs:420,146.542604286345)
--(axis cs:430,156.245419376334)
--(axis cs:440,166.821360541904)
--(axis cs:450,166.797448828757)
--(axis cs:460,170.015927687172)
--(axis cs:470,179.922015127817)
--(axis cs:480,187.227925995827)
--(axis cs:490,187.621445092405)
--(axis cs:500,193.344591967185)
--(axis cs:510,200.044798313995)
--(axis cs:520,199.949930119698)
--(axis cs:530,196.147058467391)
--(axis cs:540,196.751366704126)
--(axis cs:550,194.139694199353)
--(axis cs:560,197.933215168652)
--(axis cs:570,198.022845411711)
--(axis cs:580,193.327873597828)
--(axis cs:590,199.003743127039)
--(axis cs:600,200.149974240924)
--(axis cs:610,202.569557626725)
--(axis cs:620,200.258238126077)
--(axis cs:630,199.747425536092)
--(axis cs:640,202.182028787092)
--(axis cs:650,197.278034250123)
--(axis cs:660,198.645316571268)
--(axis cs:670,199.171276101072)
--(axis cs:680,195.890653389655)
--(axis cs:690,199.330017399172)
--(axis cs:700,203.250865137039)
--(axis cs:710,204.670410585752)
--(axis cs:720,204.744689124707)
--(axis cs:730,204.559976134549)
--(axis cs:740,204.507844262254)
--(axis cs:750,204.883143528901)
--(axis cs:760,200.006760557722)
--(axis cs:770,203.452513090832)
--(axis cs:780,194.400151038797)
--(axis cs:790,201.770334692057)
--(axis cs:800,197.725247495541)
--(axis cs:810,193.545897293292)
--(axis cs:820,198.348252554393)
--(axis cs:830,203.977061408435)
--(axis cs:840,201.254943947722)
--(axis cs:850,205.888725886985)
--(axis cs:860,206.81853494664)
--(axis cs:870,206.516989141059)
--(axis cs:880,201.881562915196)
--(axis cs:890,204.22629097308)
--(axis cs:900,203.428915084284)
--(axis cs:910,203.68927032246)
--(axis cs:920,204.359736470996)
--(axis cs:930,204.658685755981)
--(axis cs:940,202.173206823984)
--(axis cs:950,205.68206426237)
--(axis cs:960,207.433118943794)
--(axis cs:970,201.56222013854)
--(axis cs:980,206.971542756268)
--(axis cs:990,202.370100646467)
--(axis cs:1000,208.923850363193)
--(axis cs:1000,216.306699147265)
--(axis cs:1000,216.306699147265)
--(axis cs:990,215.706585688094)
--(axis cs:980,215.628184866913)
--(axis cs:970,212.496574478603)
--(axis cs:960,216.09067201979)
--(axis cs:950,213.102432882497)
--(axis cs:940,213.850300537156)
--(axis cs:930,212.933842535513)
--(axis cs:920,211.101272842478)
--(axis cs:910,213.344587686739)
--(axis cs:900,213.687226023405)
--(axis cs:890,212.108385763058)
--(axis cs:880,212.069586500785)
--(axis cs:870,214.555031919962)
--(axis cs:860,214.357953374161)
--(axis cs:850,215.707780493835)
--(axis cs:840,216.140972751855)
--(axis cs:830,210.776115000626)
--(axis cs:820,211.424361798682)
--(axis cs:810,214.715999675924)
--(axis cs:800,211.989645836823)
--(axis cs:790,209.919401935336)
--(axis cs:780,214.4875364309)
--(axis cs:770,214.676009807299)
--(axis cs:760,213.735392377356)
--(axis cs:750,208.853517962519)
--(axis cs:740,213.074669002786)
--(axis cs:730,212.576656751629)
--(axis cs:720,210.261386505939)
--(axis cs:710,211.864538354605)
--(axis cs:700,210.991992132974)
--(axis cs:690,208.481918188518)
--(axis cs:680,211.199122587703)
--(axis cs:670,209.827601798154)
--(axis cs:660,206.996022350406)
--(axis cs:650,208.701499300014)
--(axis cs:640,208.748724379221)
--(axis cs:630,212.240713658806)
--(axis cs:620,208.465468089418)
--(axis cs:610,209.451538858199)
--(axis cs:600,204.804792710137)
--(axis cs:590,212.868660442235)
--(axis cs:580,207.214816532057)
--(axis cs:570,210.104959194047)
--(axis cs:560,209.428477361648)
--(axis cs:550,206.985611946684)
--(axis cs:540,212.475398816631)
--(axis cs:530,214.267932416735)
--(axis cs:520,209.847235565089)
--(axis cs:510,209.962458127366)
--(axis cs:500,211.660180206503)
--(axis cs:490,209.268746161022)
--(axis cs:480,205.193644425969)
--(axis cs:470,209.473426244755)
--(axis cs:460,206.666032726771)
--(axis cs:450,202.782052073475)
--(axis cs:440,203.841942799686)
--(axis cs:430,200.722676815003)
--(axis cs:420,204.791893067039)
--(axis cs:410,201.94461160591)
--(axis cs:400,205.230369364951)
--(axis cs:390,205.376563046182)
--(axis cs:380,193.409599126887)
--(axis cs:370,198.962464366663)
--(axis cs:360,196.619503894563)
--(axis cs:350,197.629872991397)
--(axis cs:340,194.146766990951)
--(axis cs:330,197.968234032377)
--(axis cs:320,197.193636063018)
--(axis cs:310,199.427756674055)
--(axis cs:300,186.281557187967)
--(axis cs:290,190.1282640516)
--(axis cs:280,189.409298035187)
--(axis cs:270,183.150287878878)
--(axis cs:260,177.498644047732)
--(axis cs:250,178.613445311866)
--(axis cs:240,178.569278895352)
--(axis cs:230,176.385134325668)
--(axis cs:220,166.857843899518)
--(axis cs:210,160.171271416894)
--(axis cs:200,163.728199777496)
--(axis cs:190,149.345119197968)
--(axis cs:180,149.254955655488)
--(axis cs:170,153.068056662995)
--(axis cs:160,154.882204928906)
--(axis cs:150,151.470353622515)
--(axis cs:140,155.504709990335)
--(axis cs:130,151.774744574732)
--(axis cs:120,152.573312584416)
--(axis cs:110,160.626109064767)
--(axis cs:100,143.957113436487)
--(axis cs:90,151.49205274744)
--(axis cs:80,129.318200700694)
--(axis cs:70,128.635181285842)
--(axis cs:60,110.758179632802)
--(axis cs:50,116.577419268349)
--(axis cs:40,132.815204780126)
--(axis cs:30,121.085518019603)
--(axis cs:20,109.516652803753)
--(axis cs:10,109.217841309034)
--cycle;

\path [draw=paleturquoise, fill=paleturquoise, opacity=0.3]
(axis cs:10,114.78947847347)
--(axis cs:10,67.3289261245901)
--(axis cs:20,88.4160850348233)
--(axis cs:30,81.7066819767077)
--(axis cs:40,69.3312207236408)
--(axis cs:50,75.4474126784333)
--(axis cs:60,80.5439239437336)
--(axis cs:70,78.7553062445242)
--(axis cs:80,92.0345842248473)
--(axis cs:90,95.1345974202548)
--(axis cs:100,97.0118906896824)
--(axis cs:110,90.6447167358367)
--(axis cs:120,87.3160736205906)
--(axis cs:130,90.3163367991237)
--(axis cs:140,87.1723332593968)
--(axis cs:150,85.0551993558716)
--(axis cs:160,82.3426803742105)
--(axis cs:170,93.5587386135674)
--(axis cs:180,90.4495742760658)
--(axis cs:190,93.0051591354809)
--(axis cs:200,91.4282199137434)
--(axis cs:210,94.6797433885451)
--(axis cs:220,93.2526967955738)
--(axis cs:230,89.8864494561517)
--(axis cs:240,94.8080046995788)
--(axis cs:250,96.5710876364987)
--(axis cs:260,97.7646792603644)
--(axis cs:270,99.5265154482122)
--(axis cs:280,99.6464770952962)
--(axis cs:290,114.849959057067)
--(axis cs:300,118.970609626094)
--(axis cs:310,134.512145840041)
--(axis cs:320,162.931812520193)
--(axis cs:330,167.199560565925)
--(axis cs:340,168.022593668977)
--(axis cs:350,176.354961744688)
--(axis cs:360,180.734797169369)
--(axis cs:370,173.556300912442)
--(axis cs:380,185.581233179129)
--(axis cs:390,185.694032133528)
--(axis cs:400,193.303351641963)
--(axis cs:410,192.772432512996)
--(axis cs:420,181.219122774992)
--(axis cs:430,179.48283820986)
--(axis cs:440,189.303246990475)
--(axis cs:450,186.858018072002)
--(axis cs:460,194.290177736996)
--(axis cs:470,189.837598474539)
--(axis cs:480,190.954965261229)
--(axis cs:490,191.537438901738)
--(axis cs:500,192.013603466376)
--(axis cs:510,196.860566997959)
--(axis cs:520,194.919317324458)
--(axis cs:530,199.430270637242)
--(axis cs:540,197.980489534044)
--(axis cs:550,194.93312354019)
--(axis cs:560,194.582253958854)
--(axis cs:570,196.566847296805)
--(axis cs:580,198.522520054199)
--(axis cs:590,197.25703771845)
--(axis cs:600,200.822994551147)
--(axis cs:610,199.492325742003)
--(axis cs:620,199.275811846983)
--(axis cs:630,203.943353314383)
--(axis cs:640,207.092101069898)
--(axis cs:650,203.710294135997)
--(axis cs:660,207.158901645175)
--(axis cs:670,210.300412559558)
--(axis cs:680,208.76816282596)
--(axis cs:690,208.744694517159)
--(axis cs:700,206.521742832308)
--(axis cs:710,204.983751916809)
--(axis cs:720,202.421812222919)
--(axis cs:730,207.292439836602)
--(axis cs:740,210.509774191074)
--(axis cs:750,206.223243725494)
--(axis cs:760,208.537747609954)
--(axis cs:770,207.471089583493)
--(axis cs:780,206.971506831406)
--(axis cs:790,206.382476105929)
--(axis cs:800,208.029411873028)
--(axis cs:810,203.276553076863)
--(axis cs:820,206.597130221302)
--(axis cs:830,208.030316994352)
--(axis cs:840,208.593599693309)
--(axis cs:850,200.024731479674)
--(axis cs:860,207.782342372706)
--(axis cs:870,211.268566028602)
--(axis cs:880,206.269386235797)
--(axis cs:890,205.911567039206)
--(axis cs:900,209.977189549071)
--(axis cs:910,205.776480277186)
--(axis cs:920,210.040666146904)
--(axis cs:930,204.939376798808)
--(axis cs:940,204.829770345283)
--(axis cs:950,207.152039459026)
--(axis cs:960,203.418884308202)
--(axis cs:970,199.914992881433)
--(axis cs:980,203.482624117545)
--(axis cs:990,208.163756476713)
--(axis cs:1000,203.129601656532)
--(axis cs:1000,218.480891269792)
--(axis cs:1000,218.480891269792)
--(axis cs:990,217.078132895985)
--(axis cs:980,216.728528826668)
--(axis cs:970,213.838375447585)
--(axis cs:960,219.427159985161)
--(axis cs:950,216.758045068608)
--(axis cs:940,214.449279223724)
--(axis cs:930,212.355583349301)
--(axis cs:920,213.275000328168)
--(axis cs:910,211.69674753498)
--(axis cs:900,216.344324576525)
--(axis cs:890,211.398889231173)
--(axis cs:880,215.184152661546)
--(axis cs:870,218.192941153772)
--(axis cs:860,216.247832129075)
--(axis cs:850,216.718915721702)
--(axis cs:840,221.804393108554)
--(axis cs:830,217.783955456478)
--(axis cs:820,214.798354279284)
--(axis cs:810,215.838578449357)
--(axis cs:800,216.04527066025)
--(axis cs:790,215.638717563665)
--(axis cs:780,216.109515233741)
--(axis cs:770,218.454687084539)
--(axis cs:760,217.304056676452)
--(axis cs:750,216.996759986073)
--(axis cs:740,219.776165455108)
--(axis cs:730,217.253601064228)
--(axis cs:720,215.590584813132)
--(axis cs:710,219.125145148455)
--(axis cs:700,220.541758700946)
--(axis cs:690,214.344326055294)
--(axis cs:680,217.430732968316)
--(axis cs:670,214.020327713023)
--(axis cs:660,215.69410122044)
--(axis cs:650,217.841072991229)
--(axis cs:640,216.268361605863)
--(axis cs:630,213.618244389634)
--(axis cs:620,213.866619264528)
--(axis cs:610,212.926819275747)
--(axis cs:600,212.116187427202)
--(axis cs:590,210.946021062436)
--(axis cs:580,212.684983950357)
--(axis cs:570,209.572825898998)
--(axis cs:560,213.995908123573)
--(axis cs:550,208.557799313335)
--(axis cs:540,213.970236884186)
--(axis cs:530,217.939876325007)
--(axis cs:520,214.37934095762)
--(axis cs:510,212.848698111041)
--(axis cs:500,208.959734348777)
--(axis cs:490,209.822175491573)
--(axis cs:480,203.502985777116)
--(axis cs:470,210.127501503378)
--(axis cs:460,208.618269395587)
--(axis cs:450,206.484018809959)
--(axis cs:440,199.740350085178)
--(axis cs:430,207.491815291655)
--(axis cs:420,209.339657998728)
--(axis cs:410,210.173130991031)
--(axis cs:400,207.04685731215)
--(axis cs:390,210.09963717109)
--(axis cs:380,205.626908703189)
--(axis cs:370,203.927023836021)
--(axis cs:360,201.674650682555)
--(axis cs:350,202.1410722927)
--(axis cs:340,196.369740922454)
--(axis cs:330,201.973465780023)
--(axis cs:320,196.241348466131)
--(axis cs:310,199.338339666291)
--(axis cs:300,197.255741056666)
--(axis cs:290,196.850842917749)
--(axis cs:280,193.16702849041)
--(axis cs:270,189.549401163514)
--(axis cs:260,196.548583424523)
--(axis cs:250,187.268078128458)
--(axis cs:240,183.56361669391)
--(axis cs:230,192.188906527262)
--(axis cs:220,178.53879358441)
--(axis cs:210,182.154740143529)
--(axis cs:200,185.434259445094)
--(axis cs:190,190.471368331777)
--(axis cs:180,187.375398618458)
--(axis cs:170,175.611133026502)
--(axis cs:160,167.402896793766)
--(axis cs:150,157.740269534436)
--(axis cs:140,148.22986288977)
--(axis cs:130,152.92468767353)
--(axis cs:120,134.212152651209)
--(axis cs:110,128.444625369952)
--(axis cs:100,119.430703049868)
--(axis cs:90,128.403601948004)
--(axis cs:80,106.173677056579)
--(axis cs:70,125.811794639841)
--(axis cs:60,110.706026407082)
--(axis cs:50,110.351760445403)
--(axis cs:40,110.888892735082)
--(axis cs:30,105.50387112808)
--(axis cs:20,127.941353736437)
--(axis cs:10,114.78947847347)
--cycle;

\path [draw=chartreuse, fill=chartreuse, opacity=0.3]
(axis cs:10,101.332106510687)
--(axis cs:10,84.5191648642434)
--(axis cs:20,79.4228642431129)
--(axis cs:30,80.0747712256537)
--(axis cs:40,88.3594873283624)
--(axis cs:50,83.1360012625766)
--(axis cs:60,79.2313384834585)
--(axis cs:70,87.9039457273906)
--(axis cs:80,76.8034027059347)
--(axis cs:90,79.703496178758)
--(axis cs:100,87.3905185273917)
--(axis cs:110,69.4199395321909)
--(axis cs:120,73.9208129656672)
--(axis cs:130,96.1159917215241)
--(axis cs:140,94.9768033251515)
--(axis cs:150,90.277346119466)
--(axis cs:160,86.595189636203)
--(axis cs:170,102.676428495159)
--(axis cs:180,109.221692308473)
--(axis cs:190,106.009388164279)
--(axis cs:200,107.782689208498)
--(axis cs:210,92.959249224372)
--(axis cs:220,103.279432597066)
--(axis cs:230,99.2925338387538)
--(axis cs:240,94.7766540914072)
--(axis cs:250,96.4337865317887)
--(axis cs:260,89.8845647945923)
--(axis cs:270,90.1407359140572)
--(axis cs:280,82.7660059417813)
--(axis cs:290,83.5731547547208)
--(axis cs:300,80.8076506647504)
--(axis cs:310,80.7157301685733)
--(axis cs:320,82.2450184333956)
--(axis cs:330,82.6989245875171)
--(axis cs:340,76.5412325890084)
--(axis cs:350,84.266256675633)
--(axis cs:360,82.651750137576)
--(axis cs:370,81.4664294406989)
--(axis cs:380,86.5368704021642)
--(axis cs:390,83.7599736408253)
--(axis cs:400,88.2717907342109)
--(axis cs:410,98.2270961804627)
--(axis cs:420,96.3247076668217)
--(axis cs:430,93.6089031716212)
--(axis cs:440,100.66533695698)
--(axis cs:450,105.702894075178)
--(axis cs:460,111.687790368251)
--(axis cs:470,121.096505817592)
--(axis cs:480,116.465721515098)
--(axis cs:490,111.879504743894)
--(axis cs:500,109.66073142095)
--(axis cs:510,116.292733355748)
--(axis cs:520,108.133744354113)
--(axis cs:530,122.135898550404)
--(axis cs:540,148.340054527149)
--(axis cs:550,154.071624530093)
--(axis cs:560,155.420720362653)
--(axis cs:570,154.552317461781)
--(axis cs:580,176.078726619639)
--(axis cs:590,176.749566750727)
--(axis cs:600,196.427357912333)
--(axis cs:610,189.235888675698)
--(axis cs:620,199.342234927651)
--(axis cs:630,184.499960175485)
--(axis cs:640,187.433246507855)
--(axis cs:650,195.659822268779)
--(axis cs:660,192.284500062214)
--(axis cs:670,196.12087005303)
--(axis cs:680,196.215291831264)
--(axis cs:690,205.884332637379)
--(axis cs:700,199.140054824356)
--(axis cs:710,207.650324181408)
--(axis cs:720,205.323494193637)
--(axis cs:730,199.43224492706)
--(axis cs:740,197.091152402727)
--(axis cs:750,202.16238659338)
--(axis cs:760,202.16617324797)
--(axis cs:770,205.403776691569)
--(axis cs:780,206.070943576054)
--(axis cs:790,205.585082794669)
--(axis cs:800,200.355073527206)
--(axis cs:810,201.185234261173)
--(axis cs:820,203.053002808573)
--(axis cs:830,202.30181861719)
--(axis cs:840,202.590685594187)
--(axis cs:850,200.924543383357)
--(axis cs:860,204.966752310648)
--(axis cs:870,205.419105319654)
--(axis cs:880,205.327600145108)
--(axis cs:890,206.310161147057)
--(axis cs:900,202.795680217159)
--(axis cs:910,206.777415492361)
--(axis cs:920,207.387308096383)
--(axis cs:930,206.331626574816)
--(axis cs:940,206.870608495824)
--(axis cs:950,207.81749569475)
--(axis cs:960,203.417622420528)
--(axis cs:970,206.444143322726)
--(axis cs:980,206.874832116439)
--(axis cs:990,205.970562011234)
--(axis cs:1000,208.208506164406)
--(axis cs:1000,220.052231465654)
--(axis cs:1000,220.052231465654)
--(axis cs:990,214.994808176082)
--(axis cs:980,218.363017211322)
--(axis cs:970,214.754381274192)
--(axis cs:960,218.408931362207)
--(axis cs:950,219.272547190686)
--(axis cs:940,218.596778361109)
--(axis cs:930,217.582230501482)
--(axis cs:920,220.198453447474)
--(axis cs:910,213.651538514465)
--(axis cs:900,214.77702565852)
--(axis cs:890,217.281769658825)
--(axis cs:880,216.220584179034)
--(axis cs:870,219.897510673739)
--(axis cs:860,220.771468201983)
--(axis cs:850,212.059280816006)
--(axis cs:840,213.086559046853)
--(axis cs:830,217.165632449697)
--(axis cs:820,213.523816174069)
--(axis cs:810,215.806264182835)
--(axis cs:800,218.459283803166)
--(axis cs:790,217.537131562014)
--(axis cs:780,217.906514261373)
--(axis cs:770,214.309733243987)
--(axis cs:760,212.779884090291)
--(axis cs:750,216.770763294611)
--(axis cs:740,216.9376737792)
--(axis cs:730,213.274931584176)
--(axis cs:720,216.657127638251)
--(axis cs:710,214.943217897666)
--(axis cs:700,216.002998616752)
--(axis cs:690,214.551503122283)
--(axis cs:680,215.498663682308)
--(axis cs:670,212.017136837455)
--(axis cs:660,212.907778967878)
--(axis cs:650,214.512648475617)
--(axis cs:640,212.644248733703)
--(axis cs:630,213.283773399694)
--(axis cs:620,214.706603512254)
--(axis cs:610,216.812712018523)
--(axis cs:600,213.977223833606)
--(axis cs:590,213.94116246189)
--(axis cs:580,209.131254549458)
--(axis cs:570,208.939401430587)
--(axis cs:560,214.185890700293)
--(axis cs:550,212.339134996756)
--(axis cs:540,212.817941365261)
--(axis cs:530,212.040140600746)
--(axis cs:520,213.913284532021)
--(axis cs:510,211.862232825393)
--(axis cs:500,209.797889686483)
--(axis cs:490,207.922160663446)
--(axis cs:480,209.942168324948)
--(axis cs:470,214.523706748873)
--(axis cs:460,206.989803669829)
--(axis cs:450,205.519228434137)
--(axis cs:440,201.830914467973)
--(axis cs:430,207.124845485584)
--(axis cs:420,202.510677090525)
--(axis cs:410,202.847316676021)
--(axis cs:400,208.352261328445)
--(axis cs:390,203.119526465)
--(axis cs:380,201.195274635964)
--(axis cs:370,197.642652004772)
--(axis cs:360,191.823168866707)
--(axis cs:350,194.036128420544)
--(axis cs:340,200.109647275341)
--(axis cs:330,204.793097246272)
--(axis cs:320,200.630475460327)
--(axis cs:310,183.080126982581)
--(axis cs:300,178.97148328641)
--(axis cs:290,178.557963083685)
--(axis cs:280,190.060896231803)
--(axis cs:270,182.252701221189)
--(axis cs:260,181.905450477479)
--(axis cs:250,178.884552787712)
--(axis cs:240,179.830344502084)
--(axis cs:230,176.15340589313)
--(axis cs:220,177.38464310663)
--(axis cs:210,183.74293076469)
--(axis cs:200,191.769898999327)
--(axis cs:190,183.655222210159)
--(axis cs:180,172.922829577595)
--(axis cs:170,178.07628316774)
--(axis cs:160,162.108237746397)
--(axis cs:150,161.040892773359)
--(axis cs:140,161.415973091826)
--(axis cs:130,167.796269353741)
--(axis cs:120,149.810622052849)
--(axis cs:110,157.123475237872)
--(axis cs:100,129.957293383547)
--(axis cs:90,115.360111456854)
--(axis cs:80,133.461194614874)
--(axis cs:70,133.032522667033)
--(axis cs:60,106.513189612153)
--(axis cs:50,125.060941518291)
--(axis cs:40,118.545299575416)
--(axis cs:30,121.15146427445)
--(axis cs:20,128.938664519631)
--(axis cs:10,101.332106510687)
--cycle;

\path [draw=khaki233255112, fill=khaki233255112, opacity=0.3]
(axis cs:10,129.008300112221)
--(axis cs:10,100.933417246062)
--(axis cs:20,101.234075204494)
--(axis cs:30,118.857039027034)
--(axis cs:40,107.178444296139)
--(axis cs:50,121.944735272978)
--(axis cs:60,123.412921449945)
--(axis cs:70,131.591728914713)
--(axis cs:80,127.960489035305)
--(axis cs:90,131.842423450643)
--(axis cs:100,146.480671990851)
--(axis cs:110,153.700188751405)
--(axis cs:120,150.269066296261)
--(axis cs:130,160.498026363551)
--(axis cs:140,158.651256321978)
--(axis cs:150,168.136940561009)
--(axis cs:160,165.922079879959)
--(axis cs:170,173.714134304806)
--(axis cs:180,179.19311858026)
--(axis cs:190,173.585766503982)
--(axis cs:200,173.798609807249)
--(axis cs:210,176.119682267698)
--(axis cs:220,178.576658605782)
--(axis cs:230,177.035827536567)
--(axis cs:240,176.748440254501)
--(axis cs:250,177.441404355906)
--(axis cs:260,172.079926932153)
--(axis cs:270,181.244613010682)
--(axis cs:280,175.59457123868)
--(axis cs:290,176.241458660004)
--(axis cs:300,177.347573948958)
--(axis cs:310,177.374470862865)
--(axis cs:320,180.239341510663)
--(axis cs:330,180.320308155863)
--(axis cs:340,181.366712612176)
--(axis cs:350,181.143860894509)
--(axis cs:360,175.690894198665)
--(axis cs:370,181.554845389347)
--(axis cs:380,190.367447729672)
--(axis cs:390,186.15396759786)
--(axis cs:400,190.634510350756)
--(axis cs:410,186.281398159381)
--(axis cs:420,184.30460017135)
--(axis cs:430,184.084853876349)
--(axis cs:440,184.913363479249)
--(axis cs:450,183.736017923938)
--(axis cs:460,187.935377656247)
--(axis cs:470,184.319046467559)
--(axis cs:480,185.541410723805)
--(axis cs:490,184.046406149745)
--(axis cs:500,188.016718395952)
--(axis cs:510,190.569321231387)
--(axis cs:520,192.014387593673)
--(axis cs:530,190.759398254903)
--(axis cs:540,190.514948371596)
--(axis cs:550,193.148481485316)
--(axis cs:560,187.170365251835)
--(axis cs:570,186.011021899667)
--(axis cs:580,184.203297419169)
--(axis cs:590,191.795535697209)
--(axis cs:600,196.264930432331)
--(axis cs:610,193.248701142783)
--(axis cs:620,197.035752261597)
--(axis cs:630,192.759329818461)
--(axis cs:640,193.232697176118)
--(axis cs:650,188.856647408424)
--(axis cs:660,193.880916277038)
--(axis cs:670,193.632086020406)
--(axis cs:680,194.63788030876)
--(axis cs:690,198.132743942894)
--(axis cs:700,192.762682097669)
--(axis cs:710,202.492538007401)
--(axis cs:720,196.941901027192)
--(axis cs:730,195.007969910952)
--(axis cs:740,194.523374675187)
--(axis cs:750,199.914796380161)
--(axis cs:760,193.955088038292)
--(axis cs:770,193.831454786748)
--(axis cs:780,198.565802983208)
--(axis cs:790,193.784525547922)
--(axis cs:800,186.649079929476)
--(axis cs:810,196.838354565792)
--(axis cs:820,197.737038188398)
--(axis cs:830,200.496972569783)
--(axis cs:840,200.613756391012)
--(axis cs:850,202.313999791443)
--(axis cs:860,194.521006766437)
--(axis cs:870,197.213754749905)
--(axis cs:880,201.906167106954)
--(axis cs:890,198.882721592078)
--(axis cs:900,200.923563901497)
--(axis cs:910,200.011210163961)
--(axis cs:920,204.47956730667)
--(axis cs:930,201.37251299665)
--(axis cs:940,202.348349233983)
--(axis cs:950,203.701787882749)
--(axis cs:960,202.938098165545)
--(axis cs:970,204.839232051252)
--(axis cs:980,199.29392705876)
--(axis cs:990,203.651478360835)
--(axis cs:1000,202.14257850659)
--(axis cs:1000,213.071892800423)
--(axis cs:1000,213.071892800423)
--(axis cs:990,210.608285369165)
--(axis cs:980,210.296928395148)
--(axis cs:970,210.227908924064)
--(axis cs:960,207.950351976427)
--(axis cs:950,208.112853113251)
--(axis cs:940,209.575206518582)
--(axis cs:930,205.49163019567)
--(axis cs:920,210.746023760719)
--(axis cs:910,209.427881911693)
--(axis cs:900,210.541908009162)
--(axis cs:890,212.271093103331)
--(axis cs:880,209.974157169899)
--(axis cs:870,214.325334280456)
--(axis cs:860,209.414722093267)
--(axis cs:850,210.692767042525)
--(axis cs:840,212.6844074857)
--(axis cs:830,213.677034743575)
--(axis cs:820,209.43689433576)
--(axis cs:810,211.367948573399)
--(axis cs:800,210.261894736101)
--(axis cs:790,209.65358310524)
--(axis cs:780,209.555003111596)
--(axis cs:770,210.188007419501)
--(axis cs:760,211.509651410366)
--(axis cs:750,210.19171686792)
--(axis cs:740,211.428742799928)
--(axis cs:730,212.642526900087)
--(axis cs:720,208.940376586929)
--(axis cs:710,208.625655959017)
--(axis cs:700,211.749262573493)
--(axis cs:690,206.954918058627)
--(axis cs:680,210.3232423213)
--(axis cs:670,205.111028128429)
--(axis cs:660,209.236251728885)
--(axis cs:650,208.765037665553)
--(axis cs:640,206.989318167209)
--(axis cs:630,205.040743013034)
--(axis cs:620,207.476904723571)
--(axis cs:610,202.764839950994)
--(axis cs:600,206.208826418747)
--(axis cs:590,207.311109615431)
--(axis cs:580,208.329221987077)
--(axis cs:570,205.614709841879)
--(axis cs:560,205.207184497483)
--(axis cs:550,201.627061480483)
--(axis cs:540,199.820633816085)
--(axis cs:530,209.702641694668)
--(axis cs:520,210.420189471843)
--(axis cs:510,205.143540622284)
--(axis cs:500,205.860558803231)
--(axis cs:490,201.114455094462)
--(axis cs:480,205.864866266379)
--(axis cs:470,200.684328518803)
--(axis cs:460,205.806769390438)
--(axis cs:450,202.408465083606)
--(axis cs:440,197.205258096568)
--(axis cs:430,201.802119642237)
--(axis cs:420,200.633048995409)
--(axis cs:410,201.142741539452)
--(axis cs:400,199.575875079475)
--(axis cs:390,195.409701914062)
--(axis cs:380,197.818085398612)
--(axis cs:370,196.502986629757)
--(axis cs:360,197.221869893009)
--(axis cs:350,198.384064373706)
--(axis cs:340,199.804052378898)
--(axis cs:330,197.069853189795)
--(axis cs:320,193.528663366428)
--(axis cs:310,195.556699801849)
--(axis cs:300,196.93049363392)
--(axis cs:290,196.845980274314)
--(axis cs:280,197.212280094024)
--(axis cs:270,192.174174499091)
--(axis cs:260,192.888102465413)
--(axis cs:250,191.109086905063)
--(axis cs:240,188.412030274727)
--(axis cs:230,185.347136484944)
--(axis cs:220,183.016221801084)
--(axis cs:210,179.296322860176)
--(axis cs:200,185.047834391162)
--(axis cs:190,184.662280831259)
--(axis cs:180,183.729470711112)
--(axis cs:170,191.65081097359)
--(axis cs:160,185.753707087496)
--(axis cs:150,187.876019263085)
--(axis cs:140,183.396905600102)
--(axis cs:130,180.579809023101)
--(axis cs:120,173.311261939265)
--(axis cs:110,179.580501459941)
--(axis cs:100,178.774811616559)
--(axis cs:90,170.309642288281)
--(axis cs:80,165.240924658032)
--(axis cs:70,163.221740438438)
--(axis cs:60,165.517876257065)
--(axis cs:50,144.31377394066)
--(axis cs:40,146.402770701709)
--(axis cs:30,142.706394036397)
--(axis cs:20,138.682912582838)
--(axis cs:10,129.008300112221)
--cycle;

\path [draw=orange2381550, fill=orange2381550, opacity=0.3]
(axis cs:10,137.91173938741)
--(axis cs:10,105.708309578101)
--(axis cs:20,100.475912293782)
--(axis cs:30,108.96951650733)
--(axis cs:40,105.952933420814)
--(axis cs:50,100.689008528745)
--(axis cs:60,104.532280252726)
--(axis cs:70,106.064042721968)
--(axis cs:80,111.229893278006)
--(axis cs:90,124.894954408001)
--(axis cs:100,121.497294464139)
--(axis cs:110,145.729176090542)
--(axis cs:120,149.881435273044)
--(axis cs:130,150.958451788251)
--(axis cs:140,149.959466279078)
--(axis cs:150,164.700599636776)
--(axis cs:160,155.29010968645)
--(axis cs:170,158.439196283768)
--(axis cs:180,174.844646057475)
--(axis cs:190,171.367462715052)
--(axis cs:200,178.860017557233)
--(axis cs:210,175.125619067052)
--(axis cs:220,179.92626303646)
--(axis cs:230,177.74064135168)
--(axis cs:240,180.599226250039)
--(axis cs:250,173.944940276942)
--(axis cs:260,183.214058083967)
--(axis cs:270,180.033402105753)
--(axis cs:280,184.414121575367)
--(axis cs:290,183.002663322927)
--(axis cs:300,183.503942471807)
--(axis cs:310,187.142718284456)
--(axis cs:320,183.905899321128)
--(axis cs:330,184.363320760071)
--(axis cs:340,186.541736790522)
--(axis cs:350,186.608042058438)
--(axis cs:360,188.089592366645)
--(axis cs:370,186.168418701693)
--(axis cs:380,183.2298641598)
--(axis cs:390,190.296645045147)
--(axis cs:400,194.498027159753)
--(axis cs:410,192.658986492037)
--(axis cs:420,193.203459793885)
--(axis cs:430,193.238819107218)
--(axis cs:440,191.824188715409)
--(axis cs:450,196.707341720557)
--(axis cs:460,194.017602185785)
--(axis cs:470,195.548183949881)
--(axis cs:480,195.354342426654)
--(axis cs:490,194.333014412846)
--(axis cs:500,197.128418248308)
--(axis cs:510,199.346082916772)
--(axis cs:520,202.174795675423)
--(axis cs:530,198.184041736793)
--(axis cs:540,196.445268955257)
--(axis cs:550,197.263276245331)
--(axis cs:560,203.418690930853)
--(axis cs:570,203.100775860741)
--(axis cs:580,200.959089558461)
--(axis cs:590,200.307359456554)
--(axis cs:600,206.29842989557)
--(axis cs:610,204.614418940447)
--(axis cs:620,204.78174649201)
--(axis cs:630,204.527415767943)
--(axis cs:640,204.046514420719)
--(axis cs:650,202.359627534479)
--(axis cs:660,206.482537185223)
--(axis cs:670,203.716670063693)
--(axis cs:680,202.707915498397)
--(axis cs:690,206.592803378816)
--(axis cs:700,205.614137092023)
--(axis cs:710,202.972397427308)
--(axis cs:720,201.956357964332)
--(axis cs:730,204.051298208989)
--(axis cs:740,206.008254488178)
--(axis cs:750,202.29239165774)
--(axis cs:760,207.288635856136)
--(axis cs:770,206.344955659457)
--(axis cs:780,206.408743103367)
--(axis cs:790,199.202829025313)
--(axis cs:800,200.008203630436)
--(axis cs:810,201.577299847663)
--(axis cs:820,197.479377872504)
--(axis cs:830,199.390978257026)
--(axis cs:840,201.375192125131)
--(axis cs:850,195.597454916085)
--(axis cs:860,198.49102868193)
--(axis cs:870,202.128256431141)
--(axis cs:880,202.395754178427)
--(axis cs:890,206.676951776557)
--(axis cs:900,202.819321429383)
--(axis cs:910,203.120576492243)
--(axis cs:920,202.773255311037)
--(axis cs:930,203.037256783573)
--(axis cs:940,204.781844687168)
--(axis cs:950,205.138552941027)
--(axis cs:960,203.23467977359)
--(axis cs:970,205.298196218)
--(axis cs:980,200.549292771006)
--(axis cs:990,204.888526656805)
--(axis cs:1000,203.202330394129)
--(axis cs:1000,217.155541897973)
--(axis cs:1000,217.155541897973)
--(axis cs:990,219.59771642515)
--(axis cs:980,219.174876958054)
--(axis cs:970,215.586887676506)
--(axis cs:960,215.761554880973)
--(axis cs:950,214.647239826468)
--(axis cs:940,214.566694091789)
--(axis cs:930,210.648147792968)
--(axis cs:920,209.822664506117)
--(axis cs:910,211.285856990095)
--(axis cs:900,212.383597242525)
--(axis cs:890,211.975996136263)
--(axis cs:880,214.428792303294)
--(axis cs:870,215.195976395558)
--(axis cs:860,211.550935615867)
--(axis cs:850,218.069662024254)
--(axis cs:840,214.578254875542)
--(axis cs:830,213.845232123824)
--(axis cs:820,210.53626284912)
--(axis cs:810,218.804487002694)
--(axis cs:800,212.888408701052)
--(axis cs:790,216.817679689463)
--(axis cs:780,215.401818794894)
--(axis cs:770,217.088783673524)
--(axis cs:760,212.817136279576)
--(axis cs:750,212.581883079068)
--(axis cs:740,216.397963286111)
--(axis cs:730,210.239610364982)
--(axis cs:720,213.194004661819)
--(axis cs:710,215.565897095237)
--(axis cs:700,216.860569522308)
--(axis cs:690,215.367304152539)
--(axis cs:680,213.947054094951)
--(axis cs:670,210.065889068062)
--(axis cs:660,211.787817442961)
--(axis cs:650,217.810901516808)
--(axis cs:640,210.064935327347)
--(axis cs:630,208.693836038051)
--(axis cs:620,210.181436291742)
--(axis cs:610,211.351881908328)
--(axis cs:600,209.395908662831)
--(axis cs:590,206.123646308723)
--(axis cs:580,209.627857747298)
--(axis cs:570,208.701136952269)
--(axis cs:560,209.119873675801)
--(axis cs:550,208.712129353137)
--(axis cs:540,208.554766176798)
--(axis cs:530,209.122151229554)
--(axis cs:520,208.417658107897)
--(axis cs:510,208.599452454393)
--(axis cs:500,206.328033458301)
--(axis cs:490,206.389356415143)
--(axis cs:480,199.440889835325)
--(axis cs:470,200.42199116523)
--(axis cs:460,200.571159485703)
--(axis cs:450,204.613425910446)
--(axis cs:440,200.4378367336)
--(axis cs:430,201.589386081588)
--(axis cs:420,202.705012449762)
--(axis cs:410,197.964678208429)
--(axis cs:400,204.328744230235)
--(axis cs:390,202.085852020044)
--(axis cs:380,197.395201668975)
--(axis cs:370,197.680767489069)
--(axis cs:360,200.686520593243)
--(axis cs:350,196.678564934672)
--(axis cs:340,191.869648033186)
--(axis cs:330,196.056203444401)
--(axis cs:320,194.036697510445)
--(axis cs:310,192.542303811138)
--(axis cs:300,188.824351306974)
--(axis cs:290,192.61994269402)
--(axis cs:280,190.10001701614)
--(axis cs:270,191.524111559027)
--(axis cs:260,195.669986368508)
--(axis cs:250,190.90425436246)
--(axis cs:240,189.169626861705)
--(axis cs:230,190.385180791668)
--(axis cs:220,188.158991190038)
--(axis cs:210,183.140645924528)
--(axis cs:200,183.131528448326)
--(axis cs:190,184.98014611037)
--(axis cs:180,186.398326441182)
--(axis cs:170,178.983885444612)
--(axis cs:160,190.413344680907)
--(axis cs:150,182.829034671743)
--(axis cs:140,178.239044327704)
--(axis cs:130,170.709680763854)
--(axis cs:120,181.582607945856)
--(axis cs:110,182.725499681851)
--(axis cs:100,174.403249527333)
--(axis cs:90,175.793377736644)
--(axis cs:80,168.067684453034)
--(axis cs:70,170.325236222562)
--(axis cs:60,162.221892567566)
--(axis cs:50,155.156917544763)
--(axis cs:40,152.552258523207)
--(axis cs:30,141.264069434473)
--(axis cs:20,146.752706938204)
--(axis cs:10,137.91173938741)
--cycle;

\path [draw=chocolate2021032, fill=chocolate2021032, opacity=0.3]
(axis cs:10,130.501209766742)
--(axis cs:10,102.433228476452)
--(axis cs:20,121.27279862754)
--(axis cs:30,143.398262613291)
--(axis cs:40,165.008518036933)
--(axis cs:50,168.732805407134)
--(axis cs:60,170.684132397385)
--(axis cs:70,169.430191831163)
--(axis cs:80,168.539287795944)
--(axis cs:90,171.450646479106)
--(axis cs:100,178.064223771351)
--(axis cs:110,181.475735938534)
--(axis cs:120,174.668987632813)
--(axis cs:130,178.364298895741)
--(axis cs:140,180.759060548082)
--(axis cs:150,177.051258890102)
--(axis cs:160,177.085023487151)
--(axis cs:170,180.165062355724)
--(axis cs:180,187.904228659306)
--(axis cs:190,185.523130851249)
--(axis cs:200,187.31309277099)
--(axis cs:210,188.774250805047)
--(axis cs:220,184.178314118398)
--(axis cs:230,186.799301090887)
--(axis cs:240,189.251898415996)
--(axis cs:250,191.585069311474)
--(axis cs:260,188.727898837485)
--(axis cs:270,193.181491207532)
--(axis cs:280,195.333055573476)
--(axis cs:290,192.131589829843)
--(axis cs:300,192.49791937917)
--(axis cs:310,197.443423074311)
--(axis cs:320,199.371847070245)
--(axis cs:330,200.634261138027)
--(axis cs:340,196.505457008175)
--(axis cs:350,197.620417587473)
--(axis cs:360,204.91710481166)
--(axis cs:370,199.847473025772)
--(axis cs:380,204.618080161821)
--(axis cs:390,205.640975145001)
--(axis cs:400,206.489355408402)
--(axis cs:410,202.855628627498)
--(axis cs:420,205.561562088146)
--(axis cs:430,199.04011696538)
--(axis cs:440,202.541961422077)
--(axis cs:450,204.933602231355)
--(axis cs:460,203.178369976159)
--(axis cs:470,199.055405409624)
--(axis cs:480,199.988949748462)
--(axis cs:490,205.301633806879)
--(axis cs:500,204.031578657549)
--(axis cs:510,204.769416655003)
--(axis cs:520,208.51459990972)
--(axis cs:530,204.395039716471)
--(axis cs:540,202.166036120698)
--(axis cs:550,202.982503381494)
--(axis cs:560,207.719878416843)
--(axis cs:570,205.234969185565)
--(axis cs:580,209.784869573838)
--(axis cs:590,207.826693819225)
--(axis cs:600,208.033416759251)
--(axis cs:610,208.745821903946)
--(axis cs:620,208.590263766558)
--(axis cs:630,208.515586457415)
--(axis cs:640,205.221984487878)
--(axis cs:650,207.557127120133)
--(axis cs:660,208.151278434057)
--(axis cs:670,206.268671390947)
--(axis cs:680,209.313850021649)
--(axis cs:690,207.837150690012)
--(axis cs:700,213.022835496849)
--(axis cs:710,203.991090031228)
--(axis cs:720,209.411749066117)
--(axis cs:730,205.96894699976)
--(axis cs:740,209.439141742793)
--(axis cs:750,207.748054536433)
--(axis cs:760,207.615709471759)
--(axis cs:770,207.003369650919)
--(axis cs:780,209.891561348718)
--(axis cs:790,204.795201293653)
--(axis cs:800,207.511111040542)
--(axis cs:810,205.502428642783)
--(axis cs:820,206.269117781301)
--(axis cs:830,208.898574429576)
--(axis cs:840,206.084477514066)
--(axis cs:850,208.782956534518)
--(axis cs:860,201.151608742618)
--(axis cs:870,206.921529130495)
--(axis cs:880,210.438341703513)
--(axis cs:890,206.870101256077)
--(axis cs:900,209.831940942297)
--(axis cs:910,208.796704895767)
--(axis cs:920,210.065279103519)
--(axis cs:930,210.969519689564)
--(axis cs:940,202.831657940863)
--(axis cs:950,211.184177411991)
--(axis cs:960,211.764645073836)
--(axis cs:970,207.57999606766)
--(axis cs:980,207.679570481868)
--(axis cs:990,206.099228982821)
--(axis cs:1000,206.413335659659)
--(axis cs:1000,216.823485926618)
--(axis cs:1000,216.823485926618)
--(axis cs:990,221.051180562147)
--(axis cs:980,217.817825130965)
--(axis cs:970,217.74379268721)
--(axis cs:960,215.971820870768)
--(axis cs:950,217.177521008384)
--(axis cs:940,217.773448637367)
--(axis cs:930,213.679120550814)
--(axis cs:920,215.577240646418)
--(axis cs:910,215.390313370187)
--(axis cs:900,212.31535731669)
--(axis cs:890,218.982278571079)
--(axis cs:880,216.742862178031)
--(axis cs:870,217.106498922693)
--(axis cs:860,212.956340580807)
--(axis cs:850,217.970036157525)
--(axis cs:840,215.576993958146)
--(axis cs:830,214.641423298145)
--(axis cs:820,215.77014292067)
--(axis cs:810,215.856953429195)
--(axis cs:800,217.73405144518)
--(axis cs:790,215.62296339348)
--(axis cs:780,217.407619317711)
--(axis cs:770,217.436994621112)
--(axis cs:760,216.925394603028)
--(axis cs:750,213.297898268289)
--(axis cs:740,216.963263864825)
--(axis cs:730,214.909180665484)
--(axis cs:720,217.429280649859)
--(axis cs:710,215.491519196643)
--(axis cs:700,217.81533745326)
--(axis cs:690,213.009698493017)
--(axis cs:680,216.791269398803)
--(axis cs:670,213.68773569695)
--(axis cs:660,214.470180820982)
--(axis cs:650,216.462460834016)
--(axis cs:640,214.639294431267)
--(axis cs:630,214.218550330734)
--(axis cs:620,212.601320356206)
--(axis cs:610,217.730601966477)
--(axis cs:600,213.657001473028)
--(axis cs:590,210.656626919457)
--(axis cs:580,213.803171977392)
--(axis cs:570,216.194706545252)
--(axis cs:560,217.42498566006)
--(axis cs:550,213.994084523458)
--(axis cs:540,215.611887551087)
--(axis cs:530,214.732897599316)
--(axis cs:520,215.251123114353)
--(axis cs:510,217.229352992497)
--(axis cs:500,216.793434870697)
--(axis cs:490,215.428665076486)
--(axis cs:480,211.424894911401)
--(axis cs:470,216.593043924384)
--(axis cs:460,213.632100450058)
--(axis cs:450,211.695962698089)
--(axis cs:440,210.747972239615)
--(axis cs:430,215.02245238123)
--(axis cs:420,212.2502873556)
--(axis cs:410,212.641270701234)
--(axis cs:400,212.750644576063)
--(axis cs:390,210.601376967068)
--(axis cs:380,215.80260416748)
--(axis cs:370,210.847822846957)
--(axis cs:360,212.493597130011)
--(axis cs:350,211.494525290413)
--(axis cs:340,206.205347712524)
--(axis cs:330,204.121910957984)
--(axis cs:320,211.762130947943)
--(axis cs:310,208.448998255859)
--(axis cs:300,202.025108198697)
--(axis cs:290,202.647741911677)
--(axis cs:280,199.797075140105)
--(axis cs:270,198.153537723366)
--(axis cs:260,198.611126113632)
--(axis cs:250,197.973826428781)
--(axis cs:240,197.789358013043)
--(axis cs:230,195.495597368884)
--(axis cs:220,195.946339340075)
--(axis cs:210,193.250782374128)
--(axis cs:200,194.371445899214)
--(axis cs:190,196.802274860004)
--(axis cs:180,191.330724332099)
--(axis cs:170,198.091587267163)
--(axis cs:160,196.452093387579)
--(axis cs:150,194.474724420132)
--(axis cs:140,192.126510159909)
--(axis cs:130,196.538975670753)
--(axis cs:120,188.495845678991)
--(axis cs:110,192.732688057545)
--(axis cs:100,189.121272056538)
--(axis cs:90,192.95312544837)
--(axis cs:80,187.920276165078)
--(axis cs:70,184.632281455913)
--(axis cs:60,184.943844645821)
--(axis cs:50,175.910182056695)
--(axis cs:40,176.208273705813)
--(axis cs:30,165.347144613379)
--(axis cs:20,154.419492554626)
--(axis cs:10,130.501209766742)
--cycle;

\path [draw=brown1553438, fill=brown1553438, opacity=0.3]
(axis cs:10,139.173558227223)
--(axis cs:10,88.423443851803)
--(axis cs:20,139.031934738677)
--(axis cs:30,140.926176811853)
--(axis cs:40,151.923557384959)
--(axis cs:50,152.014669268314)
--(axis cs:60,164.386356917345)
--(axis cs:70,165.512545867401)
--(axis cs:80,157.937158150479)
--(axis cs:90,168.660276688621)
--(axis cs:100,171.33552847591)
--(axis cs:110,176.317426276759)
--(axis cs:120,173.844356599575)
--(axis cs:130,178.636254224641)
--(axis cs:140,174.564781367707)
--(axis cs:150,180.078053389557)
--(axis cs:160,177.513869761866)
--(axis cs:170,183.65322212744)
--(axis cs:180,177.491440660755)
--(axis cs:190,184.430703110189)
--(axis cs:200,185.896332978034)
--(axis cs:210,184.130032442815)
--(axis cs:220,191.50961222149)
--(axis cs:230,187.958631244953)
--(axis cs:240,188.741876520242)
--(axis cs:250,185.944618241273)
--(axis cs:260,195.547633780825)
--(axis cs:270,190.557189537011)
--(axis cs:280,189.195110912385)
--(axis cs:290,194.22030393849)
--(axis cs:300,190.678952012777)
--(axis cs:310,189.472327324205)
--(axis cs:320,193.965943173479)
--(axis cs:330,192.775235121408)
--(axis cs:340,193.94654097294)
--(axis cs:350,193.762819611182)
--(axis cs:360,192.26504927167)
--(axis cs:370,193.043906874922)
--(axis cs:380,198.196536536299)
--(axis cs:390,194.54601412482)
--(axis cs:400,193.361249113825)
--(axis cs:410,195.976809251836)
--(axis cs:420,195.487953689708)
--(axis cs:430,197.787039387357)
--(axis cs:440,196.029650954424)
--(axis cs:450,195.306968759523)
--(axis cs:460,198.946399807952)
--(axis cs:470,201.777631966774)
--(axis cs:480,200.384532127544)
--(axis cs:490,193.300879253636)
--(axis cs:500,198.43527127983)
--(axis cs:510,199.235735065383)
--(axis cs:520,201.596708336216)
--(axis cs:530,202.276999148807)
--(axis cs:540,206.154533634185)
--(axis cs:550,203.988883294095)
--(axis cs:560,202.659184034623)
--(axis cs:570,207.746615485589)
--(axis cs:580,206.444700749967)
--(axis cs:590,199.789102305973)
--(axis cs:600,207.301689557962)
--(axis cs:610,209.750747379568)
--(axis cs:620,207.251241855475)
--(axis cs:630,210.287083108592)
--(axis cs:640,203.180421260606)
--(axis cs:650,203.711117497851)
--(axis cs:660,209.648430912651)
--(axis cs:670,212.193306695623)
--(axis cs:680,209.600824926946)
--(axis cs:690,209.630250268664)
--(axis cs:700,210.244391976884)
--(axis cs:710,211.412737160512)
--(axis cs:720,210.495865669952)
--(axis cs:730,212.5942975613)
--(axis cs:740,213.116975633437)
--(axis cs:750,212.781473428411)
--(axis cs:760,214.001690371469)
--(axis cs:770,208.664388227811)
--(axis cs:780,210.501764891319)
--(axis cs:790,210.146312229572)
--(axis cs:800,207.845666694921)
--(axis cs:810,211.227224460168)
--(axis cs:820,206.877518524619)
--(axis cs:830,208.889102104355)
--(axis cs:840,212.199284293329)
--(axis cs:850,211.856322556163)
--(axis cs:860,202.786595723006)
--(axis cs:870,208.458592297524)
--(axis cs:880,214.497850520217)
--(axis cs:890,210.517091154483)
--(axis cs:900,212.539564390909)
--(axis cs:910,208.426717482545)
--(axis cs:920,210.545932005613)
--(axis cs:930,207.478052176604)
--(axis cs:940,211.367824295747)
--(axis cs:950,211.696021591098)
--(axis cs:960,215.70457183006)
--(axis cs:970,213.504999149605)
--(axis cs:980,208.457699706708)
--(axis cs:990,211.032133305093)
--(axis cs:1000,208.325158568145)
--(axis cs:1000,221.039044302709)
--(axis cs:1000,221.039044302709)
--(axis cs:990,221.414610463339)
--(axis cs:980,218.726139695281)
--(axis cs:970,217.388074190816)
--(axis cs:960,223.092917865391)
--(axis cs:950,220.522088192339)
--(axis cs:940,216.295357129816)
--(axis cs:930,218.508800584029)
--(axis cs:920,218.327057846844)
--(axis cs:910,216.916793095675)
--(axis cs:900,218.266689712906)
--(axis cs:890,215.481307519044)
--(axis cs:880,218.090472019301)
--(axis cs:870,217.293619948677)
--(axis cs:860,218.736667030458)
--(axis cs:850,217.26182058635)
--(axis cs:840,220.292508884734)
--(axis cs:830,215.679278579799)
--(axis cs:820,215.815092352474)
--(axis cs:810,218.2645306915)
--(axis cs:800,214.290263363814)
--(axis cs:790,217.26406503538)
--(axis cs:780,219.305603635779)
--(axis cs:770,219.747494449026)
--(axis cs:760,215.953740082612)
--(axis cs:750,217.735416024553)
--(axis cs:740,223.711585007118)
--(axis cs:730,218.444926331673)
--(axis cs:720,215.863644834578)
--(axis cs:710,221.105132750378)
--(axis cs:700,217.053490998021)
--(axis cs:690,216.409381437207)
--(axis cs:680,219.879820993916)
--(axis cs:670,214.017328007038)
--(axis cs:660,214.878053176845)
--(axis cs:650,220.014654857027)
--(axis cs:640,217.008573904732)
--(axis cs:630,213.676258152749)
--(axis cs:620,219.62256036564)
--(axis cs:610,215.113605111326)
--(axis cs:600,213.462358902945)
--(axis cs:590,212.498486496052)
--(axis cs:580,215.487290619345)
--(axis cs:570,215.689872621745)
--(axis cs:560,213.559329735056)
--(axis cs:550,213.340732143834)
--(axis cs:540,215.132351972539)
--(axis cs:530,217.343843983488)
--(axis cs:520,213.006025372317)
--(axis cs:510,217.271178439604)
--(axis cs:500,213.642554899697)
--(axis cs:490,216.79144456926)
--(axis cs:480,214.21925803789)
--(axis cs:470,213.069552389888)
--(axis cs:460,213.935321902616)
--(axis cs:450,213.424303902279)
--(axis cs:440,212.993645633587)
--(axis cs:430,211.946960246299)
--(axis cs:420,211.34946955017)
--(axis cs:410,213.570841944387)
--(axis cs:400,213.599191701588)
--(axis cs:390,208.091218386822)
--(axis cs:380,209.723698327252)
--(axis cs:370,212.704744191226)
--(axis cs:360,211.724649135671)
--(axis cs:350,210.210899785473)
--(axis cs:340,214.098431457884)
--(axis cs:330,208.793064023625)
--(axis cs:320,206.931505420678)
--(axis cs:310,207.961354259647)
--(axis cs:300,207.540583761533)
--(axis cs:290,204.484753932813)
--(axis cs:280,209.443593849162)
--(axis cs:270,203.940031910705)
--(axis cs:260,204.33447287415)
--(axis cs:250,201.597318866515)
--(axis cs:240,201.746908245843)
--(axis cs:230,198.834285438537)
--(axis cs:220,197.305650475208)
--(axis cs:210,197.05767760399)
--(axis cs:200,203.88648750367)
--(axis cs:190,195.779614333435)
--(axis cs:180,202.968538945226)
--(axis cs:170,195.926995546287)
--(axis cs:160,190.891625820879)
--(axis cs:150,197.555234330435)
--(axis cs:140,193.221113715173)
--(axis cs:130,189.675955488339)
--(axis cs:120,186.136346543845)
--(axis cs:110,183.340758954037)
--(axis cs:100,182.21591145203)
--(axis cs:90,177.038930828369)
--(axis cs:80,180.451455062982)
--(axis cs:70,173.663973092598)
--(axis cs:60,173.267229090562)
--(axis cs:50,172.288406666)
--(axis cs:40,173.245607364282)
--(axis cs:30,159.326987583513)
--(axis cs:20,158.366083031222)
--(axis cs:10,139.173558227223)
--cycle;

\addplot [semithick, darkblue]
table {%
10 95.4565950464223
20 112.944876642561
30 108.686716908258
40 99.171840642727
50 99.817829837099
60 98.1985927472243
70 92.7334563037594
80 92.5102893626688
90 99.3852799631203
100 96.7681644407134
110 105.401342943446
120 110.877591784455
130 110.963284447815
140 108.229368639804
150 99.5233650605859
160 109.450691367955
170 110.019113003033
180 112.734870584127
190 117.198877827675
200 116.661482640845
210 122.271094682561
220 124.821131866904
230 129.702897911819
240 127.884948051609
250 125.565932686884
260 130.196922660646
270 128.631933859165
280 128.349726241717
290 126.79924271983
300 125.366758368117
310 128.926498432762
320 128.078930877178
330 129.443359224484
340 136.391377561535
350 144.677119285404
360 142.509474717181
370 150.023502719065
380 155.708615340363
390 163.016734080041
400 161.760459232622
410 170.234968673982
420 171.275369699167
430 165.210825907432
440 167.867965034074
450 171.033310955721
460 177.189216191116
470 177.233435005772
480 172.754848828371
490 176.775940990927
500 178.357248137078
510 178.449347360522
520 182.089341168343
530 187.278995316743
540 184.062109553287
550 183.432662847026
560 183.783832609479
570 182.8319858905
580 179.699615418182
590 180.996736787153
600 184.076209555928
610 186.695725812715
620 186.255422375649
630 189.935738672192
640 194.336909941312
650 190.955706918819
660 188.799215638148
670 189.861249365404
680 191.640780312243
690 193.502907613857
700 198.43435767338
710 201.111622267026
720 201.846595526429
730 202.623971062106
740 203.530108421332
750 204.263589413253
760 203.744555000351
770 204.518900642658
780 205.547691934038
790 204.857460616965
800 204.637746819609
810 205.955235286959
820 205.433951575116
830 204.882863312164
840 203.794053507721
850 204.021979090112
860 208.195383500886
870 209.219726534081
880 206.915809639701
890 208.116281942337
900 207.657210323695
910 203.7138760102
920 207.269407140039
930 205.303661724432
940 205.387958566173
950 209.073794901738
960 207.002897285108
970 204.547477478275
980 204.435777686548
990 204.626260998526
1000 206.928324709689
};
\addlegendentry{Std. $\beta$$=$0}
\addplot [semithick, royalblue]
table {%
10 94.4302894858322
20 98.6581359439115
30 100.567074543243
40 101.398239429226
50 102.149543240333
60 101.290589447832
70 104.396108582302
80 106.702143209018
90 110.784265860168
100 110.354667001303
110 115.645076672618
120 114.121158340846
130 110.9543849026
140 114.642354473619
150 117.108097244241
160 114.762989135378
170 116.950688698756
180 121.015672348635
190 118.547301349969
200 123.442619429569
210 122.936023142758
220 130.392418111349
230 128.479323079434
240 133.331978079105
250 135.035047661026
260 137.062955768837
270 137.44932769389
280 140.880909832271
290 145.624841755729
300 145.362679248417
310 153.740230195029
320 157.840384972873
330 155.387192116728
340 156.618814383153
350 160.002036306958
360 161.909478820966
370 166.356490148033
380 167.591120127528
390 173.676825317984
400 179.402596888477
410 183.933380413849
420 184.601973884688
430 184.703966694198
440 190.330209777891
450 192.450960034883
460 195.756657179582
470 198.938430882877
480 199.041707471313
490 201.510598281531
500 205.270338403696
510 204.694260036146
520 204.972458373718
530 205.821677185939
540 204.62922499515
550 202.695217487845
560 205.353282163433
570 204.138122857005
580 200.992467890644
590 204.992578921599
600 203.349040018867
610 204.9510493619
620 205.668264483383
630 205.110415812771
640 204.157146172346
650 204.536180288398
660 201.297811329857
670 205.21003076553
680 205.525008541739
690 205.192189236953
700 207.030700074068
710 208.829921576044
720 206.995333059993
730 207.605164957716
740 207.846652835144
750 207.327412370904
760 207.635257047574
770 208.488457527546
780 208.491169706375
790 206.474400864396
800 206.409501353015
810 205.816377389857
820 205.594922823236
830 208.239597046623
840 206.579418098631
850 210.534363851696
860 210.123010341393
870 209.625485830174
880 207.820232687171
890 209.242002098905
900 210.16817420383
910 209.406989868618
920 208.278475025437
930 208.885917259062
940 207.766481524376
950 208.824837060502
960 209.92295375017
970 206.996895837983
980 212.004672880885
990 209.854573817392
1000 212.672140016221
};
\addlegendentry{PC}
\addplot [semithick, paleturquoise]
table {%
10 88.0005133028751
20 103.852308998862
30 91.7922399005551
40 94.0316849422248
50 93.184541273992
60 96.6905371936732
70 95.2445226182381
80 98.899857133711
90 113.605506837283
100 103.620720230567
110 109.42135041591
120 105.677974080186
130 106.252108290695
140 103.196364069382
150 108.079648915109
160 108.190228844105
170 114.685397835147
180 121.253142323584
190 127.365186067605
200 127.572571032185
210 128.858543265189
220 136.347481247771
230 135.358406543278
240 142.377570705086
250 144.974223382285
260 153.802346839778
270 152.551531221531
280 156.845194428345
290 167.104376231398
300 166.202426850807
310 170.826067125503
320 180.322645282536
330 184.063989592913
340 184.27483703648
350 192.138972804364
360 189.734380780469
370 187.606039525446
380 193.05655096941
390 197.612618536917
400 200.163943904835
410 200.913299865886
420 198.091853519899
430 192.403592852663
440 194.106440160304
450 199.066041418134
460 200.108240381383
470 201.675774648186
480 199.185640864563
490 201.391624911057
500 202.04840404241
510 205.060459795387
520 204.886918719718
530 209.707310045879
540 206.012119056976
550 203.536422501588
560 204.832003078738
570 203.984229448427
580 205.166119301623
590 204.499873938626
600 205.391539546749
610 206.690186689012
620 204.923813572278
630 209.391744804123
640 211.287630106776
650 210.526236634979
660 210.960791061419
670 211.888543770773
680 212.711898932265
690 211.620550290001
700 212.902600926601
710 212.087728509236
720 210.910592447367
730 213.027020012439
740 214.832568424823
750 210.876076735155
760 212.603832134186
770 212.585832259557
780 211.790707591952
790 211.727496460388
800 211.570651227756
810 210.40749458777
820 209.793213438273
830 212.250963571862
840 213.441478679514
850 209.384971248789
860 211.661972070433
870 214.386809741949
880 210.938414199948
890 209.063934740806
900 213.384991985049
910 208.978725898909
920 211.495245695762
930 208.53450516466
940 211.378554303386
950 212.608960091009
960 212.919716286231
970 209.386448297831
980 209.910570129894
990 212.452105580528
1000 213.24497403123
};
\addlegendentry{SR}
\addplot [semithick, chartreuse]
table {%
10 89.9942789114648
20 100.320541841385
30 99.4298457262121
40 99.4713206105668
50 97.2122088427754
60 95.8425928076903
70 106.41870240912
80 100.129552585209
90 100.935250696037
100 107.122846016102
110 112.834675318863
120 116.635320434698
130 120.954231025765
140 119.680471612665
150 122.83879812904
160 121.749045866862
170 133.038210323094
180 141.668999692001
190 141.26818626223
200 142.705773536603
210 139.624734448104
220 143.104902250861
230 140.866507489826
240 147.592879774845
250 150.351536448603
260 147.345601235355
270 149.316637680075
280 147.535843591378
290 142.352822922408
300 142.083371119792
310 147.729186180659
320 151.351793156372
330 152.029980333348
340 151.725204708672
350 152.82664309759
360 149.081479321103
370 152.410030894426
380 154.932717821524
390 158.631405621099
400 168.022250650542
410 171.972908749267
420 173.198285327112
430 176.158856467127
440 177.438015257225
450 181.112586270809
460 183.768561597759
470 187.741407399105
480 185.709449497788
490 182.29530014821
500 183.421986599585
510 185.069662685393
520 184.254980661218
530 188.365510417099
540 191.410317767893
550 193.53721842682
560 193.546441389683
570 193.119806042442
580 196.804464532177
590 201.06652238162
600 206.427141864141
610 201.770214387921
620 205.90356233598
630 203.088884315736
640 204.476393083958
650 207.032399285201
660 203.980316116861
670 206.418510602396
680 205.905947430917
690 210.011227974951
700 209.141735478534
710 210.370443554098
720 210.922542780762
730 207.060905029543
740 209.171896143691
750 210.182102038921
760 208.782596190299
770 209.828211633145
780 211.229897167111
790 211.022724627043
800 209.306575210125
810 208.289240034468
820 209.318615617698
830 209.802513181963
840 207.395796774098
850 207.58448600778
860 211.11374179533
870 211.299285400134
880 209.266292633073
890 210.466777936571
900 210.995764361868
910 209.546189180274
920 212.127802026704
930 209.519780098455
940 210.153984493107
950 211.736496978984
960 210.708278968014
970 211.02953444654
980 211.798085799481
990 210.819333575833
1000 214.236589747119
};
\addlegendentry{PC,SR}
\addplot [semithick, khaki233255112]
table {%
10 115.32538213614
20 118.473809423612
30 127.303752405765
40 130.248080142146
50 132.331929294033
60 142.95633071357
70 147.091372254304
80 151.867398860081
90 153.74303797208
100 161.200735237338
110 167.938952792746
120 164.37950368566
130 169.52587656104
140 172.793466592202
150 176.899727945942
160 175.04648389579
170 181.126566515818
180 180.994014934137
190 179.384926434137
200 180.80355193995
210 177.047036551656
220 180.324858521592
230 182.389267929236
240 183.94818070966
250 184.591277033654
260 184.279399086386
270 187.090574246002
280 187.082855000561
290 183.432782001334
300 186.181537944906
310 187.108672526432
320 187.328369700536
330 188.546221444243
340 186.389361487594
350 187.58761730507
360 188.482879537404
370 189.25702869451
380 193.324560446958
390 191.645969630182
400 194.84525258861
410 191.357938763214
420 191.931554797006
430 190.934919514295
440 193.202063604944
450 193.108658752262
460 195.035242527086
470 193.450973435541
480 195.684724706494
490 194.880416541716
500 198.352976130139
510 198.196827521696
520 198.639981178141
530 199.782570340035
540 196.14408177461
550 195.820158857178
560 197.854243910431
570 197.491081194595
580 199.744507031551
590 199.634897216391
600 201.193693973094
610 199.096544760351
620 201.111237010715
630 199.379991975998
640 201.439326749642
650 200.370268070825
660 204.063233126128
670 201.642112917415
680 203.35546037781
690 203.939296435458
700 205.239043308711
710 206.71117825229
720 205.289215776265
730 206.079299916289
740 204.530882410445
750 205.972887828634
760 205.232535020985
770 205.055609455323
780 205.81528700281
790 205.524365344134
800 202.844087355008
810 203.753836891341
820 203.859851985795
830 205.250956656031
840 205.895920780594
850 206.023763112808
860 201.763183302541
870 206.487564027117
880 206.428966388897
890 205.687276894048
900 205.539833098731
910 204.64032358446
920 206.959277868637
930 203.653297546083
940 205.334317371188
950 205.170325441935
960 205.344222370278
970 208.283877669035
980 205.565625807504
990 206.460080419509
1000 206.474501981535
};
\addlegendentry{FA}
\addplot [semithick, orange2381550]
table {%
10 119.193187383083
20 125.625586352423
30 131.335480287917
40 131.253787950246
50 129.619522481554
60 141.390552833448
70 151.055596959527
80 149.946171060179
90 158.312647352805
100 156.639269890032
110 163.777364170739
120 167.108476367066
130 160.507825494809
140 162.966539392591
150 171.071177180909
160 171.623697478706
170 172.674039759734
180 178.392755645663
190 178.961284846756
200 181.252953354266
210 179.95721797203
220 185.547225210944
230 186.0851980411
240 184.62707819147
250 183.458365877923
260 187.329266439638
270 186.834729833712
280 187.098437052698
290 187.937005801197
300 186.447274475665
310 189.738415454497
320 188.749299115665
330 190.106419294046
340 189.117899469974
350 192.521367541341
360 193.92014489397
370 193.762322718624
380 193.26932692873
390 195.791911314778
400 198.581857400032
410 195.977493095108
420 198.136011770925
430 195.99902122201
440 197.258679841322
450 199.204854678681
460 198.415316982617
470 197.947880183444
480 197.440871966504
490 201.261850035134
500 203.442634620429
510 203.876987210994
520 205.275200004986
530 205.013012488233
540 202.99582768598
550 203.447155753744
560 206.858299299314
570 205.55063983576
580 205.370712826855
590 203.92445514706
600 208.105908966304
610 207.794198420579
620 207.324948643573
630 206.66386953557
640 206.883146688784
650 210.729095046905
660 209.395732809341
670 208.040993663581
680 209.292020611529
690 210.413593592029
700 210.72944402642
710 209.835649442846
720 209.322741937421
730 207.847638924129
740 210.970288335782
750 208.44949189634
760 210.180818689173
770 210.863037820142
780 210.601023009907
790 208.357813900199
800 207.224802503445
810 210.099575145623
820 206.760894336499
830 207.317253404077
840 209.290864545411
850 207.052383001562
860 206.940793603473
870 210.182115021132
880 208.9266145047
890 208.72276592386
900 207.122891002796
910 208.591266466683
920 206.373307561753
930 207.084273100087
940 207.835766953162
950 209.121883937649
960 209.210842010348
970 209.503414012842
980 206.770374299157
990 209.761568257115
1000 209.529034790767
};
\addlegendentry{FA,PC}
\addplot [semithick, chocolate2021032]
table {%
10 113.93888386544
20 138.696526747831
30 156.588972036865
40 168.822485679472
50 173.210220321713
60 178.319189830725
70 177.691671863296
80 178.942710982315
90 182.843545410151
100 183.178562851179
110 186.336829890101
120 182.050913832593
130 188.057474034968
140 185.12110014431
150 188.620855050387
160 189.240635643247
170 190.022043921925
180 189.759938842466
190 190.881782361089
200 192.249668304925
210 190.80196356627
220 191.41971472266
230 192.132822870586
240 194.718216403744
250 194.931752883745
260 194.733617572371
270 196.212354669775
280 197.279633883308
290 198.077668064588
300 197.120762352581
310 201.251071456544
320 203.315210217783
330 203.16756488625
340 200.588946757805
350 204.095411847175
360 207.654585664147
370 205.453919811187
380 209.211778179726
390 207.483325739744
400 209.846839966771
410 209.375771863158
420 209.236610619082
430 208.162276027366
440 207.639210711759
450 208.339380929781
460 208.918018058691
470 207.096960648211
480 207.16675142114
490 209.168674041178
500 210.985450103109
510 210.822490143095
520 211.065603211321
530 210.938266970836
540 210.507430819884
550 209.482088614352
560 211.42220171907
570 210.570981582
580 211.31526539955
590 209.421095943458
600 210.763798898847
610 212.887319843137
620 209.771253648644
630 211.096890426521
640 210.383976213903
650 211.659986790268
660 211.326067543402
670 210.345131121148
680 213.799657637417
690 209.764404117261
700 215.448997655772
710 209.245155929295
720 212.094086407012
730 210.296965932875
740 212.931118391731
750 210.801763170283
760 212.26711268658
770 212.953958570726
780 213.367574503988
790 211.154045544173
800 213.563496397074
810 211.968229637993
820 209.737733176909
830 212.141491732294
840 212.529661124492
850 213.714849344673
860 207.798837806313
870 211.734264817838
880 213.689516316198
890 213.863818975703
900 210.895651840865
910 212.442218715032
920 212.998779465656
930 212.476515902923
940 211.044164090072
950 213.931828519956
960 214.452724553089
970 214.884237635554
980 213.393012869288
990 210.618854665833
1000 212.092711436231
};
\addlegendentry{FA,SR}
\addplot [semithick, brown1553438]
table {%
10 115.721320950259
20 145.916409260408
30 150.875508294619
40 162.268057945089
50 162.644297069336
60 169.66839459273
70 170.64264842815
80 171.495223246098
90 173.5122780134
100 177.57452991332
110 179.900191087165
120 180.591216438978
130 185.263012232005
140 184.597535063073
150 188.402704554961
160 186.357543535251
170 189.085837316526
180 192.391925567756
190 190.900855857632
200 193.208130646515
210 191.193617185842
220 193.767885492138
230 194.685733583931
240 194.242867658628
250 193.025589505935
260 198.664723656168
270 199.045044780523
280 200.996691550613
290 199.459444907117
300 200.970460480964
310 200.618631348299
320 202.043661364698
330 204.23861817976
340 202.294641337579
350 205.471214414349
360 206.892493479104
370 205.816747035223
380 205.117129040299
390 202.783243720872
400 208.127103363094
410 208.441691953785
420 204.466018033774
430 206.140285567896
440 206.895279486839
450 208.493046190435
460 207.471473073226
470 206.92799840108
480 207.378307135067
490 207.778322319619
500 208.285323312608
510 211.232512691863
520 209.58759182255
530 209.97138145549
540 211.118819653981
550 207.960131010659
560 208.987362272157
570 211.189811398208
580 210.493646540372
590 207.13789460669
600 210.87243350543
610 211.734996334925
620 211.400646954595
630 211.803416613354
640 212.067083335623
650 214.248299272649
660 212.409629661687
670 212.9640874939
680 215.342576140262
690 213.711575781888
700 213.212583659151
710 215.43401067454
720 213.871344125676
730 215.431440157519
740 216.109006514723
750 214.440333210495
760 214.687878242654
770 214.811277736285
780 216.060194471058
790 214.760859828589
800 211.574363191986
810 215.125362226127
820 211.388700549648
830 213.75903270263
840 216.179059881523
850 214.383812508409
860 211.443292384334
870 215.091638614142
880 216.307700259853
890 213.532674472324
900 215.517536235009
910 213.04311587961
920 214.623954145754
930 212.90390457729
940 214.773018157149
950 215.559010126051
960 217.761322824044
970 214.75620196423
980 214.458512148473
990 215.229932821691
1000 215.717543157455
};
\addlegendentry{FA,PC,SR}
\end{axis}

\end{tikzpicture}


==> figs/simulation/approach_ablation/step_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1553438}{RGB}{155,34,38}
\definecolor{chartreuse}{RGB}{127,255,0}
\definecolor{chocolate2021032}{RGB}{202,103,2}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{khaki233255112}{RGB}{233,255,112}
\definecolor{orange2381550}{RGB}{238,155,0}
\definecolor{paleturquoise}{RGB}{175,238,238}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=2.0in,
tick align=outside,
tick pos=left,
width=3.5in,
x grid style={darkgray176},
xmin=0.5, xmax=8.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,1,2,3,4,5,6,7,8},
xticklabel style={rotate=30.0,anchor=east,font=\footnotesize},
xticklabels={Std. $\beta$$=$0,PC,SR,{PC,SR},FA,{FA,PC},{FA,SR},{FA,PC,SR},,,,,,,,},
y grid style={darkgray176},
ylabel={\small{Training Time per Step [ms]}},
ymajorgrids,
ymin=0, ymax=18.8456688523293,
ytick style={color=black}
]
\path [draw=black, fill=darkblue]
(axis cs:0.625,1.88243979215622)
--(axis cs:1.375,1.88243979215622)
--(axis cs:1.375,2.43737840652466)
--(axis cs:0.625,2.43737840652466)
--(axis cs:0.625,1.88243979215622)
--cycle;
\addplot [black]
table {%
1 1.88243979215622
1 1.80297946929932
};
\addplot [black]
table {%
1 2.43737840652466
1 3.19074749946594
};
\addplot [black]
table {%
0.8125 1.80297946929932
1.1875 1.80297946929932
};
\addplot [black]
table {%
0.8125 3.19074749946594
1.1875 3.19074749946594
};
\path [draw=black, fill=royalblue]
(axis cs:1.625,9.05778169631958)
--(axis cs:2.375,9.05778169631958)
--(axis cs:2.375,10.5913544297218)
--(axis cs:1.625,10.5913544297218)
--(axis cs:1.625,9.05778169631958)
--cycle;
\addplot [black]
table {%
2 9.05778169631958
2 7.30269432067871
};
\addplot [black]
table {%
2 10.5913544297218
2 12.05672955513
};
\addplot [black]
table {%
1.8125 7.30269432067871
2.1875 7.30269432067871
};
\addplot [black]
table {%
1.8125 12.05672955513
2.1875 12.05672955513
};
\path [draw=black, fill=paleturquoise]
(axis cs:2.625,3.55293846130371)
--(axis cs:3.375,3.55293846130371)
--(axis cs:3.375,5.01835417747498)
--(axis cs:2.625,5.01835417747498)
--(axis cs:2.625,3.55293846130371)
--cycle;
\addplot [black]
table {%
3 3.55293846130371
3 2.50043964385986
};
\addplot [black]
table {%
3 5.01835417747498
3 7.1875913143158
};
\addplot [black]
table {%
2.8125 2.50043964385986
3.1875 2.50043964385986
};
\addplot [black]
table {%
2.8125 7.1875913143158
3.1875 7.1875913143158
};
\path [draw=black, fill=chartreuse]
(axis cs:3.625,10.4255487322807)
--(axis cs:4.375,10.4255487322807)
--(axis cs:4.375,13.4787120223045)
--(axis cs:3.625,13.4787120223045)
--(axis cs:3.625,10.4255487322807)
--cycle;
\addplot [black]
table {%
4 10.4255487322807
4 7.62699699401855
};
\addplot [black]
table {%
4 13.4787120223045
4 18.0341122150421
};
\addplot [black]
table {%
3.8125 7.62699699401855
4.1875 7.62699699401855
};
\addplot [black]
table {%
3.8125 18.0341122150421
4.1875 18.0341122150421
};
\path [draw=black, fill=khaki233255112]
(axis cs:4.625,10.2196543216705)
--(axis cs:5.375,10.2196543216705)
--(axis cs:5.375,10.9007322788239)
--(axis cs:4.625,10.9007322788239)
--(axis cs:4.625,10.2196543216705)
--cycle;
\addplot [black]
table {%
5 10.2196543216705
5 9.25395584106445
};
\addplot [black]
table {%
5 10.9007322788239
5 11.3910112380981
};
\addplot [black]
table {%
4.8125 9.25395584106445
5.1875 9.25395584106445
};
\addplot [black]
table {%
4.8125 11.3910112380981
5.1875 11.3910112380981
};
\path [draw=black, fill=orange2381550]
(axis cs:5.625,8.69815856218338)
--(axis cs:6.375,8.69815856218338)
--(axis cs:6.375,10.9813488125801)
--(axis cs:5.625,10.9813488125801)
--(axis cs:5.625,8.69815856218338)
--cycle;
\addplot [black]
table {%
6 8.69815856218338
6 8.01304006576538
};
\addplot [black]
table {%
6 10.9813488125801
6 11.3187339305878
};
\addplot [black]
table {%
5.8125 8.01304006576538
6.1875 8.01304006576538
};
\addplot [black]
table {%
5.8125 11.3187339305878
6.1875 11.3187339305878
};
\path [draw=black, fill=chocolate2021032]
(axis cs:6.625,10.5607879757881)
--(axis cs:7.375,10.5607879757881)
--(axis cs:7.375,12.6881381869316)
--(axis cs:6.625,12.6881381869316)
--(axis cs:6.625,10.5607879757881)
--cycle;
\addplot [black]
table {%
7 10.5607879757881
7 9.00293731689453
};
\addplot [black]
table {%
7 12.6881381869316
7 15.7656853199005
};
\addplot [black]
table {%
6.8125 9.00293731689453
7.1875 9.00293731689453
};
\addplot [black]
table {%
6.8125 15.7656853199005
7.1875 15.7656853199005
};
\path [draw=black, fill=brown1553438]
(axis cs:7.625,10.3849322795868)
--(axis cs:8.375,10.3849322795868)
--(axis cs:8.375,12.7681054472923)
--(axis cs:7.625,12.7681054472923)
--(axis cs:7.625,10.3849322795868)
--cycle;
\addplot [black]
table {%
8 10.3849322795868
8 8.85418319702148
};
\addplot [black]
table {%
8 12.7681054472923
8 16.0335237979889
};
\addplot [black]
table {%
7.8125 8.85418319702148
8.1875 8.85418319702148
};
\addplot [black]
table {%
7.8125 16.0335237979889
8.1875 16.0335237979889
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.625 2.27605378627777
1.375 2.27605378627777
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.625 9.64428508281708
2.375 9.64428508281708
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.625 4.06151056289673
3.375 4.06151056289673
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.625 11.4672068357468
4.375 11.4672068357468
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
4.625 10.6587266921997
5.375 10.6587266921997
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
5.625 10.2473353147507
6.375 10.2473353147507
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
6.625 11.8724406957626
7.375 11.8724406957626
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
7.625 11.7592972517014
8.375 11.7592972517014
};
\end{axis}

\end{tikzpicture}


==> figs/simulation/parameter_ablation/constraint_viols.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{plum}{RGB}{221,160,221}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{darkorchid}{RGB}{153,50,204}

\begin{axis}[
height=2.0in,
legend cell align={left},
legend style={
    fill opacity=0.6, 
    font=\footnotesize, 
    row sep=-1, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    at={(0.01,0.98)},
    anchor=north west,
},
tick align=outside,
tick pos=left,
width=3.4in,
x grid style={darkgray176},
xlabel={Training Steps (thousands)},
xmin=-39.5, xmax=1049.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode Constraint Violations},
ymajorgrids,
ymin=-12.46, ymax=261.66,
ytick style={color=black}
]
\path [draw=lightgreen, fill=lightgreen, opacity=0.3]
(axis cs:10,2.5)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0.4)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0.1)
--(axis cs:510,0.1)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0.4)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0.2)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1000,1.5)
--(axis cs:1000,1.5)
--(axis cs:990,1.4)
--(axis cs:980,1.3)
--(axis cs:970,3.6)
--(axis cs:960,1.1)
--(axis cs:950,2.5)
--(axis cs:940,1.2)
--(axis cs:930,0.6)
--(axis cs:920,0.2)
--(axis cs:910,3.6)
--(axis cs:900,1.9)
--(axis cs:890,2.5)
--(axis cs:880,0.1)
--(axis cs:870,1.7)
--(axis cs:860,2.7)
--(axis cs:850,2.9)
--(axis cs:840,0)
--(axis cs:830,2)
--(axis cs:820,1.9)
--(axis cs:810,1.8)
--(axis cs:800,3.1)
--(axis cs:790,0.7)
--(axis cs:780,1.3)
--(axis cs:770,0.7)
--(axis cs:760,0.9)
--(axis cs:750,0.6)
--(axis cs:740,1.5)
--(axis cs:730,3.1)
--(axis cs:720,6.3)
--(axis cs:710,1.7)
--(axis cs:700,3.1)
--(axis cs:690,0.5)
--(axis cs:680,0.7)
--(axis cs:670,2.5)
--(axis cs:660,0.8)
--(axis cs:650,1.2)
--(axis cs:640,0.4)
--(axis cs:630,2)
--(axis cs:620,0.9)
--(axis cs:610,0.9)
--(axis cs:600,1.8)
--(axis cs:590,1)
--(axis cs:580,1)
--(axis cs:570,0.9)
--(axis cs:560,1.6)
--(axis cs:550,0.6)
--(axis cs:540,0.5)
--(axis cs:530,1.1)
--(axis cs:520,2.3)
--(axis cs:510,1.2)
--(axis cs:500,2)
--(axis cs:490,2.8)
--(axis cs:480,1.2)
--(axis cs:470,0.9)
--(axis cs:460,0.6)
--(axis cs:450,4.7)
--(axis cs:440,2.4)
--(axis cs:430,0.5)
--(axis cs:420,1.8)
--(axis cs:410,1.8)
--(axis cs:400,1.5)
--(axis cs:390,1.8)
--(axis cs:380,0.8)
--(axis cs:370,3.1)
--(axis cs:360,3.4)
--(axis cs:350,1.3)
--(axis cs:340,0.6)
--(axis cs:330,0.5)
--(axis cs:320,3.1)
--(axis cs:310,3)
--(axis cs:300,1.4)
--(axis cs:290,2.5)
--(axis cs:280,0.7)
--(axis cs:270,0.9)
--(axis cs:260,2.5)
--(axis cs:250,1.3)
--(axis cs:240,1.2)
--(axis cs:230,0.7)
--(axis cs:220,3.8)
--(axis cs:210,1.2)
--(axis cs:200,0.4)
--(axis cs:190,1.3)
--(axis cs:180,0)
--(axis cs:170,1.7)
--(axis cs:160,2)
--(axis cs:150,0.4)
--(axis cs:140,1)
--(axis cs:130,1.3)
--(axis cs:120,1.9)
--(axis cs:110,1.6)
--(axis cs:100,4.1)
--(axis cs:90,1.2)
--(axis cs:80,0.1)
--(axis cs:70,2)
--(axis cs:60,2.9)
--(axis cs:50,0.6)
--(axis cs:40,1.9)
--(axis cs:30,1)
--(axis cs:20,3.2)
--(axis cs:10,2.5)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.3]
(axis cs:10,1.8)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0.1)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0.1)
--(axis cs:300,0.2)
--(axis cs:310,0)
--(axis cs:320,0.6)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0.1)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0.3)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1000,2.4)
--(axis cs:1000,2.4)
--(axis cs:990,3.2)
--(axis cs:980,1.6)
--(axis cs:970,2.1)
--(axis cs:960,1.6)
--(axis cs:950,0.1)
--(axis cs:940,1.1)
--(axis cs:930,1.9)
--(axis cs:920,6.8)
--(axis cs:910,2.5)
--(axis cs:900,0.3)
--(axis cs:890,1.9)
--(axis cs:880,2.7)
--(axis cs:870,2.5)
--(axis cs:860,1.6)
--(axis cs:850,0.7)
--(axis cs:840,0.7)
--(axis cs:830,0.5)
--(axis cs:820,1.9)
--(axis cs:810,3)
--(axis cs:800,1.9)
--(axis cs:790,1.8)
--(axis cs:780,0.7)
--(axis cs:770,0.7)
--(axis cs:760,2.3)
--(axis cs:750,0.7)
--(axis cs:740,0.8)
--(axis cs:730,4)
--(axis cs:720,2.6)
--(axis cs:710,2)
--(axis cs:700,1.2)
--(axis cs:690,1.3)
--(axis cs:680,1.3)
--(axis cs:670,1.7)
--(axis cs:660,2)
--(axis cs:650,0.4)
--(axis cs:640,0.5)
--(axis cs:630,0.9)
--(axis cs:620,3.2)
--(axis cs:610,0.9)
--(axis cs:600,1.8)
--(axis cs:590,0)
--(axis cs:580,0)
--(axis cs:570,1.5)
--(axis cs:560,2.2)
--(axis cs:550,1.3)
--(axis cs:540,2.1)
--(axis cs:530,2.2)
--(axis cs:520,3.4)
--(axis cs:510,1.9)
--(axis cs:500,1.2)
--(axis cs:490,3.4)
--(axis cs:480,1.1)
--(axis cs:470,2.3)
--(axis cs:460,2.4)
--(axis cs:450,4.7)
--(axis cs:440,2.5)
--(axis cs:430,2.5)
--(axis cs:420,1.3)
--(axis cs:410,1.3)
--(axis cs:400,1.2)
--(axis cs:390,0.4)
--(axis cs:380,0.8)
--(axis cs:370,2.8)
--(axis cs:360,1.3)
--(axis cs:350,1.9)
--(axis cs:340,0.2)
--(axis cs:330,0.5)
--(axis cs:320,2.1)
--(axis cs:310,1.3)
--(axis cs:300,2.3)
--(axis cs:290,2.7)
--(axis cs:280,1.4)
--(axis cs:270,0.9)
--(axis cs:260,1.1)
--(axis cs:250,1.3)
--(axis cs:240,2.5)
--(axis cs:230,1.5)
--(axis cs:220,1.1)
--(axis cs:210,1)
--(axis cs:200,1.2)
--(axis cs:190,1.4)
--(axis cs:180,2)
--(axis cs:170,2.8)
--(axis cs:160,2.2)
--(axis cs:150,0.6)
--(axis cs:140,1.8)
--(axis cs:130,0.1)
--(axis cs:120,1.9)
--(axis cs:110,2.1)
--(axis cs:100,4.1)
--(axis cs:90,0.5)
--(axis cs:80,2)
--(axis cs:70,2)
--(axis cs:60,1)
--(axis cs:50,2.1)
--(axis cs:40,1.4)
--(axis cs:30,0)
--(axis cs:20,3.2)
--(axis cs:10,1.8)
--cycle;

\path [draw=forestgreen, fill=forestgreen, opacity=0.3]
(axis cs:10,2.5)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0)
--(axis cs:110,0)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0.1)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0.1)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0.1)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0.3)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0)
--(axis cs:860,0)
--(axis cs:870,0.1)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:990,0.7)
--(axis cs:980,1.3)
--(axis cs:970,0.5)
--(axis cs:960,2.7)
--(axis cs:950,3.8)
--(axis cs:940,1.2)
--(axis cs:930,1.2)
--(axis cs:920,0.9)
--(axis cs:910,2.1)
--(axis cs:900,1.3)
--(axis cs:890,1.9)
--(axis cs:880,0.5)
--(axis cs:870,2.8)
--(axis cs:860,0.9)
--(axis cs:850,2.4)
--(axis cs:840,0.3)
--(axis cs:830,0.5)
--(axis cs:820,2)
--(axis cs:810,1.2)
--(axis cs:800,1.4)
--(axis cs:790,3)
--(axis cs:780,2.3)
--(axis cs:770,3.6)
--(axis cs:760,0.7)
--(axis cs:750,3.1)
--(axis cs:740,1.7)
--(axis cs:730,1.9)
--(axis cs:720,2.3)
--(axis cs:710,2.2)
--(axis cs:700,2)
--(axis cs:690,1.5)
--(axis cs:680,2.6)
--(axis cs:670,1.3)
--(axis cs:660,1.8)
--(axis cs:650,1.9)
--(axis cs:640,2)
--(axis cs:630,1.8)
--(axis cs:620,0.5)
--(axis cs:610,0.6)
--(axis cs:600,1)
--(axis cs:590,1)
--(axis cs:580,0.2)
--(axis cs:570,2.2)
--(axis cs:560,0.6)
--(axis cs:550,2.2)
--(axis cs:540,0.2)
--(axis cs:530,1.7)
--(axis cs:520,1.2)
--(axis cs:510,1.4)
--(axis cs:500,1.3)
--(axis cs:490,2.1)
--(axis cs:480,1.2)
--(axis cs:470,0)
--(axis cs:460,1.7)
--(axis cs:450,1.4)
--(axis cs:440,2.1)
--(axis cs:430,1.1)
--(axis cs:420,2.7)
--(axis cs:410,3.4)
--(axis cs:400,1)
--(axis cs:390,1.4)
--(axis cs:380,1)
--(axis cs:370,0.1)
--(axis cs:360,3.2)
--(axis cs:350,2)
--(axis cs:340,2.3)
--(axis cs:330,1.9)
--(axis cs:320,2.8)
--(axis cs:310,1.3)
--(axis cs:300,1.4)
--(axis cs:290,0.7)
--(axis cs:280,0.7)
--(axis cs:270,0.8)
--(axis cs:260,2.2)
--(axis cs:250,1.3)
--(axis cs:240,1.6)
--(axis cs:230,0.7)
--(axis cs:220,3.7)
--(axis cs:210,1.3)
--(axis cs:200,1.2)
--(axis cs:190,0.5)
--(axis cs:180,2.7)
--(axis cs:170,2.7)
--(axis cs:160,2.4)
--(axis cs:150,6.3)
--(axis cs:140,1)
--(axis cs:130,1.6)
--(axis cs:120,1.9)
--(axis cs:110,2)
--(axis cs:100,2.3)
--(axis cs:90,0.5)
--(axis cs:80,0.1)
--(axis cs:70,1.5)
--(axis cs:60,3.8)
--(axis cs:50,1.3)
--(axis cs:40,1.4)
--(axis cs:30,1)
--(axis cs:20,3.2)
--(axis cs:10,2.5)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:10,2.5)
--(axis cs:10,0)
--(axis cs:20,0)
--(axis cs:30,0)
--(axis cs:40,0)
--(axis cs:50,0)
--(axis cs:60,0)
--(axis cs:70,0)
--(axis cs:80,0)
--(axis cs:90,0)
--(axis cs:100,0.2)
--(axis cs:110,0.9)
--(axis cs:120,0)
--(axis cs:130,0)
--(axis cs:140,0)
--(axis cs:150,0)
--(axis cs:160,0)
--(axis cs:170,0)
--(axis cs:180,0)
--(axis cs:190,0)
--(axis cs:200,0)
--(axis cs:210,0)
--(axis cs:220,0)
--(axis cs:230,0)
--(axis cs:240,0.4)
--(axis cs:250,0)
--(axis cs:260,0)
--(axis cs:270,0)
--(axis cs:280,0)
--(axis cs:290,0)
--(axis cs:300,0)
--(axis cs:310,0)
--(axis cs:320,0)
--(axis cs:330,0)
--(axis cs:340,0)
--(axis cs:350,0)
--(axis cs:360,0)
--(axis cs:370,0)
--(axis cs:380,0)
--(axis cs:390,0)
--(axis cs:400,0)
--(axis cs:410,0)
--(axis cs:420,0)
--(axis cs:430,0)
--(axis cs:440,0)
--(axis cs:450,0)
--(axis cs:460,0)
--(axis cs:470,0)
--(axis cs:480,0)
--(axis cs:490,0)
--(axis cs:500,0)
--(axis cs:510,0)
--(axis cs:520,0)
--(axis cs:530,0)
--(axis cs:540,0)
--(axis cs:550,0)
--(axis cs:560,0)
--(axis cs:570,0)
--(axis cs:580,0)
--(axis cs:590,0)
--(axis cs:600,0)
--(axis cs:610,0)
--(axis cs:620,0)
--(axis cs:630,0)
--(axis cs:640,0)
--(axis cs:650,0.2)
--(axis cs:660,0)
--(axis cs:670,0)
--(axis cs:680,0)
--(axis cs:690,0)
--(axis cs:700,0)
--(axis cs:710,0)
--(axis cs:720,0.1)
--(axis cs:730,0)
--(axis cs:740,0)
--(axis cs:750,0)
--(axis cs:760,0)
--(axis cs:770,0)
--(axis cs:780,0)
--(axis cs:790,0)
--(axis cs:800,0)
--(axis cs:810,0)
--(axis cs:820,0)
--(axis cs:830,0)
--(axis cs:840,0)
--(axis cs:850,0.1)
--(axis cs:860,0)
--(axis cs:870,0)
--(axis cs:880,0)
--(axis cs:890,0)
--(axis cs:900,0)
--(axis cs:910,0)
--(axis cs:920,0)
--(axis cs:930,0)
--(axis cs:940,0)
--(axis cs:950,0)
--(axis cs:960,0)
--(axis cs:970,0)
--(axis cs:980,0)
--(axis cs:990,0)
--(axis cs:1000,0)
--(axis cs:1000,3.4)
--(axis cs:1000,3.4)
--(axis cs:990,2.3)
--(axis cs:980,2.8)
--(axis cs:970,1.3)
--(axis cs:960,4.5)
--(axis cs:950,2.6)
--(axis cs:940,2.7)
--(axis cs:930,1.2)
--(axis cs:920,0.9)
--(axis cs:910,3)
--(axis cs:900,2)
--(axis cs:890,1.9)
--(axis cs:880,0.7)
--(axis cs:870,2.1)
--(axis cs:860,2)
--(axis cs:850,2.3)
--(axis cs:840,2.6)
--(axis cs:830,0)
--(axis cs:820,2)
--(axis cs:810,2.3)
--(axis cs:800,1.5)
--(axis cs:790,1.5)
--(axis cs:780,2)
--(axis cs:770,1.3)
--(axis cs:760,0.7)
--(axis cs:750,0.9)
--(axis cs:740,1)
--(axis cs:730,1.8)
--(axis cs:720,5.4)
--(axis cs:710,2.1)
--(axis cs:700,2)
--(axis cs:690,4.1)
--(axis cs:680,1.3)
--(axis cs:670,1.3)
--(axis cs:660,1.9)
--(axis cs:650,1.8)
--(axis cs:640,0.2)
--(axis cs:630,2.1)
--(axis cs:620,1.2)
--(axis cs:610,2.2)
--(axis cs:600,0.6)
--(axis cs:590,1)
--(axis cs:580,1)
--(axis cs:570,2.1)
--(axis cs:560,0.4)
--(axis cs:550,1.5)
--(axis cs:540,1.2)
--(axis cs:530,1.2)
--(axis cs:520,0.9)
--(axis cs:510,2.6)
--(axis cs:500,1.3)
--(axis cs:490,1.1)
--(axis cs:480,2)
--(axis cs:470,0.4)
--(axis cs:460,4.8)
--(axis cs:450,2)
--(axis cs:440,2.7)
--(axis cs:430,1)
--(axis cs:420,0.8)
--(axis cs:410,1.1)
--(axis cs:400,3.5)
--(axis cs:390,1.1)
--(axis cs:380,1.3)
--(axis cs:370,0)
--(axis cs:360,3.1)
--(axis cs:350,3.2)
--(axis cs:340,1.4)
--(axis cs:330,0.5)
--(axis cs:320,5.2)
--(axis cs:310,1.7)
--(axis cs:300,0.6)
--(axis cs:290,1.2)
--(axis cs:280,1.6)
--(axis cs:270,1.1)
--(axis cs:260,2.2)
--(axis cs:250,1.3)
--(axis cs:240,2.2)
--(axis cs:230,0.5)
--(axis cs:220,1.6)
--(axis cs:210,1)
--(axis cs:200,1.9)
--(axis cs:190,2.7)
--(axis cs:180,2.7)
--(axis cs:170,3.4)
--(axis cs:160,2)
--(axis cs:150,0.3)
--(axis cs:140,1.5)
--(axis cs:130,1.3)
--(axis cs:120,1.9)
--(axis cs:110,2)
--(axis cs:100,3.9)
--(axis cs:90,1.1)
--(axis cs:80,0.3)
--(axis cs:70,0.4)
--(axis cs:60,2.9)
--(axis cs:50,2.1)
--(axis cs:40,1.2)
--(axis cs:30,1)
--(axis cs:20,3.1)
--(axis cs:10,2.5)
--cycle;

\path [draw=cornflowerblue, fill=cornflowerblue, opacity=0.3]
(axis cs:10,44.7)
--(axis cs:10,23.4)
--(axis cs:20,30.1)
--(axis cs:30,26.9)
--(axis cs:40,31.9)
--(axis cs:50,28.3)
--(axis cs:60,32.3)
--(axis cs:70,40.4)
--(axis cs:80,38.1)
--(axis cs:90,40.1)
--(axis cs:100,34.3)
--(axis cs:110,48.2)
--(axis cs:120,41.6)
--(axis cs:130,37.2)
--(axis cs:140,44.5)
--(axis cs:150,43.9)
--(axis cs:160,50.7)
--(axis cs:170,45.6)
--(axis cs:180,49)
--(axis cs:190,60.9)
--(axis cs:200,73.3)
--(axis cs:210,64.8)
--(axis cs:220,52.1)
--(axis cs:230,60.6)
--(axis cs:240,56.1)
--(axis cs:250,78.1)
--(axis cs:260,58.7)
--(axis cs:270,66.2)
--(axis cs:280,63.8)
--(axis cs:290,71)
--(axis cs:300,88.3)
--(axis cs:310,84.3)
--(axis cs:320,78)
--(axis cs:330,94.1)
--(axis cs:340,98.2)
--(axis cs:350,74.3)
--(axis cs:360,77.8)
--(axis cs:370,86.7)
--(axis cs:380,77.5)
--(axis cs:390,74.2)
--(axis cs:400,79.4)
--(axis cs:410,77.6)
--(axis cs:420,72.6)
--(axis cs:430,68.6)
--(axis cs:440,80.1)
--(axis cs:450,72.4)
--(axis cs:460,81.1)
--(axis cs:470,76.8)
--(axis cs:480,66)
--(axis cs:490,86.2)
--(axis cs:500,76.8)
--(axis cs:510,70.5)
--(axis cs:520,82.4)
--(axis cs:530,101.2)
--(axis cs:540,77.7)
--(axis cs:550,89.8)
--(axis cs:560,75.7)
--(axis cs:570,79.8)
--(axis cs:580,92.9)
--(axis cs:590,121.5)
--(axis cs:600,104.8)
--(axis cs:610,70.4)
--(axis cs:620,115.2)
--(axis cs:630,130.2)
--(axis cs:640,163.8)
--(axis cs:650,148.8)
--(axis cs:660,150.9)
--(axis cs:670,153.3)
--(axis cs:680,149.2)
--(axis cs:690,138.3)
--(axis cs:700,139.7)
--(axis cs:710,157)
--(axis cs:720,156.4)
--(axis cs:730,120.4)
--(axis cs:740,151.5)
--(axis cs:750,136.2)
--(axis cs:760,117.2)
--(axis cs:770,144.1)
--(axis cs:780,128)
--(axis cs:790,150.4)
--(axis cs:800,129.2)
--(axis cs:810,122.7)
--(axis cs:820,141.7)
--(axis cs:830,120.8)
--(axis cs:840,142.1)
--(axis cs:850,121.9)
--(axis cs:860,145.9)
--(axis cs:870,145.9)
--(axis cs:880,137.5)
--(axis cs:890,135.7)
--(axis cs:900,148.1)
--(axis cs:910,159.8)
--(axis cs:920,158.3)
--(axis cs:930,147.1)
--(axis cs:940,140.5)
--(axis cs:950,167.2)
--(axis cs:960,162.5)
--(axis cs:970,163.8)
--(axis cs:980,161.4)
--(axis cs:990,141.9)
--(axis cs:1000,158.3)
--(axis cs:1000,226.3)
--(axis cs:1000,226.3)
--(axis cs:990,248.5)
--(axis cs:980,246.5)
--(axis cs:970,214.1)
--(axis cs:960,249.2)
--(axis cs:950,202.3)
--(axis cs:940,228.1)
--(axis cs:930,200.4)
--(axis cs:920,200.1)
--(axis cs:910,175.1)
--(axis cs:900,200.2)
--(axis cs:890,224.7)
--(axis cs:880,193.1)
--(axis cs:870,221)
--(axis cs:860,210.3)
--(axis cs:850,229)
--(axis cs:840,220.9)
--(axis cs:830,242.8)
--(axis cs:820,227.9)
--(axis cs:810,208.2)
--(axis cs:800,228.1)
--(axis cs:790,220.8)
--(axis cs:780,221.2)
--(axis cs:770,184.8)
--(axis cs:760,192.4)
--(axis cs:750,215.8)
--(axis cs:740,209.8)
--(axis cs:730,239.2)
--(axis cs:720,230.7)
--(axis cs:710,234.7)
--(axis cs:700,204.6)
--(axis cs:690,207.1)
--(axis cs:680,226.1)
--(axis cs:670,181.8)
--(axis cs:660,208.6)
--(axis cs:650,182.6)
--(axis cs:640,184.4)
--(axis cs:630,205.6)
--(axis cs:620,211.2)
--(axis cs:610,172.3)
--(axis cs:600,196.7)
--(axis cs:590,196.5)
--(axis cs:580,189.3)
--(axis cs:570,214.2)
--(axis cs:560,203.7)
--(axis cs:550,203.2)
--(axis cs:540,175.3)
--(axis cs:530,219.1)
--(axis cs:520,213.9)
--(axis cs:510,213.4)
--(axis cs:500,218.6)
--(axis cs:490,211.6)
--(axis cs:480,196.5)
--(axis cs:470,191.1)
--(axis cs:460,205.3)
--(axis cs:450,211.4)
--(axis cs:440,214.2)
--(axis cs:430,189.2)
--(axis cs:420,191)
--(axis cs:410,215.6)
--(axis cs:400,205.9)
--(axis cs:390,211.4)
--(axis cs:380,202.2)
--(axis cs:370,220)
--(axis cs:360,208.3)
--(axis cs:350,207.3)
--(axis cs:340,185.1)
--(axis cs:330,230.3)
--(axis cs:320,208)
--(axis cs:310,218.3)
--(axis cs:300,197.8)
--(axis cs:290,200.4)
--(axis cs:280,214.7)
--(axis cs:270,199.6)
--(axis cs:260,192)
--(axis cs:250,150.4)
--(axis cs:240,148.8)
--(axis cs:230,190.2)
--(axis cs:220,190.7)
--(axis cs:210,192.5)
--(axis cs:200,148.8)
--(axis cs:190,135.2)
--(axis cs:180,97.4)
--(axis cs:170,96)
--(axis cs:160,128.1)
--(axis cs:150,80.3)
--(axis cs:140,75.1)
--(axis cs:130,60.7)
--(axis cs:120,88.8)
--(axis cs:110,66.7)
--(axis cs:100,61.4)
--(axis cs:90,98.9)
--(axis cs:80,65.2)
--(axis cs:70,48.2)
--(axis cs:60,45.4)
--(axis cs:50,49.3)
--(axis cs:40,52)
--(axis cs:30,58.9)
--(axis cs:20,43.2)
--(axis cs:10,44.7)
--cycle;

\path [draw=plum, fill=plum, opacity=0.3]
(axis cs:10,45.9)
--(axis cs:10,31.7)
--(axis cs:20,28.5)
--(axis cs:30,35.9)
--(axis cs:40,36.1)
--(axis cs:50,29.3)
--(axis cs:60,25.9)
--(axis cs:70,43.1)
--(axis cs:80,40.9)
--(axis cs:90,44.5)
--(axis cs:100,39.7)
--(axis cs:110,49.2)
--(axis cs:120,57)
--(axis cs:130,60.9)
--(axis cs:140,48.2)
--(axis cs:150,79.7)
--(axis cs:160,63.8)
--(axis cs:170,54.5)
--(axis cs:180,69.2)
--(axis cs:190,105.5)
--(axis cs:200,100.1)
--(axis cs:210,97.3)
--(axis cs:220,136.6)
--(axis cs:230,114.8)
--(axis cs:240,117.5)
--(axis cs:250,174.4)
--(axis cs:260,146.8)
--(axis cs:270,127.4)
--(axis cs:280,138.1)
--(axis cs:290,140.1)
--(axis cs:300,166.4)
--(axis cs:310,157.6)
--(axis cs:320,168.5)
--(axis cs:330,165.4)
--(axis cs:340,129.9)
--(axis cs:350,171.3)
--(axis cs:360,165.1)
--(axis cs:370,116.8)
--(axis cs:380,139.2)
--(axis cs:390,181.2)
--(axis cs:400,112.6)
--(axis cs:410,147.4)
--(axis cs:420,162.4)
--(axis cs:430,141.4)
--(axis cs:440,123)
--(axis cs:450,118.3)
--(axis cs:460,143.7)
--(axis cs:470,106.6)
--(axis cs:480,105.5)
--(axis cs:490,127)
--(axis cs:500,148.3)
--(axis cs:510,145.8)
--(axis cs:520,139)
--(axis cs:530,119.1)
--(axis cs:540,120.5)
--(axis cs:550,101.5)
--(axis cs:560,119.9)
--(axis cs:570,120.1)
--(axis cs:580,124.4)
--(axis cs:590,108.4)
--(axis cs:600,124.7)
--(axis cs:610,112.6)
--(axis cs:620,137.3)
--(axis cs:630,142.9)
--(axis cs:640,126.3)
--(axis cs:650,144.9)
--(axis cs:660,166.1)
--(axis cs:670,169.3)
--(axis cs:680,145.6)
--(axis cs:690,142.7)
--(axis cs:700,123)
--(axis cs:710,157.5)
--(axis cs:720,161)
--(axis cs:730,163.6)
--(axis cs:740,158.7)
--(axis cs:750,114.3)
--(axis cs:760,117.7)
--(axis cs:770,158)
--(axis cs:780,121.4)
--(axis cs:790,133.9)
--(axis cs:800,120.1)
--(axis cs:810,132.3)
--(axis cs:820,149.4)
--(axis cs:830,147)
--(axis cs:840,139.1)
--(axis cs:850,96.5)
--(axis cs:860,146.2)
--(axis cs:870,130.7)
--(axis cs:880,110.7)
--(axis cs:890,127.7)
--(axis cs:900,88.4)
--(axis cs:910,146.6)
--(axis cs:920,155.8)
--(axis cs:930,153.3)
--(axis cs:940,139.9)
--(axis cs:950,146.6)
--(axis cs:960,155.4)
--(axis cs:970,148.4)
--(axis cs:980,167.7)
--(axis cs:990,159.9)
--(axis cs:1000,159.7)
--(axis cs:1000,203.5)
--(axis cs:1000,203.5)
--(axis cs:990,193.9)
--(axis cs:980,190.9)
--(axis cs:970,210.5)
--(axis cs:960,206.7)
--(axis cs:950,209)
--(axis cs:940,205.1)
--(axis cs:930,187.3)
--(axis cs:920,189.5)
--(axis cs:910,197.8)
--(axis cs:900,183.5)
--(axis cs:890,188.6)
--(axis cs:880,177)
--(axis cs:870,168.9)
--(axis cs:860,178.6)
--(axis cs:850,175.3)
--(axis cs:840,192)
--(axis cs:830,201.6)
--(axis cs:820,196.8)
--(axis cs:810,194.4)
--(axis cs:800,185.5)
--(axis cs:790,189)
--(axis cs:780,183.5)
--(axis cs:770,206.4)
--(axis cs:760,217.2)
--(axis cs:750,214.3)
--(axis cs:740,195.5)
--(axis cs:730,202.2)
--(axis cs:720,227.6)
--(axis cs:710,213.8)
--(axis cs:700,194.3)
--(axis cs:690,197.1)
--(axis cs:680,203.4)
--(axis cs:670,221.3)
--(axis cs:660,219.4)
--(axis cs:650,220.3)
--(axis cs:640,209.3)
--(axis cs:630,197.7)
--(axis cs:620,201.6)
--(axis cs:610,207.4)
--(axis cs:600,219.7)
--(axis cs:590,213.2)
--(axis cs:580,230.9)
--(axis cs:570,232.8)
--(axis cs:560,228.1)
--(axis cs:550,224.9)
--(axis cs:540,221.6)
--(axis cs:530,227.4)
--(axis cs:520,211.9)
--(axis cs:510,219.9)
--(axis cs:500,226.9)
--(axis cs:490,227.8)
--(axis cs:480,219.8)
--(axis cs:470,232.2)
--(axis cs:460,223.3)
--(axis cs:450,174.5)
--(axis cs:440,207)
--(axis cs:430,198.7)
--(axis cs:420,201.4)
--(axis cs:410,217.2)
--(axis cs:400,203.3)
--(axis cs:390,206.8)
--(axis cs:380,193.7)
--(axis cs:370,199.9)
--(axis cs:360,214.5)
--(axis cs:350,236.4)
--(axis cs:340,222.8)
--(axis cs:330,224.7)
--(axis cs:320,240.4)
--(axis cs:310,229.5)
--(axis cs:300,222.3)
--(axis cs:290,241.4)
--(axis cs:280,220.6)
--(axis cs:270,178.1)
--(axis cs:260,215.6)
--(axis cs:250,200.7)
--(axis cs:240,207.9)
--(axis cs:230,194.9)
--(axis cs:220,212.5)
--(axis cs:210,206.1)
--(axis cs:200,192.1)
--(axis cs:190,204.8)
--(axis cs:180,182.6)
--(axis cs:170,159.9)
--(axis cs:160,152.4)
--(axis cs:150,127.5)
--(axis cs:140,151)
--(axis cs:130,102.7)
--(axis cs:120,132.1)
--(axis cs:110,154.6)
--(axis cs:100,95.8)
--(axis cs:90,80.4)
--(axis cs:80,81.4)
--(axis cs:70,70.4)
--(axis cs:60,58.4)
--(axis cs:50,46.1)
--(axis cs:40,47.3)
--(axis cs:30,55.8)
--(axis cs:20,45.8)
--(axis cs:10,45.9)
--cycle;

\path [draw=mediumorchid, fill=mediumorchid, opacity=0.3]
(axis cs:10,39)
--(axis cs:10,31.7)
--(axis cs:20,31.5)
--(axis cs:30,37.5)
--(axis cs:40,33.7)
--(axis cs:50,33.9)
--(axis cs:60,33.1)
--(axis cs:70,34.7)
--(axis cs:80,42.9)
--(axis cs:90,54.1)
--(axis cs:100,51.2)
--(axis cs:110,38.5)
--(axis cs:120,51.2)
--(axis cs:130,45.8)
--(axis cs:140,42.1)
--(axis cs:150,59.8)
--(axis cs:160,44.5)
--(axis cs:170,54.8)
--(axis cs:180,54.3)
--(axis cs:190,41.5)
--(axis cs:200,50.2)
--(axis cs:210,67.4)
--(axis cs:220,59.1)
--(axis cs:230,60.6)
--(axis cs:240,56.7)
--(axis cs:250,108.4)
--(axis cs:260,91.9)
--(axis cs:270,85.9)
--(axis cs:280,72.4)
--(axis cs:290,86)
--(axis cs:300,107.7)
--(axis cs:310,91.9)
--(axis cs:320,70.8)
--(axis cs:330,76.6)
--(axis cs:340,102.1)
--(axis cs:350,129.2)
--(axis cs:360,150)
--(axis cs:370,139.1)
--(axis cs:380,132.1)
--(axis cs:390,120.9)
--(axis cs:400,157.2)
--(axis cs:410,157)
--(axis cs:420,155.2)
--(axis cs:430,125.1)
--(axis cs:440,129.5)
--(axis cs:450,113.1)
--(axis cs:460,138.8)
--(axis cs:470,133.5)
--(axis cs:480,136.8)
--(axis cs:490,100.6)
--(axis cs:500,99.4)
--(axis cs:510,105.6)
--(axis cs:520,104.6)
--(axis cs:530,77)
--(axis cs:540,121.7)
--(axis cs:550,92.3)
--(axis cs:560,115.8)
--(axis cs:570,91.1)
--(axis cs:580,96.9)
--(axis cs:590,106.2)
--(axis cs:600,109.4)
--(axis cs:610,107.3)
--(axis cs:620,91.2)
--(axis cs:630,96.8)
--(axis cs:640,98.1)
--(axis cs:650,97.4)
--(axis cs:660,87.7)
--(axis cs:670,91.3)
--(axis cs:680,75.4)
--(axis cs:690,78.6)
--(axis cs:700,77.8)
--(axis cs:710,86.3)
--(axis cs:720,81.2)
--(axis cs:730,88.4)
--(axis cs:740,96.5)
--(axis cs:750,93.7)
--(axis cs:760,81.3)
--(axis cs:770,97.9)
--(axis cs:780,73.1)
--(axis cs:790,80.8)
--(axis cs:800,85.9)
--(axis cs:810,82.9)
--(axis cs:820,81.8)
--(axis cs:830,96.7)
--(axis cs:840,83.4)
--(axis cs:850,89.2)
--(axis cs:860,93.6)
--(axis cs:870,68.1)
--(axis cs:880,89.9)
--(axis cs:890,75.2)
--(axis cs:900,73.8)
--(axis cs:910,85.6)
--(axis cs:920,55.6)
--(axis cs:930,55)
--(axis cs:940,63.4)
--(axis cs:950,72.5)
--(axis cs:960,86.3)
--(axis cs:970,65.1)
--(axis cs:980,65.8)
--(axis cs:990,73.6)
--(axis cs:1000,85.5)
--(axis cs:1000,119.9)
--(axis cs:1000,119.9)
--(axis cs:990,141.7)
--(axis cs:980,94.8)
--(axis cs:970,113.1)
--(axis cs:960,106.1)
--(axis cs:950,111.7)
--(axis cs:940,102.4)
--(axis cs:930,87.5)
--(axis cs:920,106)
--(axis cs:910,120.2)
--(axis cs:900,108.4)
--(axis cs:890,115.2)
--(axis cs:880,122.5)
--(axis cs:870,100.5)
--(axis cs:860,117.6)
--(axis cs:850,127.1)
--(axis cs:840,116.1)
--(axis cs:830,110.5)
--(axis cs:820,110.2)
--(axis cs:810,142.9)
--(axis cs:800,107.6)
--(axis cs:790,139.9)
--(axis cs:780,112.5)
--(axis cs:770,132)
--(axis cs:760,122.6)
--(axis cs:750,122.4)
--(axis cs:740,136.6)
--(axis cs:730,147)
--(axis cs:720,144.1)
--(axis cs:710,157.1)
--(axis cs:700,168.6)
--(axis cs:690,153.2)
--(axis cs:680,136.8)
--(axis cs:670,142.6)
--(axis cs:660,144.4)
--(axis cs:650,141.5)
--(axis cs:640,142.8)
--(axis cs:630,155.8)
--(axis cs:620,133.4)
--(axis cs:610,159.7)
--(axis cs:600,177.9)
--(axis cs:590,178.6)
--(axis cs:580,173.7)
--(axis cs:570,168.7)
--(axis cs:560,179.1)
--(axis cs:550,186.1)
--(axis cs:540,137.9)
--(axis cs:530,163.1)
--(axis cs:520,160.9)
--(axis cs:510,160.3)
--(axis cs:500,180.3)
--(axis cs:490,187.1)
--(axis cs:480,167.1)
--(axis cs:470,227.2)
--(axis cs:460,182.8)
--(axis cs:450,198.2)
--(axis cs:440,213.2)
--(axis cs:430,204.1)
--(axis cs:420,226.3)
--(axis cs:410,216.9)
--(axis cs:400,216.3)
--(axis cs:390,205)
--(axis cs:380,190.7)
--(axis cs:370,187.6)
--(axis cs:360,230)
--(axis cs:350,176.9)
--(axis cs:340,174.8)
--(axis cs:330,185.5)
--(axis cs:320,211.3)
--(axis cs:310,203.3)
--(axis cs:300,208.7)
--(axis cs:290,219.8)
--(axis cs:280,194.4)
--(axis cs:270,189.9)
--(axis cs:260,164.7)
--(axis cs:250,149.8)
--(axis cs:240,173.6)
--(axis cs:230,128.4)
--(axis cs:220,146)
--(axis cs:210,149.2)
--(axis cs:200,147.1)
--(axis cs:190,148.7)
--(axis cs:180,106.2)
--(axis cs:170,182.4)
--(axis cs:160,145.1)
--(axis cs:150,121.1)
--(axis cs:140,115.3)
--(axis cs:130,114.5)
--(axis cs:120,71.9)
--(axis cs:110,87.7)
--(axis cs:100,65.7)
--(axis cs:90,66.4)
--(axis cs:80,80.7)
--(axis cs:70,67.9)
--(axis cs:60,65.6)
--(axis cs:50,61.9)
--(axis cs:40,45.4)
--(axis cs:30,45.7)
--(axis cs:20,43.9)
--(axis cs:10,39)
--cycle;

\path [draw=darkorchid, fill=darkorchid, opacity=0.3]
(axis cs:10,53.2)
--(axis cs:10,25.8)
--(axis cs:20,34.5)
--(axis cs:30,41.7)
--(axis cs:40,38.4)
--(axis cs:50,36.1)
--(axis cs:60,43.3)
--(axis cs:70,42.1)
--(axis cs:80,38.8)
--(axis cs:90,47.7)
--(axis cs:100,42.4)
--(axis cs:110,43.6)
--(axis cs:120,38)
--(axis cs:130,42.8)
--(axis cs:140,45.8)
--(axis cs:150,45.7)
--(axis cs:160,40.1)
--(axis cs:170,45.8)
--(axis cs:180,45.2)
--(axis cs:190,51)
--(axis cs:200,44.3)
--(axis cs:210,57)
--(axis cs:220,37.9)
--(axis cs:230,50.2)
--(axis cs:240,54.8)
--(axis cs:250,64.2)
--(axis cs:260,58.3)
--(axis cs:270,38.4)
--(axis cs:280,83.1)
--(axis cs:290,77.5)
--(axis cs:300,64)
--(axis cs:310,54.4)
--(axis cs:320,48.3)
--(axis cs:330,65.6)
--(axis cs:340,48.1)
--(axis cs:350,79.6)
--(axis cs:360,51.5)
--(axis cs:370,86)
--(axis cs:380,98.2)
--(axis cs:390,89.4)
--(axis cs:400,76.1)
--(axis cs:410,85.7)
--(axis cs:420,103)
--(axis cs:430,97.1)
--(axis cs:440,64.7)
--(axis cs:450,94.9)
--(axis cs:460,75.1)
--(axis cs:470,59)
--(axis cs:480,87.2)
--(axis cs:490,87.1)
--(axis cs:500,95.7)
--(axis cs:510,90.7)
--(axis cs:520,77.8)
--(axis cs:530,59.7)
--(axis cs:540,108.5)
--(axis cs:550,69.7)
--(axis cs:560,115.1)
--(axis cs:570,87.4)
--(axis cs:580,66)
--(axis cs:590,66.3)
--(axis cs:600,70.8)
--(axis cs:610,72.9)
--(axis cs:620,78.5)
--(axis cs:630,76.8)
--(axis cs:640,62.5)
--(axis cs:650,74)
--(axis cs:660,59.7)
--(axis cs:670,53.9)
--(axis cs:680,56)
--(axis cs:690,61.8)
--(axis cs:700,65.1)
--(axis cs:710,84.3)
--(axis cs:720,60)
--(axis cs:730,54.8)
--(axis cs:740,55)
--(axis cs:750,48.3)
--(axis cs:760,69.5)
--(axis cs:770,87.1)
--(axis cs:780,64.7)
--(axis cs:790,51.5)
--(axis cs:800,71.4)
--(axis cs:810,41.7)
--(axis cs:820,61.8)
--(axis cs:830,57.1)
--(axis cs:840,59.5)
--(axis cs:850,61.7)
--(axis cs:860,46.5)
--(axis cs:870,47.4)
--(axis cs:880,59.7)
--(axis cs:890,57)
--(axis cs:900,35.2)
--(axis cs:910,51)
--(axis cs:920,35.5)
--(axis cs:930,48)
--(axis cs:940,62.3)
--(axis cs:950,47.6)
--(axis cs:960,64)
--(axis cs:970,62.1)
--(axis cs:980,47.7)
--(axis cs:990,50.7)
--(axis cs:1000,64.9)
--(axis cs:1000,75.2)
--(axis cs:1000,75.2)
--(axis cs:990,91.3)
--(axis cs:980,83.8)
--(axis cs:970,83.6)
--(axis cs:960,82.4)
--(axis cs:950,98.5)
--(axis cs:940,93.4)
--(axis cs:930,81.3)
--(axis cs:920,100.6)
--(axis cs:910,96.4)
--(axis cs:900,103.1)
--(axis cs:890,114.7)
--(axis cs:880,109.6)
--(axis cs:870,114.2)
--(axis cs:860,115.7)
--(axis cs:850,135.3)
--(axis cs:840,145.1)
--(axis cs:830,147.7)
--(axis cs:820,144)
--(axis cs:810,192.6)
--(axis cs:800,175.9)
--(axis cs:790,166.1)
--(axis cs:780,152.3)
--(axis cs:770,204.5)
--(axis cs:760,199)
--(axis cs:750,218.5)
--(axis cs:740,183.6)
--(axis cs:730,202.3)
--(axis cs:720,217.4)
--(axis cs:710,218.7)
--(axis cs:700,215.4)
--(axis cs:690,226)
--(axis cs:680,201.3)
--(axis cs:670,217.8)
--(axis cs:660,218.6)
--(axis cs:650,236.9)
--(axis cs:640,225)
--(axis cs:630,202.6)
--(axis cs:620,201.8)
--(axis cs:610,219.5)
--(axis cs:600,208.2)
--(axis cs:590,231.7)
--(axis cs:580,242.5)
--(axis cs:570,223.2)
--(axis cs:560,180.8)
--(axis cs:550,198)
--(axis cs:540,191.7)
--(axis cs:530,201.2)
--(axis cs:520,226.5)
--(axis cs:510,221.4)
--(axis cs:500,206.3)
--(axis cs:490,221.8)
--(axis cs:480,162.1)
--(axis cs:470,173.1)
--(axis cs:460,178.1)
--(axis cs:450,157.9)
--(axis cs:440,165.3)
--(axis cs:430,190.8)
--(axis cs:420,186.8)
--(axis cs:410,217.6)
--(axis cs:400,209.7)
--(axis cs:390,230.7)
--(axis cs:380,216.4)
--(axis cs:370,203.1)
--(axis cs:360,218)
--(axis cs:350,204.3)
--(axis cs:340,210)
--(axis cs:330,237.9)
--(axis cs:320,172.5)
--(axis cs:310,176.2)
--(axis cs:300,199.3)
--(axis cs:290,162.6)
--(axis cs:280,130.6)
--(axis cs:270,193.9)
--(axis cs:260,152.1)
--(axis cs:250,199.3)
--(axis cs:240,130.3)
--(axis cs:230,105.2)
--(axis cs:220,94)
--(axis cs:210,108.4)
--(axis cs:200,105.5)
--(axis cs:190,62.7)
--(axis cs:180,77.6)
--(axis cs:170,75.4)
--(axis cs:160,90)
--(axis cs:150,97.5)
--(axis cs:140,60.7)
--(axis cs:130,63.1)
--(axis cs:120,63.7)
--(axis cs:110,61.5)
--(axis cs:100,56.2)
--(axis cs:90,80.5)
--(axis cs:80,61)
--(axis cs:70,75.1)
--(axis cs:60,57.9)
--(axis cs:50,61.3)
--(axis cs:40,65.1)
--(axis cs:30,60.4)
--(axis cs:20,43.8)
--(axis cs:10,53.2)
--cycle;

\addplot [semithick, lightgreen]
table {%
10 0.58
20 0.94
30 0.2
40 0.78
50 0.2
60 0.78
70 0.96
80 0.02
90 0.34
100 1.8
110 0.5
120 0.92
130 0.38
140 0.38
150 0.18
160 0.58
170 0.64
180 0
190 0.5
200 0.14
210 0.7
220 1.28
230 0.2
240 0.56
250 0.26
260 1
270 0.6
280 0.34
290 0.78
300 0.4
310 1.22
320 1.56
330 0.12
340 0.2
350 0.66
360 1.04
370 0.8
380 0.38
390 0.7
400 0.82
410 0.68
420 0.66
430 0.14
440 0.7
450 1.14
460 0.16
470 0.26
480 0.3
490 0.56
500 0.78
510 0.64
520 0.78
530 0.64
540 0.1
550 0.12
560 0.84
570 0.18
580 0.38
590 0.28
600 0.66
610 0.38
620 0.18
630 0.48
640 0.08
650 0.34
660 0.24
670 0.68
680 0.22
690 0.12
700 1.2
710 0.8
720 2.28
730 1.16
740 0.46
750 0.2
760 0.2
770 0.14
780 0.34
790 0.14
800 0.92
810 0.6
820 0.68
830 0.62
840 0
850 0.74
860 0.72
870 0.58
880 0.04
890 0.58
900 0.58
910 0.74
920 0.04
930 0.28
940 0.26
950 0.52
960 0.38
970 1.46
980 0.6
990 0.34
1000 0.32
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{-1}$}}
\addplot [semithick, limegreen]
table {%
10 0.36
20 0.7
30 0
40 0.54
50 0.82
60 0.44
70 0.5
80 0.56
90 0.14
100 1.26
110 0.8
120 0.7
130 0.02
140 0.48
150 0.24
160 0.64
170 0.88
180 0.42
190 0.5
200 0.46
210 0.38
220 0.5
230 0.46
240 0.84
250 0.26
260 0.52
270 0.26
280 0.56
290 1.18
300 0.94
310 0.44
320 1.12
330 0.18
340 0.08
350 0.62
360 0.34
370 1
380 0.28
390 0.16
400 0.44
410 0.26
420 0.48
430 0.56
440 0.7
450 1.42
460 0.62
470 0.52
480 0.22
490 1.18
500 0.38
510 0.76
520 1
530 0.6
540 0.6
550 0.42
560 0.66
570 0.4
580 0
590 0
600 0.52
610 0.22
620 0.92
630 0.18
640 0.14
650 0.12
660 0.66
670 0.58
680 0.46
690 0.5
700 0.38
710 0.64
720 1.02
730 0.98
740 0.3
750 0.14
760 1.02
770 0.14
780 0.14
790 0.64
800 0.46
810 1.44
820 0.8
830 0.14
840 0.26
850 0.34
860 0.54
870 0.94
880 1.66
890 0.72
900 0.06
910 0.78
920 1.86
930 0.76
940 0.7
950 0.02
960 0.54
970 0.66
980 0.82
990 0.66
1000 0.5
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{0}$}}
\addplot [semithick, forestgreen]
table {%
10 0.5
20 0.88
30 0.2
40 0.54
50 0.28
60 0.94
70 0.82
80 0.02
90 0.18
100 0.88
110 0.78
120 0.84
130 0.44
140 0.46
150 1.74
160 0.48
170 0.7
180 1.24
190 0.32
200 0.64
210 0.56
220 1.06
230 0.24
240 0.9
250 0.38
260 0.94
270 0.24
280 0.32
290 0.24
300 0.54
310 0.48
320 1.26
330 0.48
340 0.82
350 0.72
360 0.9
370 0.02
380 0.38
390 0.54
400 0.3
410 1.2
420 0.76
430 0.66
440 1
450 0.64
460 0.76
470 0
480 0.48
490 1.02
500 0.44
510 0.54
520 0.32
530 0.92
540 0.04
550 0.7
560 0.22
570 0.76
580 0.04
590 0.3
600 0.44
610 0.12
620 0.16
630 0.54
640 0.74
650 0.46
660 0.4
670 0.6
680 0.72
690 0.8
700 0.52
710 0.78
720 0.48
730 1.08
740 0.7
750 0.7
760 0.14
770 1
780 0.96
790 0.9
800 0.7
810 0.24
820 0.8
830 0.2
840 0.06
850 0.8
860 0.38
870 1.54
880 0.16
890 1.18
900 0.34
910 0.72
920 0.26
930 0.3
940 0.4
950 1.04
960 1.24
970 0.24
980 0.5
990 0.16
1000 0.2
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{1}$}}
\addplot [semithick, darkgreen]
table {%
10 0.5
20 0.72
30 0.28
40 0.54
50 0.98
60 0.88
70 0.14
80 0.06
90 0.32
100 1.68
110 1.72
120 0.38
130 0.28
140 0.6
150 0.06
160 0.4
170 1.08
180 0.56
190 0.74
200 0.6
210 0.54
220 0.92
230 0.2
240 1.14
250 0.52
260 0.76
270 0.46
280 0.38
290 0.42
300 0.24
310 0.74
320 1.08
330 0.12
340 0.46
350 0.8
360 0.84
370 0
380 0.52
390 0.56
400 1.1
410 0.22
420 0.16
430 0.26
440 1.14
450 0.68
460 1.92
470 0.14
480 0.64
490 0.34
500 0.6
510 0.82
520 0.18
530 0.34
540 0.28
550 0.46
560 0.08
570 0.42
580 0.2
590 0.3
600 0.16
610 0.5
620 0.46
630 0.48
640 0.04
650 0.62
660 0.54
670 0.76
680 0.56
690 0.9
700 0.56
710 0.52
720 1.98
730 0.58
740 0.24
750 0.18
760 0.14
770 0.26
780 0.6
790 0.62
800 0.54
810 0.6
820 0.66
830 0
840 0.9
850 1.18
860 0.84
870 0.48
880 0.16
890 0.86
900 0.88
910 1.16
920 0.24
930 0.24
940 0.98
950 0.54
960 1.62
970 0.36
980 0.92
990 0.76
1000 1.12
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{2}$}}
\addplot [semithick, cornflowerblue]
table {%
10 31.22
20 35.66
30 41.78
40 40.2
50 34.4
60 39.64
70 43.2
80 50.92
90 69.4
100 48.66
110 59.08
120 62.22
130 50.5
140 56.96
150 61.26
160 87.7
170 65.42
180 74.84
190 89.5
200 102.74
210 124.62
220 115.44
230 122.04
240 118.22
250 118.9
260 141.44
270 148.04
280 152.54
290 162.44
300 165.7
310 168.82
320 173.02
330 173.24
340 163.08
350 170.84
360 161.9
370 166.8
380 138.34
390 158.9
400 160.14
410 164.54
420 151.76
430 162.08
440 159.8
450 151.26
460 170.54
470 158.74
480 158.72
490 169.88
500 168.24
510 163.18
520 169.52
530 161.22
540 145.32
550 154.58
560 159.18
570 157.98
580 154.7
590 156.68
600 149.76
610 138.2
620 174.44
630 169.84
640 174.58
650 164.26
660 172.88
670 170.9
680 177
690 168.86
700 156.14
710 185.34
720 181.96
730 181.18
740 172.28
750 171.5
760 161.18
770 161.12
780 169.44
790 176.96
800 168.16
810 172.04
820 175.34
830 171.58
840 176.82
850 158.96
860 175.16
870 173.68
880 165.34
890 175.96
900 174.44
910 169.38
920 175.04
930 179.38
940 179.88
950 184.3
960 188.36
970 186.12
980 192.38
990 189.26
1000 183.7
};
\addlegendentry{Std. $\beta$$=$$0$}
\addplot [semithick, plum]
table {%
10 38.94
20 37.08
30 41.88
40 41.12
50 38.72
60 44.22
70 55.56
80 59.34
90 60.64
100 65.8
110 72.58
120 75
130 79.22
140 84.32
150 99.6
160 116.4
170 103.42
180 129.24
190 140
200 151.5
210 158.8
220 182.22
230 166.92
240 172.46
250 189.7
260 193.36
270 149.4
280 183.92
290 195.26
300 197.94
310 198.98
320 202.44
330 195.36
340 192.6
350 193.16
360 189.48
370 175.12
380 165.26
390 192.46
400 168.22
410 175.34
420 175.42
430 167.18
440 153.82
450 154.12
460 173.9
470 166.16
480 159.34
490 167.94
500 174.84
510 176.62
520 167.3
530 159.78
540 164.46
550 164.22
560 155.06
570 170.68
580 170.66
590 149.32
600 161.94
610 150.74
620 164.24
630 171.12
640 168.04
650 173.36
660 186.14
670 189.74
680 168.72
690 171.04
700 158.84
710 179.48
720 185.6
730 176.82
740 180.4
750 169.04
760 162.42
770 179.78
780 158.54
790 173.04
800 161.36
810 168.1
820 170.44
830 173.48
840 171.52
850 154.88
860 165.46
870 151.02
880 153.58
890 163.62
900 153.48
910 164.76
920 178.8
930 171.28
940 173.28
950 173.82
960 180.88
970 172.26
980 178.6
990 177.56
1000 183.02
};
\addlegendentry{Std. $\beta$$=$$10^{-2}$}
\addplot [semithick, mediumorchid]
table {%
10 35.18
20 35.96
30 40.72
40 37.7
50 49.1
60 45.68
70 48.7
80 58.9
90 59.16
100 61.08
110 59.42
120 61.8
130 79.6
140 69.12
150 90.84
160 71.26
170 104.58
180 80.08
190 91.88
200 104.54
210 108.62
220 107.9
230 98.26
240 109.06
250 126.56
260 131.06
270 129
280 133.8
290 147.82
300 159.9
310 140.32
320 162.1
330 140.08
340 143
350 153.32
360 180.4
370 159.76
380 161.26
390 173.74
400 187.5
410 186.7
420 187.9
430 155.04
440 173.58
450 144.72
460 157.6
470 166.08
480 154.62
490 152.24
500 138.22
510 130.12
520 135.3
530 123.96
540 131.2
550 128.14
560 141.1
570 124.34
580 132.94
590 138.7
600 136.64
610 136.64
620 115.76
630 130.36
640 115.06
650 119.7
660 116.42
670 112.36
680 107.52
690 110.88
700 113.88
710 114
720 114.88
730 110.7
740 119.44
750 110.22
760 109.32
770 113.84
780 90.5
790 110.42
800 97.92
810 110.82
820 98
830 102.44
840 103.58
850 101.04
860 101.68
870 88.34
880 109.44
890 93.92
900 95.16
910 97.42
920 83.56
930 71.2
940 80.34
950 84.7
960 95.98
970 89.8
980 83.24
990 105.9
1000 95.44
};
\addlegendentry{Std. $\beta$$=$$10^{-1}$}
\addplot [semithick, darkorchid]
table {%
10 37.46
20 37.32
30 49.5
40 45.66
50 52.72
60 50.12
70 55.68
80 52.1
90 60.8
100 47.7
110 52.48
120 54.8
130 49.1
140 51.84
150 63.2
160 65.04
170 62.02
180 60.22
190 55.48
200 75.44
210 78.54
220 65.94
230 75.94
240 84.8
250 100.88
260 90.36
270 97.9
280 106.54
290 102.18
300 114.02
310 106.86
320 109.04
330 126.9
340 115.9
350 115.54
360 122.62
370 146.5
380 142.1
390 148.08
400 146.04
410 136.26
420 149.2
430 125.86
440 112.64
450 129.66
460 122.8
470 114.46
480 114.16
490 149.54
500 148.2
510 146.78
520 139.18
530 144.64
540 153.98
550 149.96
560 151.72
570 167.44
580 164.48
590 163.8
600 147.54
610 168.36
620 163.86
630 163.48
640 162.5
650 167.74
660 168.9
670 169.62
680 154.72
690 156.92
700 158.68
710 167.26
720 143.52
730 136.92
740 138.58
750 139.3
760 137.5
770 141.54
780 118.5
790 127.54
800 123.14
810 117.68
820 113.38
830 106.64
840 111.28
850 108.78
860 86.56
870 85.04
880 88.34
890 87.72
900 85.92
910 78.36
920 75.64
930 64.58
940 78.54
950 77.32
960 72.28
970 72.76
980 68.04
990 69.92
1000 68.24
};
\addlegendentry{Std. $\beta$$=$$10^0$}
\end{axis}

\end{tikzpicture}


==> figs/simulation/parameter_ablation/ep_return.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{plum}{RGB}{221,160,221}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{darkorchid}{RGB}{153,50,204}

\begin{axis}[
height=2.0in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.02)},
  anchor=south east,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.4in,
x grid style={darkgray176},
xlabel={\small{Training Steps (thousands)}},
xmin=-39.5, xmax=1049.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small{Episode Return}},
ymajorgrids,
ymin=62.3218434613124, ymax=231.396810795013,
ytick style={color=black}
]
\path [draw=cornflowerblue, fill=cornflowerblue, opacity=0.3]
(axis cs:10,120.936511651553)
--(axis cs:10,72.6704027278695)
--(axis cs:20,100.74724970408)
--(axis cs:30,95.6060248103438)
--(axis cs:40,91.2463530848112)
--(axis cs:50,87.8169591219868)
--(axis cs:60,81.4517888623684)
--(axis cs:70,76.8695042777566)
--(axis cs:80,88.0996233230407)
--(axis cs:90,84.2199913425519)
--(axis cs:100,88.5785940975271)
--(axis cs:110,88.580613490908)
--(axis cs:120,82.9054579756138)
--(axis cs:130,81.0326258288879)
--(axis cs:140,85.5937802844738)
--(axis cs:150,77.9865711501405)
--(axis cs:160,80.4867542589695)
--(axis cs:170,76.1300921718755)
--(axis cs:180,83.0940301818446)
--(axis cs:190,88.1036258141857)
--(axis cs:200,81.8221936198213)
--(axis cs:210,84.2430305954918)
--(axis cs:220,84.0998940275424)
--(axis cs:230,90.5796545237608)
--(axis cs:240,93.1995063845341)
--(axis cs:250,86.6797585464979)
--(axis cs:260,91.5754729029603)
--(axis cs:270,101.006137169693)
--(axis cs:280,92.4356756887261)
--(axis cs:290,87.2542894034586)
--(axis cs:300,84.2942376660252)
--(axis cs:310,88.716348514846)
--(axis cs:320,97.7701673461868)
--(axis cs:330,86.2391978134264)
--(axis cs:340,89.2420141260591)
--(axis cs:350,89.3522601792998)
--(axis cs:360,91.9025813262231)
--(axis cs:370,89.5772558416653)
--(axis cs:380,97.5824799929784)
--(axis cs:390,139.683826083136)
--(axis cs:400,137.080425642086)
--(axis cs:410,143.554760375158)
--(axis cs:420,134.171344334267)
--(axis cs:430,115.044823361205)
--(axis cs:440,116.817114798918)
--(axis cs:450,128.591903714584)
--(axis cs:460,131.307080257066)
--(axis cs:470,127.358432782336)
--(axis cs:480,112.217108606415)
--(axis cs:490,116.616253104186)
--(axis cs:500,113.616337969443)
--(axis cs:510,105.455703342156)
--(axis cs:520,114.433159970264)
--(axis cs:530,116.719510337601)
--(axis cs:540,120.217572913588)
--(axis cs:550,113.447509790544)
--(axis cs:560,105.38473037599)
--(axis cs:570,104.562253522315)
--(axis cs:580,102.452866852881)
--(axis cs:590,102.196859085275)
--(axis cs:600,114.924559904166)
--(axis cs:610,121.236906624272)
--(axis cs:620,126.238682956203)
--(axis cs:630,134.823561356327)
--(axis cs:640,142.117541202796)
--(axis cs:650,133.313944455854)
--(axis cs:660,132.032621923147)
--(axis cs:670,130.881952710767)
--(axis cs:680,133.781089109703)
--(axis cs:690,148.51570096764)
--(axis cs:700,147.391544770798)
--(axis cs:710,163.311794042875)
--(axis cs:720,164.285749454987)
--(axis cs:730,165.148765119659)
--(axis cs:740,178.790573817735)
--(axis cs:750,176.302136232892)
--(axis cs:760,183.190157519096)
--(axis cs:770,184.103116298267)
--(axis cs:780,183.355601870895)
--(axis cs:790,186.28319500904)
--(axis cs:800,179.176862797699)
--(axis cs:810,187.094333339944)
--(axis cs:820,185.742161255026)
--(axis cs:830,179.087229214925)
--(axis cs:840,180.927204598099)
--(axis cs:850,188.758535875624)
--(axis cs:860,189.032095299657)
--(axis cs:870,191.156937183399)
--(axis cs:880,189.761913239398)
--(axis cs:890,186.517640310519)
--(axis cs:900,185.594834233641)
--(axis cs:910,179.711711924136)
--(axis cs:920,187.458810051824)
--(axis cs:930,182.2491635365)
--(axis cs:940,180.381268528679)
--(axis cs:950,186.275464992624)
--(axis cs:960,190.462773008469)
--(axis cs:970,184.452133306779)
--(axis cs:980,181.603854177879)
--(axis cs:990,185.101950628966)
--(axis cs:1000,188.688556761478)
--(axis cs:1000,214.912852828262)
--(axis cs:1000,214.912852828262)
--(axis cs:990,214.572485147882)
--(axis cs:980,215.047871009622)
--(axis cs:970,214.374610006023)
--(axis cs:960,215.792627446846)
--(axis cs:950,217.533525072581)
--(axis cs:940,215.878338277338)
--(axis cs:930,216.559160809096)
--(axis cs:920,215.466572554005)
--(axis cs:910,212.781123681298)
--(axis cs:900,216.807421440161)
--(axis cs:890,215.55984750108)
--(axis cs:880,215.70398735299)
--(axis cs:870,217.170445547418)
--(axis cs:860,216.326067216118)
--(axis cs:850,210.988744719203)
--(axis cs:840,212.062630485322)
--(axis cs:830,215.183419156081)
--(axis cs:820,217.319136495289)
--(axis cs:810,214.099920482762)
--(axis cs:800,218.346132658051)
--(axis cs:790,212.342019288358)
--(axis cs:780,215.548337064093)
--(axis cs:770,212.654194491492)
--(axis cs:760,214.104652647897)
--(axis cs:750,219.655676563733)
--(axis cs:740,214.920927082022)
--(axis cs:730,216.95015557919)
--(axis cs:720,213.752604481382)
--(axis cs:710,213.484144895632)
--(axis cs:700,214.471558844893)
--(axis cs:690,210.375534660458)
--(axis cs:680,212.921843266916)
--(axis cs:670,212.616902210265)
--(axis cs:660,206.352200640121)
--(axis cs:650,210.962610167586)
--(axis cs:640,216.642653808835)
--(axis cs:630,207.926168230399)
--(axis cs:620,210.23007438291)
--(axis cs:610,209.278847997028)
--(axis cs:600,207.200145663959)
--(axis cs:590,209.775254981803)
--(axis cs:580,206.684917159603)
--(axis cs:570,208.42684562986)
--(axis cs:560,209.104959206676)
--(axis cs:550,207.953350220894)
--(axis cs:540,209.550933596523)
--(axis cs:530,214.438498367363)
--(axis cs:520,206.25211185141)
--(axis cs:510,207.289059832317)
--(axis cs:500,209.059594106516)
--(axis cs:490,202.840093718359)
--(axis cs:480,205.115486235043)
--(axis cs:470,205.752460117777)
--(axis cs:460,205.891373749758)
--(axis cs:450,196.004782012973)
--(axis cs:440,195.022241034056)
--(axis cs:430,194.726676393704)
--(axis cs:420,191.926481288871)
--(axis cs:410,189.380221251844)
--(axis cs:400,180.167164677743)
--(axis cs:390,180.918402790988)
--(axis cs:380,186.555804197222)
--(axis cs:370,183.355678281139)
--(axis cs:360,176.12838392924)
--(axis cs:350,181.183870324096)
--(axis cs:340,176.783641898037)
--(axis cs:330,165.152369719645)
--(axis cs:320,164.442120970822)
--(axis cs:310,166.312200251774)
--(axis cs:300,166.084805920134)
--(axis cs:290,168.165819932866)
--(axis cs:280,163.11405886372)
--(axis cs:270,161.206763484543)
--(axis cs:260,182.166535509533)
--(axis cs:250,158.433785355923)
--(axis cs:240,169.675953087224)
--(axis cs:230,167.287443955872)
--(axis cs:220,163.395387264085)
--(axis cs:210,161.446780909386)
--(axis cs:200,171.412438480811)
--(axis cs:190,176.727416443981)
--(axis cs:180,151.944793326834)
--(axis cs:170,170.814927925748)
--(axis cs:160,159.498735109969)
--(axis cs:150,133.379776483598)
--(axis cs:140,131.92370671853)
--(axis cs:130,157.333770223259)
--(axis cs:120,140.959317055754)
--(axis cs:110,125.361349910148)
--(axis cs:100,105.307915950953)
--(axis cs:90,124.455464217868)
--(axis cs:80,101.520901660703)
--(axis cs:70,108.880465037078)
--(axis cs:60,112.511113629688)
--(axis cs:50,120.501573928177)
--(axis cs:40,105.846603442271)
--(axis cs:30,117.982346117754)
--(axis cs:20,129.669930557868)
--(axis cs:10,120.936511651553)
--cycle;

\path [draw=plum, fill=plum, opacity=0.3]
(axis cs:10,106.37020544977)
--(axis cs:10,80.7844596510784)
--(axis cs:20,89.0942016052379)
--(axis cs:30,97.7928961897366)
--(axis cs:40,90.3022382839252)
--(axis cs:50,80.4053078662858)
--(axis cs:60,81.7057488045915)
--(axis cs:70,90.8366576468115)
--(axis cs:80,81.5996260601429)
--(axis cs:90,82.2296148892258)
--(axis cs:100,90.5417228066324)
--(axis cs:110,93.0483103177759)
--(axis cs:120,88.3115975581577)
--(axis cs:130,87.7945304165235)
--(axis cs:140,70.0070692492078)
--(axis cs:150,74.6492349131653)
--(axis cs:160,92.5068991167015)
--(axis cs:170,87.5414536786302)
--(axis cs:180,98.0183442242181)
--(axis cs:190,92.7647023183656)
--(axis cs:200,99.8245505632609)
--(axis cs:210,87.434727737436)
--(axis cs:220,98.5522597856124)
--(axis cs:230,98.1490267566428)
--(axis cs:240,87.3853251128103)
--(axis cs:250,80.9077411279394)
--(axis cs:260,78.3712255106829)
--(axis cs:270,91.5895203873323)
--(axis cs:280,101.999263186608)
--(axis cs:290,91.8425544110376)
--(axis cs:300,85.9292677255449)
--(axis cs:310,94.9004604692378)
--(axis cs:320,109.023870029048)
--(axis cs:330,117.270752802028)
--(axis cs:340,117.80667420016)
--(axis cs:350,119.451919892625)
--(axis cs:360,134.136132999325)
--(axis cs:370,136.004817166148)
--(axis cs:380,159.222547120313)
--(axis cs:390,171.414767238193)
--(axis cs:400,171.934183002786)
--(axis cs:410,168.697577587291)
--(axis cs:420,173.616849863164)
--(axis cs:430,174.676854903647)
--(axis cs:440,185.157195870362)
--(axis cs:450,184.447463754498)
--(axis cs:460,195.816512977868)
--(axis cs:470,199.016688690331)
--(axis cs:480,198.012666162338)
--(axis cs:490,200.538283022509)
--(axis cs:500,202.721827309396)
--(axis cs:510,199.208089179314)
--(axis cs:520,192.604276702438)
--(axis cs:530,195.358623793911)
--(axis cs:540,196.020499323278)
--(axis cs:550,199.865033244971)
--(axis cs:560,196.79463583843)
--(axis cs:570,191.768755669625)
--(axis cs:580,197.263388091424)
--(axis cs:590,202.078586490912)
--(axis cs:600,198.471771390502)
--(axis cs:610,203.808127905708)
--(axis cs:620,199.612586195636)
--(axis cs:630,202.207758591038)
--(axis cs:640,201.41688538104)
--(axis cs:650,203.469539033824)
--(axis cs:660,204.131140070909)
--(axis cs:670,203.485496185175)
--(axis cs:680,206.503863826437)
--(axis cs:690,202.526207092946)
--(axis cs:700,206.417987774833)
--(axis cs:710,203.16502936604)
--(axis cs:720,206.094042027721)
--(axis cs:730,210.159197701756)
--(axis cs:740,209.539171358081)
--(axis cs:750,204.530970874635)
--(axis cs:760,203.197301039242)
--(axis cs:770,204.013804419866)
--(axis cs:780,205.128364217537)
--(axis cs:790,203.555047550673)
--(axis cs:800,204.101447098887)
--(axis cs:810,205.328348152217)
--(axis cs:820,201.88462450286)
--(axis cs:830,202.518010686102)
--(axis cs:840,201.329077104387)
--(axis cs:850,201.41243116768)
--(axis cs:860,202.037775426382)
--(axis cs:870,204.304222793995)
--(axis cs:880,206.15317698973)
--(axis cs:890,203.109249957123)
--(axis cs:900,206.423814372262)
--(axis cs:910,205.092215434454)
--(axis cs:920,207.172040617553)
--(axis cs:930,205.921009773283)
--(axis cs:940,203.966289812005)
--(axis cs:950,207.114485056287)
--(axis cs:960,205.777840075731)
--(axis cs:970,205.092040846177)
--(axis cs:980,194.505575520933)
--(axis cs:990,198.578273010738)
--(axis cs:1000,202.536535627744)
--(axis cs:1000,220.935891042709)
--(axis cs:1000,220.935891042709)
--(axis cs:990,218.84905872969)
--(axis cs:980,219.720895730819)
--(axis cs:970,216.194944055497)
--(axis cs:960,213.984252523458)
--(axis cs:950,215.675469724234)
--(axis cs:940,213.344377026542)
--(axis cs:930,212.769964696502)
--(axis cs:920,216.664234522481)
--(axis cs:910,216.007471144873)
--(axis cs:900,215.323377610975)
--(axis cs:890,213.963366305865)
--(axis cs:880,218.092932259477)
--(axis cs:870,217.463397484797)
--(axis cs:860,212.321624474435)
--(axis cs:850,208.50796361754)
--(axis cs:840,216.943929339399)
--(axis cs:830,211.459032613245)
--(axis cs:820,212.299892930547)
--(axis cs:810,210.273256610298)
--(axis cs:800,215.713054310824)
--(axis cs:790,216.492033613685)
--(axis cs:780,211.808628079771)
--(axis cs:770,215.197084757323)
--(axis cs:760,216.855475204606)
--(axis cs:750,212.520961857737)
--(axis cs:740,213.741693002669)
--(axis cs:730,212.421782578139)
--(axis cs:720,215.017962902165)
--(axis cs:710,213.140744163494)
--(axis cs:700,215.088963152371)
--(axis cs:690,212.702565635406)
--(axis cs:680,213.480086318698)
--(axis cs:670,212.570445668222)
--(axis cs:660,207.572917489299)
--(axis cs:650,211.178261233346)
--(axis cs:640,214.977649385995)
--(axis cs:630,214.55440253787)
--(axis cs:620,210.740925871545)
--(axis cs:610,210.702961103528)
--(axis cs:600,210.736954259454)
--(axis cs:590,212.914866533144)
--(axis cs:580,209.164545047742)
--(axis cs:570,214.23205744629)
--(axis cs:560,212.581761891103)
--(axis cs:550,211.768351835561)
--(axis cs:540,208.719626816822)
--(axis cs:530,217.688483345151)
--(axis cs:520,211.563789371421)
--(axis cs:510,208.176291194191)
--(axis cs:500,209.211367331641)
--(axis cs:490,210.986493667148)
--(axis cs:480,214.107033868965)
--(axis cs:470,209.094673909497)
--(axis cs:460,209.666603837154)
--(axis cs:450,206.391313061099)
--(axis cs:440,209.21711419719)
--(axis cs:430,201.772713223036)
--(axis cs:420,200.083841643313)
--(axis cs:410,203.813281620475)
--(axis cs:400,202.897309764092)
--(axis cs:390,203.632220590621)
--(axis cs:380,204.006534318297)
--(axis cs:370,195.710229161502)
--(axis cs:360,195.539524185161)
--(axis cs:350,196.248948326166)
--(axis cs:340,191.714003259641)
--(axis cs:330,190.635466836278)
--(axis cs:320,188.595555443341)
--(axis cs:310,185.247633177644)
--(axis cs:300,181.058235536628)
--(axis cs:290,178.588570148689)
--(axis cs:280,180.259928065278)
--(axis cs:270,174.09555050475)
--(axis cs:260,175.268655693307)
--(axis cs:250,174.068272287821)
--(axis cs:240,174.055830237725)
--(axis cs:230,167.06803472812)
--(axis cs:220,173.73748951573)
--(axis cs:210,169.546371521365)
--(axis cs:200,174.113411155422)
--(axis cs:190,177.337079417868)
--(axis cs:180,156.657070125142)
--(axis cs:170,166.151358345033)
--(axis cs:160,146.839214406369)
--(axis cs:150,145.182175641471)
--(axis cs:140,138.335702963024)
--(axis cs:130,123.208030861694)
--(axis cs:120,125.204847633092)
--(axis cs:110,110.872028103041)
--(axis cs:100,116.825888151487)
--(axis cs:90,131.56006917749)
--(axis cs:80,117.414919535867)
--(axis cs:70,113.212415443578)
--(axis cs:60,127.794362014448)
--(axis cs:50,108.238170344924)
--(axis cs:40,124.948282630866)
--(axis cs:30,127.514134868419)
--(axis cs:20,123.582299702576)
--(axis cs:10,106.37020544977)
--cycle;

\path [draw=mediumorchid, fill=mediumorchid, opacity=0.3]
(axis cs:10,131.606911977525)
--(axis cs:10,94.488710875567)
--(axis cs:20,85.9007946644751)
--(axis cs:30,83.4914181755857)
--(axis cs:40,92.0673938792361)
--(axis cs:50,70.6343586732659)
--(axis cs:60,83.743388505747)
--(axis cs:70,87.3825855648135)
--(axis cs:80,79.6376380713179)
--(axis cs:90,84.7160505712964)
--(axis cs:100,89.7067769586256)
--(axis cs:110,96.3131341545168)
--(axis cs:120,82.7418270091812)
--(axis cs:130,87.8624869239345)
--(axis cs:140,83.4065815284311)
--(axis cs:150,91.8847994127663)
--(axis cs:160,80.0736533508076)
--(axis cs:170,81.8044132148926)
--(axis cs:180,87.6794619914086)
--(axis cs:190,89.8734050605296)
--(axis cs:200,79.4419023289138)
--(axis cs:210,76.5240118570821)
--(axis cs:220,78.0089022772116)
--(axis cs:230,82.6812535705601)
--(axis cs:240,87.3617311317196)
--(axis cs:250,77.5150433856897)
--(axis cs:260,93.7794624654075)
--(axis cs:270,86.8730081890768)
--(axis cs:280,89.2577403087573)
--(axis cs:290,98.3217434086316)
--(axis cs:300,92.6096387512587)
--(axis cs:310,99.7051362683691)
--(axis cs:320,112.510770576241)
--(axis cs:330,108.409582084974)
--(axis cs:340,114.520275985466)
--(axis cs:350,118.69008317338)
--(axis cs:360,117.875572128273)
--(axis cs:370,119.35406603243)
--(axis cs:380,127.505623656255)
--(axis cs:390,127.446876743782)
--(axis cs:400,131.196213143938)
--(axis cs:410,141.03385192002)
--(axis cs:420,140.781290429728)
--(axis cs:430,150.354084575793)
--(axis cs:440,149.122251790644)
--(axis cs:450,164.282600169429)
--(axis cs:460,160.865633466616)
--(axis cs:470,176.181269771589)
--(axis cs:480,171.449855427486)
--(axis cs:490,179.117280935567)
--(axis cs:500,189.785005160699)
--(axis cs:510,181.607136043166)
--(axis cs:520,187.158129267535)
--(axis cs:530,188.764968446216)
--(axis cs:540,189.154815642362)
--(axis cs:550,184.919589676262)
--(axis cs:560,187.647245994397)
--(axis cs:570,187.597675866089)
--(axis cs:580,190.985673501129)
--(axis cs:590,189.881044034173)
--(axis cs:600,195.057453273361)
--(axis cs:610,194.242502322982)
--(axis cs:620,194.064132464452)
--(axis cs:630,195.453183885033)
--(axis cs:640,191.339958680716)
--(axis cs:650,196.500725717212)
--(axis cs:660,197.812569097844)
--(axis cs:670,200.619900350035)
--(axis cs:680,200.944365698776)
--(axis cs:690,203.621305608278)
--(axis cs:700,200.605082797975)
--(axis cs:710,199.865604215643)
--(axis cs:720,197.280535967023)
--(axis cs:730,198.199333927234)
--(axis cs:740,201.11949633261)
--(axis cs:750,200.153226791659)
--(axis cs:760,193.573182831942)
--(axis cs:770,196.210407379797)
--(axis cs:780,203.163047866077)
--(axis cs:790,198.267867593339)
--(axis cs:800,199.434357970251)
--(axis cs:810,200.228782922699)
--(axis cs:820,205.696720502181)
--(axis cs:830,205.401877799725)
--(axis cs:840,206.705859453953)
--(axis cs:850,198.294561527675)
--(axis cs:860,200.086869318423)
--(axis cs:870,206.484726427808)
--(axis cs:880,205.605716248501)
--(axis cs:890,205.128788025866)
--(axis cs:900,205.339593487667)
--(axis cs:910,206.768687928112)
--(axis cs:920,203.310424950414)
--(axis cs:930,206.371891704815)
--(axis cs:940,205.473059368146)
--(axis cs:950,204.919470696254)
--(axis cs:960,205.469230349566)
--(axis cs:970,206.978132936355)
--(axis cs:980,199.868804396782)
--(axis cs:990,208.216491515683)
--(axis cs:1000,206.555811139559)
--(axis cs:1000,215.67809409397)
--(axis cs:1000,215.67809409397)
--(axis cs:990,217.10349840582)
--(axis cs:980,216.282826787356)
--(axis cs:970,214.218263564388)
--(axis cs:960,217.689784679991)
--(axis cs:950,215.953754659577)
--(axis cs:940,209.847830165856)
--(axis cs:930,210.900423370324)
--(axis cs:920,211.91559852013)
--(axis cs:910,213.239970249459)
--(axis cs:900,215.021584721877)
--(axis cs:890,211.770477649029)
--(axis cs:880,213.625614753967)
--(axis cs:870,215.768755216628)
--(axis cs:860,214.198022438525)
--(axis cs:850,212.098613675095)
--(axis cs:840,214.206451378497)
--(axis cs:830,210.783829559051)
--(axis cs:820,213.460556604145)
--(axis cs:810,212.302825895802)
--(axis cs:800,210.384959400334)
--(axis cs:790,212.485813481479)
--(axis cs:780,213.396105193368)
--(axis cs:770,217.057459192862)
--(axis cs:760,209.96891342618)
--(axis cs:750,211.211694413607)
--(axis cs:740,212.116403977338)
--(axis cs:730,213.133358521543)
--(axis cs:720,210.007018817389)
--(axis cs:710,208.932796380767)
--(axis cs:700,212.588292083424)
--(axis cs:690,209.133763672621)
--(axis cs:680,213.07408975845)
--(axis cs:670,207.601361993525)
--(axis cs:660,208.901004734419)
--(axis cs:650,212.682530698706)
--(axis cs:640,211.282042919866)
--(axis cs:630,214.402375982542)
--(axis cs:620,211.881911321841)
--(axis cs:610,211.002301962893)
--(axis cs:600,212.519237739743)
--(axis cs:590,205.42653767378)
--(axis cs:580,212.623319671818)
--(axis cs:570,213.363103706268)
--(axis cs:560,211.493285504429)
--(axis cs:550,208.773836105474)
--(axis cs:540,207.018934183373)
--(axis cs:530,205.036401018546)
--(axis cs:520,205.043517528028)
--(axis cs:510,210.425382985622)
--(axis cs:500,206.009410099125)
--(axis cs:490,214.960700391012)
--(axis cs:480,211.100155645401)
--(axis cs:470,205.289179028994)
--(axis cs:460,198.975317635946)
--(axis cs:450,200.601261855337)
--(axis cs:440,210.264430318531)
--(axis cs:430,198.939970452844)
--(axis cs:420,203.721017046853)
--(axis cs:410,203.029742573012)
--(axis cs:400,204.411618521387)
--(axis cs:390,192.075700345871)
--(axis cs:380,192.707072518431)
--(axis cs:370,192.040215748672)
--(axis cs:360,189.189192903548)
--(axis cs:350,184.374568001997)
--(axis cs:340,183.791479757421)
--(axis cs:330,184.921778319689)
--(axis cs:320,181.662402337207)
--(axis cs:310,171.888397951178)
--(axis cs:300,176.749830026981)
--(axis cs:290,171.778105096963)
--(axis cs:280,156.384188024055)
--(axis cs:270,158.181037940792)
--(axis cs:260,165.415872060751)
--(axis cs:250,137.257817067919)
--(axis cs:240,146.594003886219)
--(axis cs:230,156.39435562108)
--(axis cs:220,151.549239694582)
--(axis cs:210,168.694621436279)
--(axis cs:200,175.5120952388)
--(axis cs:190,177.963814992497)
--(axis cs:180,161.379982747371)
--(axis cs:170,142.522195429725)
--(axis cs:160,147.884916383301)
--(axis cs:150,157.52949246586)
--(axis cs:140,123.724461475407)
--(axis cs:130,126.793314792024)
--(axis cs:120,105.121108541797)
--(axis cs:110,128.157351817309)
--(axis cs:100,129.104098907705)
--(axis cs:90,111.169772650866)
--(axis cs:80,117.782043233433)
--(axis cs:70,101.04429129154)
--(axis cs:60,102.757810052318)
--(axis cs:50,105.068120471173)
--(axis cs:40,113.876548712778)
--(axis cs:30,102.453226159773)
--(axis cs:20,104.002997126034)
--(axis cs:10,131.606911977525)
--cycle;

\path [draw=darkorchid, fill=darkorchid, opacity=0.3]
(axis cs:10,110.148623099004)
--(axis cs:10,79.6871895572925)
--(axis cs:20,88.483558369702)
--(axis cs:30,77.3161726121488)
--(axis cs:40,77.817477972082)
--(axis cs:50,82.3888878148906)
--(axis cs:60,87.0944328407968)
--(axis cs:70,94.3316332865763)
--(axis cs:80,83.0964934652466)
--(axis cs:90,83.278899909335)
--(axis cs:100,79.6037038203003)
--(axis cs:110,79.1054678180568)
--(axis cs:120,85.0001343503126)
--(axis cs:130,90.4657275923571)
--(axis cs:140,73.8973689648213)
--(axis cs:150,76.2563802585955)
--(axis cs:160,74.9937277861326)
--(axis cs:170,90.3234925977466)
--(axis cs:180,83.8280530973981)
--(axis cs:190,89.0227434779869)
--(axis cs:200,83.7812458050959)
--(axis cs:210,93.5829638649133)
--(axis cs:220,90.5106292098607)
--(axis cs:230,88.9434898260619)
--(axis cs:240,95.9318271419688)
--(axis cs:250,85.0684488473057)
--(axis cs:260,82.8153891238131)
--(axis cs:270,92.4359976761979)
--(axis cs:280,95.9195144928269)
--(axis cs:290,105.80298354412)
--(axis cs:300,92.4462921052401)
--(axis cs:310,87.8763067395201)
--(axis cs:320,92.0113372963948)
--(axis cs:330,82.9018938157731)
--(axis cs:340,95.0355612273395)
--(axis cs:350,92.9061254857655)
--(axis cs:360,99.5886172272302)
--(axis cs:370,103.501987068659)
--(axis cs:380,88.4520491457913)
--(axis cs:390,85.6690684224194)
--(axis cs:400,100.406763068707)
--(axis cs:410,98.775584610698)
--(axis cs:420,87.6859388834112)
--(axis cs:430,88.97945189004)
--(axis cs:440,93.3992439553937)
--(axis cs:450,104.678705434866)
--(axis cs:460,107.928642929405)
--(axis cs:470,111.144207955735)
--(axis cs:480,107.922917970915)
--(axis cs:490,130.971545626265)
--(axis cs:500,126.895937577066)
--(axis cs:510,134.07393009944)
--(axis cs:520,133.408344012934)
--(axis cs:530,137.701894247387)
--(axis cs:540,133.80054015566)
--(axis cs:550,141.354014318938)
--(axis cs:560,128.006071887495)
--(axis cs:570,122.24901448484)
--(axis cs:580,128.142321965732)
--(axis cs:590,128.26809586857)
--(axis cs:600,117.401167458995)
--(axis cs:610,125.280338475869)
--(axis cs:620,134.742351801236)
--(axis cs:630,134.089656778711)
--(axis cs:640,131.694982022598)
--(axis cs:650,126.936032191425)
--(axis cs:660,110.695948823739)
--(axis cs:670,138.660648704941)
--(axis cs:680,132.656813790556)
--(axis cs:690,136.386659953045)
--(axis cs:700,129.438459812693)
--(axis cs:710,145.548473157524)
--(axis cs:720,152.979856084791)
--(axis cs:730,154.021385241918)
--(axis cs:740,148.201153173742)
--(axis cs:750,141.802464331429)
--(axis cs:760,151.50465129787)
--(axis cs:770,149.742378612369)
--(axis cs:780,160.496036847077)
--(axis cs:790,163.448150228954)
--(axis cs:800,172.163053201272)
--(axis cs:810,174.132253700073)
--(axis cs:820,179.262223582803)
--(axis cs:830,177.563998706739)
--(axis cs:840,160.713637266257)
--(axis cs:850,168.202592600771)
--(axis cs:860,172.365806509409)
--(axis cs:870,179.566064318922)
--(axis cs:880,183.428565395129)
--(axis cs:890,187.446584706768)
--(axis cs:900,190.481498745218)
--(axis cs:910,189.330937323778)
--(axis cs:920,188.337307469998)
--(axis cs:930,184.946413285915)
--(axis cs:940,191.003129255565)
--(axis cs:950,187.136752563883)
--(axis cs:960,193.20777507397)
--(axis cs:970,189.704378138628)
--(axis cs:980,178.826686909078)
--(axis cs:990,191.230337094722)
--(axis cs:1000,190.216686300408)
--(axis cs:1000,206.189641530995)
--(axis cs:1000,206.189641530995)
--(axis cs:990,208.286058440946)
--(axis cs:980,210.610816367541)
--(axis cs:970,206.788707866533)
--(axis cs:960,215.09861834536)
--(axis cs:950,212.811938280584)
--(axis cs:940,204.713776411191)
--(axis cs:930,208.323849247464)
--(axis cs:920,204.661995613832)
--(axis cs:910,206.314032979803)
--(axis cs:900,207.290893086416)
--(axis cs:890,207.742114568509)
--(axis cs:880,209.907829801422)
--(axis cs:870,209.818593093399)
--(axis cs:860,203.615367052269)
--(axis cs:850,212.662317766367)
--(axis cs:840,213.242165153675)
--(axis cs:830,209.446599252218)
--(axis cs:820,202.964852795713)
--(axis cs:810,209.711473089251)
--(axis cs:800,207.000092145909)
--(axis cs:790,207.403700010064)
--(axis cs:780,208.945016383131)
--(axis cs:770,205.483704724576)
--(axis cs:760,204.088870229289)
--(axis cs:750,200.722099455408)
--(axis cs:740,203.258992650362)
--(axis cs:730,200.026446146454)
--(axis cs:720,197.116795619966)
--(axis cs:710,205.256848048272)
--(axis cs:700,192.987531261528)
--(axis cs:690,201.389371118648)
--(axis cs:680,199.641878133643)
--(axis cs:670,196.998875940048)
--(axis cs:660,196.365718885187)
--(axis cs:650,200.454232259401)
--(axis cs:640,198.90672076711)
--(axis cs:630,197.069190072706)
--(axis cs:620,190.900232047752)
--(axis cs:610,193.339199210664)
--(axis cs:600,186.435644206342)
--(axis cs:590,183.591984587537)
--(axis cs:580,185.499107925206)
--(axis cs:570,184.226554190703)
--(axis cs:560,183.686051117829)
--(axis cs:550,183.057952056331)
--(axis cs:540,186.848290527712)
--(axis cs:530,191.19565572205)
--(axis cs:520,183.880378970589)
--(axis cs:510,178.564121662077)
--(axis cs:500,181.341925430372)
--(axis cs:490,176.654098385155)
--(axis cs:480,176.914430529698)
--(axis cs:470,175.168577340181)
--(axis cs:460,179.688632004271)
--(axis cs:450,172.849702373597)
--(axis cs:440,178.499101198794)
--(axis cs:430,171.524547338431)
--(axis cs:420,161.682721898136)
--(axis cs:410,157.654818726662)
--(axis cs:400,155.84802825252)
--(axis cs:390,150.515070942276)
--(axis cs:380,152.735134396086)
--(axis cs:370,144.172121892216)
--(axis cs:360,165.494025341157)
--(axis cs:350,163.562678139364)
--(axis cs:340,142.720807529774)
--(axis cs:330,137.382190380007)
--(axis cs:320,148.748112316073)
--(axis cs:310,147.475122095042)
--(axis cs:300,150.363728602223)
--(axis cs:290,133.756507908959)
--(axis cs:280,117.015770560114)
--(axis cs:270,110.444308682494)
--(axis cs:260,110.415286579695)
--(axis cs:250,147.777498015914)
--(axis cs:240,151.518644511423)
--(axis cs:230,148.340039023407)
--(axis cs:220,140.241356395261)
--(axis cs:210,138.50949329376)
--(axis cs:200,130.159569390396)
--(axis cs:190,135.864095410727)
--(axis cs:180,118.10570444533)
--(axis cs:170,108.019622121615)
--(axis cs:160,106.620960842338)
--(axis cs:150,114.242013622139)
--(axis cs:140,109.377447089746)
--(axis cs:130,120.505368455278)
--(axis cs:120,107.039336526587)
--(axis cs:110,106.536476741733)
--(axis cs:100,106.352763160465)
--(axis cs:90,108.319269060513)
--(axis cs:80,110.220761583422)
--(axis cs:70,112.361315263704)
--(axis cs:60,113.386675528191)
--(axis cs:50,114.073739138887)
--(axis cs:40,132.887263994697)
--(axis cs:30,117.294413431987)
--(axis cs:20,118.959150959065)
--(axis cs:10,110.148623099004)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.3]
(axis cs:10,116.151206665241)
--(axis cs:10,92.7246067659374)
--(axis cs:20,118.846056889695)
--(axis cs:30,137.735518985315)
--(axis cs:40,146.034419458852)
--(axis cs:50,147.013419960399)
--(axis cs:60,153.664150288598)
--(axis cs:70,161.894994902133)
--(axis cs:80,153.022771363324)
--(axis cs:90,172.345348591794)
--(axis cs:100,166.089674311256)
--(axis cs:110,177.546559204511)
--(axis cs:120,176.10696904436)
--(axis cs:130,172.15429854544)
--(axis cs:140,176.618237964197)
--(axis cs:150,177.380471690015)
--(axis cs:160,175.61727826333)
--(axis cs:170,178.504369532359)
--(axis cs:180,178.934729677858)
--(axis cs:190,181.003584108462)
--(axis cs:200,184.817624025171)
--(axis cs:210,182.569516954435)
--(axis cs:220,182.100194101099)
--(axis cs:230,183.225460929648)
--(axis cs:240,180.688387427776)
--(axis cs:250,182.465153558056)
--(axis cs:260,182.969479631825)
--(axis cs:270,187.963118567898)
--(axis cs:280,183.139088550731)
--(axis cs:290,185.900875243453)
--(axis cs:300,186.047468540632)
--(axis cs:310,184.030250250092)
--(axis cs:320,189.891275390455)
--(axis cs:330,191.060778103082)
--(axis cs:340,188.362514807062)
--(axis cs:350,194.003851040499)
--(axis cs:360,190.529002230825)
--(axis cs:370,194.220573053474)
--(axis cs:380,196.323229578405)
--(axis cs:390,196.458788969527)
--(axis cs:400,192.535491407099)
--(axis cs:410,198.196960114767)
--(axis cs:420,193.068242915144)
--(axis cs:430,195.566005264115)
--(axis cs:440,196.140522750783)
--(axis cs:450,198.71653856448)
--(axis cs:460,195.393132237879)
--(axis cs:470,197.013417018325)
--(axis cs:480,194.910443906306)
--(axis cs:490,202.745520106863)
--(axis cs:500,202.040994392298)
--(axis cs:510,201.031504697442)
--(axis cs:520,203.730079726598)
--(axis cs:530,202.730401601859)
--(axis cs:540,202.747087331157)
--(axis cs:550,200.49550450199)
--(axis cs:560,202.590439088402)
--(axis cs:570,202.158320758966)
--(axis cs:580,204.15686104905)
--(axis cs:590,201.99486722968)
--(axis cs:600,207.301550934985)
--(axis cs:610,202.664255533242)
--(axis cs:620,205.672949321409)
--(axis cs:630,208.58236735528)
--(axis cs:640,207.699968232196)
--(axis cs:650,201.154662030754)
--(axis cs:660,210.134486500838)
--(axis cs:670,205.964600056421)
--(axis cs:680,202.549834808912)
--(axis cs:690,204.556024085451)
--(axis cs:700,207.023086786118)
--(axis cs:710,209.459812448956)
--(axis cs:720,207.868043187498)
--(axis cs:730,205.701243408105)
--(axis cs:740,207.191933266276)
--(axis cs:750,204.195948537705)
--(axis cs:760,210.852111430626)
--(axis cs:770,210.346826585356)
--(axis cs:780,208.833371963929)
--(axis cs:790,208.648849351468)
--(axis cs:800,208.095452193919)
--(axis cs:810,202.955779347799)
--(axis cs:820,208.247843153482)
--(axis cs:830,207.880166536409)
--(axis cs:840,209.514299167013)
--(axis cs:850,211.296926313377)
--(axis cs:860,203.374507634224)
--(axis cs:870,212.522603444514)
--(axis cs:880,212.902788296032)
--(axis cs:890,211.079806378507)
--(axis cs:900,209.272182373631)
--(axis cs:910,210.798303012022)
--(axis cs:920,210.780618614311)
--(axis cs:930,211.640835941743)
--(axis cs:940,206.661741042985)
--(axis cs:950,211.59879369182)
--(axis cs:960,208.432267885461)
--(axis cs:970,212.975113527448)
--(axis cs:980,211.625584023998)
--(axis cs:990,206.9794860321)
--(axis cs:1000,212.041664755724)
--(axis cs:1000,218.164482466689)
--(axis cs:1000,218.164482466689)
--(axis cs:990,216.726853774857)
--(axis cs:980,215.851692486111)
--(axis cs:970,217.149656170238)
--(axis cs:960,215.274307204697)
--(axis cs:950,215.361463866315)
--(axis cs:940,215.7407854897)
--(axis cs:930,216.62803797751)
--(axis cs:920,216.444747142625)
--(axis cs:910,215.724140934054)
--(axis cs:900,217.097405952957)
--(axis cs:890,214.839814288895)
--(axis cs:880,218.364957244378)
--(axis cs:870,215.284304901488)
--(axis cs:860,215.71370410132)
--(axis cs:850,216.689307274626)
--(axis cs:840,220.350277986209)
--(axis cs:830,217.696879379321)
--(axis cs:820,216.487432619401)
--(axis cs:810,214.652881775766)
--(axis cs:800,215.347992386904)
--(axis cs:790,215.546489968205)
--(axis cs:780,213.860588870251)
--(axis cs:770,216.625961836584)
--(axis cs:760,217.523867429458)
--(axis cs:750,216.096079833026)
--(axis cs:740,213.308999857929)
--(axis cs:730,219.107343663838)
--(axis cs:720,212.951799053742)
--(axis cs:710,216.471943153779)
--(axis cs:700,215.479332484884)
--(axis cs:690,212.350110661333)
--(axis cs:680,214.01361657999)
--(axis cs:670,213.067010778538)
--(axis cs:660,211.833974633643)
--(axis cs:650,219.652577327445)
--(axis cs:640,215.866463868756)
--(axis cs:630,213.567949493331)
--(axis cs:620,213.541058227645)
--(axis cs:610,212.937263065869)
--(axis cs:600,214.281946138811)
--(axis cs:590,209.923024347406)
--(axis cs:580,212.10171868153)
--(axis cs:570,214.261445520033)
--(axis cs:560,212.902983322575)
--(axis cs:550,211.737805945809)
--(axis cs:540,211.781678513789)
--(axis cs:530,217.478417877634)
--(axis cs:520,214.195916612428)
--(axis cs:510,214.440733212004)
--(axis cs:500,215.69439611125)
--(axis cs:490,216.189314479156)
--(axis cs:480,215.060576500953)
--(axis cs:470,210.448674980025)
--(axis cs:460,212.651967804538)
--(axis cs:450,210.245043538412)
--(axis cs:440,211.076001637491)
--(axis cs:430,209.767498869375)
--(axis cs:420,210.434196040771)
--(axis cs:410,211.141868480559)
--(axis cs:400,211.588262661848)
--(axis cs:390,206.690064696092)
--(axis cs:380,211.028900930509)
--(axis cs:370,208.679472063313)
--(axis cs:360,209.154909757589)
--(axis cs:350,207.334553749621)
--(axis cs:340,204.434143139146)
--(axis cs:330,207.132814358219)
--(axis cs:320,205.892585261218)
--(axis cs:310,203.476700632216)
--(axis cs:300,207.946988947174)
--(axis cs:290,204.916795856701)
--(axis cs:280,207.98653913674)
--(axis cs:270,201.065774837721)
--(axis cs:260,202.02369844028)
--(axis cs:250,202.640249221143)
--(axis cs:240,204.245038983913)
--(axis cs:230,201.477569463077)
--(axis cs:220,198.851967825532)
--(axis cs:210,194.663462198578)
--(axis cs:200,199.794072794257)
--(axis cs:190,196.943319586142)
--(axis cs:180,190.9866152009)
--(axis cs:170,191.549248111753)
--(axis cs:160,195.980939743391)
--(axis cs:150,194.093013666382)
--(axis cs:140,187.918058069922)
--(axis cs:130,193.647243797006)
--(axis cs:120,185.254071688259)
--(axis cs:110,182.925252980233)
--(axis cs:100,189.286355248777)
--(axis cs:90,179.518149000903)
--(axis cs:80,176.717519082961)
--(axis cs:70,180.080721909999)
--(axis cs:60,178.902991303954)
--(axis cs:50,172.872918845305)
--(axis cs:40,165.57800882222)
--(axis cs:30,153.87975498954)
--(axis cs:20,143.283028950087)
--(axis cs:10,116.151206665241)
--cycle;

\path [draw=limegreen, fill=limegreen, opacity=0.3]
(axis cs:10,139.173558227223)
--(axis cs:10,88.423443851803)
--(axis cs:20,139.031934738677)
--(axis cs:30,140.926176811853)
--(axis cs:40,151.923557384959)
--(axis cs:50,152.014669268314)
--(axis cs:60,164.386356917345)
--(axis cs:70,165.512545867401)
--(axis cs:80,157.937158150479)
--(axis cs:90,168.660276688621)
--(axis cs:100,171.33552847591)
--(axis cs:110,176.317426276759)
--(axis cs:120,173.844356599575)
--(axis cs:130,178.636254224641)
--(axis cs:140,174.564781367707)
--(axis cs:150,180.078053389557)
--(axis cs:160,177.513869761866)
--(axis cs:170,183.65322212744)
--(axis cs:180,177.491440660755)
--(axis cs:190,184.430703110189)
--(axis cs:200,185.896332978034)
--(axis cs:210,184.130032442815)
--(axis cs:220,191.50961222149)
--(axis cs:230,187.958631244953)
--(axis cs:240,188.741876520242)
--(axis cs:250,185.944618241273)
--(axis cs:260,195.547633780825)
--(axis cs:270,190.557189537011)
--(axis cs:280,189.195110912385)
--(axis cs:290,194.22030393849)
--(axis cs:300,190.678952012777)
--(axis cs:310,189.472327324205)
--(axis cs:320,193.965943173479)
--(axis cs:330,192.775235121408)
--(axis cs:340,193.94654097294)
--(axis cs:350,193.762819611182)
--(axis cs:360,192.26504927167)
--(axis cs:370,193.043906874922)
--(axis cs:380,198.196536536299)
--(axis cs:390,194.54601412482)
--(axis cs:400,193.361249113825)
--(axis cs:410,195.976809251836)
--(axis cs:420,195.487953689708)
--(axis cs:430,197.787039387357)
--(axis cs:440,196.029650954424)
--(axis cs:450,195.306968759523)
--(axis cs:460,198.946399807952)
--(axis cs:470,201.777631966774)
--(axis cs:480,200.384532127544)
--(axis cs:490,193.300879253636)
--(axis cs:500,198.43527127983)
--(axis cs:510,199.235735065383)
--(axis cs:520,201.596708336216)
--(axis cs:530,202.276999148807)
--(axis cs:540,206.154533634185)
--(axis cs:550,203.988883294095)
--(axis cs:560,202.659184034623)
--(axis cs:570,207.746615485589)
--(axis cs:580,206.444700749967)
--(axis cs:590,199.789102305973)
--(axis cs:600,207.301689557962)
--(axis cs:610,209.750747379568)
--(axis cs:620,207.251241855475)
--(axis cs:630,210.287083108592)
--(axis cs:640,203.180421260606)
--(axis cs:650,203.711117497851)
--(axis cs:660,209.648430912651)
--(axis cs:670,212.193306695623)
--(axis cs:680,209.600824926946)
--(axis cs:690,209.630250268664)
--(axis cs:700,210.244391976884)
--(axis cs:710,211.412737160512)
--(axis cs:720,210.495865669952)
--(axis cs:730,212.5942975613)
--(axis cs:740,213.116975633437)
--(axis cs:750,212.781473428411)
--(axis cs:760,214.001690371469)
--(axis cs:770,208.664388227811)
--(axis cs:780,210.501764891319)
--(axis cs:790,210.146312229572)
--(axis cs:800,207.845666694921)
--(axis cs:810,211.227224460168)
--(axis cs:820,206.877518524619)
--(axis cs:830,208.889102104355)
--(axis cs:840,212.199284293329)
--(axis cs:850,211.856322556163)
--(axis cs:860,202.786595723006)
--(axis cs:870,208.458592297524)
--(axis cs:880,214.497850520217)
--(axis cs:890,210.517091154483)
--(axis cs:900,212.539564390909)
--(axis cs:910,208.426717482545)
--(axis cs:920,210.545932005613)
--(axis cs:930,207.478052176604)
--(axis cs:940,211.367824295747)
--(axis cs:950,211.696021591098)
--(axis cs:960,215.70457183006)
--(axis cs:970,213.504999149605)
--(axis cs:980,208.457699706708)
--(axis cs:990,211.032133305093)
--(axis cs:1000,208.325158568145)
--(axis cs:1000,221.039044302709)
--(axis cs:1000,221.039044302709)
--(axis cs:990,221.414610463339)
--(axis cs:980,218.726139695281)
--(axis cs:970,217.388074190816)
--(axis cs:960,223.092917865391)
--(axis cs:950,220.522088192339)
--(axis cs:940,216.295357129816)
--(axis cs:930,218.508800584029)
--(axis cs:920,218.327057846844)
--(axis cs:910,216.916793095675)
--(axis cs:900,218.266689712906)
--(axis cs:890,215.481307519044)
--(axis cs:880,218.090472019301)
--(axis cs:870,217.293619948677)
--(axis cs:860,218.736667030458)
--(axis cs:850,217.26182058635)
--(axis cs:840,220.292508884734)
--(axis cs:830,215.679278579799)
--(axis cs:820,215.815092352474)
--(axis cs:810,218.2645306915)
--(axis cs:800,214.290263363814)
--(axis cs:790,217.26406503538)
--(axis cs:780,219.305603635779)
--(axis cs:770,219.747494449026)
--(axis cs:760,215.953740082612)
--(axis cs:750,217.735416024553)
--(axis cs:740,223.711585007118)
--(axis cs:730,218.444926331673)
--(axis cs:720,215.863644834578)
--(axis cs:710,221.105132750378)
--(axis cs:700,217.053490998021)
--(axis cs:690,216.409381437207)
--(axis cs:680,219.879820993916)
--(axis cs:670,214.017328007038)
--(axis cs:660,214.878053176845)
--(axis cs:650,220.014654857027)
--(axis cs:640,217.008573904732)
--(axis cs:630,213.676258152749)
--(axis cs:620,219.62256036564)
--(axis cs:610,215.113605111326)
--(axis cs:600,213.462358902945)
--(axis cs:590,212.498486496052)
--(axis cs:580,215.487290619345)
--(axis cs:570,215.689872621745)
--(axis cs:560,213.559329735056)
--(axis cs:550,213.340732143834)
--(axis cs:540,215.132351972539)
--(axis cs:530,217.343843983488)
--(axis cs:520,213.006025372317)
--(axis cs:510,217.271178439604)
--(axis cs:500,213.642554899697)
--(axis cs:490,216.79144456926)
--(axis cs:480,214.21925803789)
--(axis cs:470,213.069552389888)
--(axis cs:460,213.935321902616)
--(axis cs:450,213.424303902279)
--(axis cs:440,212.993645633587)
--(axis cs:430,211.946960246299)
--(axis cs:420,211.34946955017)
--(axis cs:410,213.570841944387)
--(axis cs:400,213.599191701588)
--(axis cs:390,208.091218386822)
--(axis cs:380,209.723698327252)
--(axis cs:370,212.704744191226)
--(axis cs:360,211.724649135671)
--(axis cs:350,210.210899785473)
--(axis cs:340,214.098431457884)
--(axis cs:330,208.793064023625)
--(axis cs:320,206.931505420678)
--(axis cs:310,207.961354259647)
--(axis cs:300,207.540583761533)
--(axis cs:290,204.484753932813)
--(axis cs:280,209.443593849162)
--(axis cs:270,203.940031910705)
--(axis cs:260,204.33447287415)
--(axis cs:250,201.597318866515)
--(axis cs:240,201.746908245843)
--(axis cs:230,198.834285438537)
--(axis cs:220,197.305650475208)
--(axis cs:210,197.05767760399)
--(axis cs:200,203.88648750367)
--(axis cs:190,195.779614333435)
--(axis cs:180,202.968538945226)
--(axis cs:170,195.926995546287)
--(axis cs:160,190.891625820879)
--(axis cs:150,197.555234330435)
--(axis cs:140,193.221113715173)
--(axis cs:130,189.675955488339)
--(axis cs:120,186.136346543845)
--(axis cs:110,183.340758954037)
--(axis cs:100,182.21591145203)
--(axis cs:90,177.038930828369)
--(axis cs:80,180.451455062982)
--(axis cs:70,173.663973092598)
--(axis cs:60,173.267229090562)
--(axis cs:50,172.288406666)
--(axis cs:40,173.245607364282)
--(axis cs:30,159.326987583513)
--(axis cs:20,158.366083031222)
--(axis cs:10,139.173558227223)
--cycle;

\path [draw=forestgreen, fill=forestgreen, opacity=0.3]
(axis cs:10,142.523117187369)
--(axis cs:10,116.548408402032)
--(axis cs:20,135.861714067074)
--(axis cs:30,154.622010591833)
--(axis cs:40,159.051367961871)
--(axis cs:50,165.43136915329)
--(axis cs:60,168.568250114419)
--(axis cs:70,173.603986324554)
--(axis cs:80,174.608564828495)
--(axis cs:90,169.824206061804)
--(axis cs:100,179.305282643715)
--(axis cs:110,178.876462224559)
--(axis cs:120,174.472639943229)
--(axis cs:130,173.543651455194)
--(axis cs:140,176.377695951131)
--(axis cs:150,181.474037986966)
--(axis cs:160,185.148448521409)
--(axis cs:170,186.372336681547)
--(axis cs:180,191.247223398486)
--(axis cs:190,187.484032374688)
--(axis cs:200,190.21897968417)
--(axis cs:210,186.897109373113)
--(axis cs:220,195.41458401127)
--(axis cs:230,193.470617430273)
--(axis cs:240,186.811882858285)
--(axis cs:250,195.939763643856)
--(axis cs:260,200.192850329917)
--(axis cs:270,195.788025377955)
--(axis cs:280,199.320832379969)
--(axis cs:290,196.731987007332)
--(axis cs:300,197.255597325465)
--(axis cs:310,191.587382693355)
--(axis cs:320,199.459389503651)
--(axis cs:330,199.988262165028)
--(axis cs:340,195.928422475118)
--(axis cs:350,197.044670703749)
--(axis cs:360,202.047970353943)
--(axis cs:370,205.395344575003)
--(axis cs:380,205.313419982298)
--(axis cs:390,207.669262747856)
--(axis cs:400,205.6563833855)
--(axis cs:410,207.543370519592)
--(axis cs:420,205.588454916609)
--(axis cs:430,202.421052071765)
--(axis cs:440,204.526007368163)
--(axis cs:450,207.922719276154)
--(axis cs:460,204.939638537005)
--(axis cs:470,198.510592042938)
--(axis cs:480,198.014718545753)
--(axis cs:490,205.121767803892)
--(axis cs:500,207.450640771167)
--(axis cs:510,207.796864050385)
--(axis cs:520,202.474049388208)
--(axis cs:530,202.142228531709)
--(axis cs:540,207.172760599807)
--(axis cs:550,202.424137636761)
--(axis cs:560,203.796377064576)
--(axis cs:570,206.36198282578)
--(axis cs:580,204.762328290471)
--(axis cs:590,206.825968861966)
--(axis cs:600,208.53951893479)
--(axis cs:610,205.656922743418)
--(axis cs:620,204.296699724264)
--(axis cs:630,205.577045568054)
--(axis cs:640,205.601339859251)
--(axis cs:650,206.776967372883)
--(axis cs:660,202.89811480093)
--(axis cs:670,204.555552135499)
--(axis cs:680,209.939039726004)
--(axis cs:690,204.791059670873)
--(axis cs:700,211.397399489963)
--(axis cs:710,204.735829842707)
--(axis cs:720,207.974328490485)
--(axis cs:730,207.549511830916)
--(axis cs:740,205.372296816865)
--(axis cs:750,210.082794533439)
--(axis cs:760,207.820290282366)
--(axis cs:770,208.083230641712)
--(axis cs:780,209.38661966996)
--(axis cs:790,208.223475136892)
--(axis cs:800,212.122645157609)
--(axis cs:810,203.819044099241)
--(axis cs:820,203.294990713705)
--(axis cs:830,206.163366696907)
--(axis cs:840,207.356583470706)
--(axis cs:850,203.16090981462)
--(axis cs:860,210.995301041178)
--(axis cs:870,210.083153682606)
--(axis cs:880,208.447895871494)
--(axis cs:890,207.618719275673)
--(axis cs:900,210.696615150197)
--(axis cs:910,207.896944227657)
--(axis cs:920,207.517996938471)
--(axis cs:930,205.791664499645)
--(axis cs:940,208.25116378213)
--(axis cs:950,208.81985428861)
--(axis cs:960,207.146469387503)
--(axis cs:970,208.490568629861)
--(axis cs:980,206.512472045054)
--(axis cs:990,207.563160029896)
--(axis cs:1000,208.738457790946)
--(axis cs:1000,216.901207297543)
--(axis cs:1000,216.901207297543)
--(axis cs:990,213.466666798763)
--(axis cs:980,213.834379796882)
--(axis cs:970,212.583639553804)
--(axis cs:960,219.591678501394)
--(axis cs:950,217.713087291133)
--(axis cs:940,214.718388640541)
--(axis cs:930,211.349675433437)
--(axis cs:920,213.819065970926)
--(axis cs:910,211.703155205982)
--(axis cs:900,215.805436841637)
--(axis cs:890,216.840536815257)
--(axis cs:880,214.822316812975)
--(axis cs:870,215.98442707858)
--(axis cs:860,215.64830083188)
--(axis cs:850,216.728618207702)
--(axis cs:840,214.234720654151)
--(axis cs:830,215.819287956375)
--(axis cs:820,215.990208216035)
--(axis cs:810,212.753529528355)
--(axis cs:800,217.172943580543)
--(axis cs:790,211.575080811049)
--(axis cs:780,215.999824776968)
--(axis cs:770,215.968287862711)
--(axis cs:760,215.867331246866)
--(axis cs:750,215.803696816733)
--(axis cs:740,216.854493886995)
--(axis cs:730,217.159771043258)
--(axis cs:720,212.807970903828)
--(axis cs:710,216.958538535016)
--(axis cs:700,215.510810904674)
--(axis cs:690,214.210974782117)
--(axis cs:680,215.497316878083)
--(axis cs:670,214.513458282121)
--(axis cs:660,214.148577757414)
--(axis cs:650,215.058682692215)
--(axis cs:640,214.722398306091)
--(axis cs:630,214.893945684155)
--(axis cs:620,211.118326131271)
--(axis cs:610,214.601875925906)
--(axis cs:600,211.273402750184)
--(axis cs:590,213.086307116715)
--(axis cs:580,216.039107691879)
--(axis cs:570,218.798712209556)
--(axis cs:560,213.093827791318)
--(axis cs:550,213.697575282219)
--(axis cs:540,211.330634119333)
--(axis cs:530,220.03808467474)
--(axis cs:520,214.039018837549)
--(axis cs:510,214.07943730707)
--(axis cs:500,212.762777430253)
--(axis cs:490,214.792780811526)
--(axis cs:480,209.132284009643)
--(axis cs:470,213.931735289118)
--(axis cs:460,209.338775380703)
--(axis cs:450,212.532975638642)
--(axis cs:440,211.389888075785)
--(axis cs:430,209.892068485019)
--(axis cs:420,213.717945682621)
--(axis cs:410,213.781028636636)
--(axis cs:400,212.239722219011)
--(axis cs:390,210.854634169598)
--(axis cs:380,214.700422451116)
--(axis cs:370,213.448329296032)
--(axis cs:360,210.753840266274)
--(axis cs:350,209.063213536589)
--(axis cs:340,208.792819351355)
--(axis cs:330,206.126475566973)
--(axis cs:320,206.878491758521)
--(axis cs:310,208.701528387913)
--(axis cs:300,208.22282475472)
--(axis cs:290,207.900716983083)
--(axis cs:280,211.120727759913)
--(axis cs:270,203.436465163781)
--(axis cs:260,209.579835161978)
--(axis cs:250,203.245408713236)
--(axis cs:240,206.884807629889)
--(axis cs:230,201.046134905988)
--(axis cs:220,205.733767516469)
--(axis cs:210,200.587102255777)
--(axis cs:200,208.769588788955)
--(axis cs:190,196.330825730695)
--(axis cs:180,197.539616445268)
--(axis cs:170,196.854400842249)
--(axis cs:160,194.038819324676)
--(axis cs:150,195.460406819712)
--(axis cs:140,186.949556178187)
--(axis cs:130,193.491176955597)
--(axis cs:120,188.501101436429)
--(axis cs:110,186.299290423015)
--(axis cs:100,189.502953982949)
--(axis cs:90,187.199985251541)
--(axis cs:80,185.74632393377)
--(axis cs:70,185.899136301405)
--(axis cs:60,179.797186020832)
--(axis cs:50,174.052141042792)
--(axis cs:40,178.571272055957)
--(axis cs:30,166.959303734791)
--(axis cs:20,153.872027981918)
--(axis cs:10,142.523117187369)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:10,126.049843756229)
--(axis cs:10,111.992627816583)
--(axis cs:20,131.212041867252)
--(axis cs:30,145.459860699033)
--(axis cs:40,158.116212187429)
--(axis cs:50,160.842686000747)
--(axis cs:60,165.863478418043)
--(axis cs:70,159.61275223765)
--(axis cs:80,158.518460468411)
--(axis cs:90,164.886925040707)
--(axis cs:100,165.785650978087)
--(axis cs:110,175.676053253551)
--(axis cs:120,170.514457789282)
--(axis cs:130,175.82190635236)
--(axis cs:140,169.972771325218)
--(axis cs:150,175.276659453127)
--(axis cs:160,170.727502351672)
--(axis cs:170,180.63716758982)
--(axis cs:180,177.894000133616)
--(axis cs:190,176.710209525052)
--(axis cs:200,180.244536319774)
--(axis cs:210,176.338162274828)
--(axis cs:220,186.101591695475)
--(axis cs:230,189.106897077449)
--(axis cs:240,189.101059118786)
--(axis cs:250,189.948283518364)
--(axis cs:260,189.198427859479)
--(axis cs:270,189.769112612357)
--(axis cs:280,186.569257915228)
--(axis cs:290,185.763101297014)
--(axis cs:300,183.396968629341)
--(axis cs:310,190.103180673484)
--(axis cs:320,187.350078830186)
--(axis cs:330,180.521752491387)
--(axis cs:340,184.493865012792)
--(axis cs:350,191.315988602924)
--(axis cs:360,185.935480684016)
--(axis cs:370,192.681478481809)
--(axis cs:380,188.515201512425)
--(axis cs:390,193.345101078306)
--(axis cs:400,185.028033451101)
--(axis cs:410,190.92625966973)
--(axis cs:420,193.451864280209)
--(axis cs:430,192.466514746548)
--(axis cs:440,191.645287089744)
--(axis cs:450,187.797575619944)
--(axis cs:460,189.898985097154)
--(axis cs:470,190.542007640575)
--(axis cs:480,195.254186760551)
--(axis cs:490,197.013040963016)
--(axis cs:500,195.060814189695)
--(axis cs:510,193.391764415695)
--(axis cs:520,193.91074117345)
--(axis cs:530,195.713882477513)
--(axis cs:540,197.829290214645)
--(axis cs:550,198.950913901081)
--(axis cs:560,197.503140790736)
--(axis cs:570,199.956682545905)
--(axis cs:580,196.015420630273)
--(axis cs:590,199.719978461364)
--(axis cs:600,198.319164249347)
--(axis cs:610,194.347634735244)
--(axis cs:620,191.008222131054)
--(axis cs:630,195.148034525632)
--(axis cs:640,201.996031054053)
--(axis cs:650,191.793577485216)
--(axis cs:660,196.896638416533)
--(axis cs:670,196.995805764648)
--(axis cs:680,193.548726661391)
--(axis cs:690,199.262347544226)
--(axis cs:700,197.77615889098)
--(axis cs:710,196.795261050929)
--(axis cs:720,198.643265770687)
--(axis cs:730,191.881178145667)
--(axis cs:740,197.187396735771)
--(axis cs:750,196.672903586656)
--(axis cs:760,197.88967948815)
--(axis cs:770,193.504665526706)
--(axis cs:780,194.827101538083)
--(axis cs:790,197.580874486936)
--(axis cs:800,195.304045821183)
--(axis cs:810,197.567650890582)
--(axis cs:820,199.395955365222)
--(axis cs:830,198.707812411264)
--(axis cs:840,192.505646032916)
--(axis cs:850,196.788276501385)
--(axis cs:860,200.595578326538)
--(axis cs:870,199.476137528491)
--(axis cs:880,195.612278471586)
--(axis cs:890,196.351278301405)
--(axis cs:900,194.779319720475)
--(axis cs:910,198.215618414157)
--(axis cs:920,200.716073533603)
--(axis cs:930,194.971407385718)
--(axis cs:940,193.023092410885)
--(axis cs:950,195.676602399997)
--(axis cs:960,195.384700824845)
--(axis cs:970,197.693346709933)
--(axis cs:980,202.051373316428)
--(axis cs:990,199.886644633911)
--(axis cs:1000,201.496430059053)
--(axis cs:1000,206.46245279447)
--(axis cs:1000,206.46245279447)
--(axis cs:990,203.909024283138)
--(axis cs:980,204.782432404402)
--(axis cs:970,203.252636952116)
--(axis cs:960,208.712758910155)
--(axis cs:950,204.978122994436)
--(axis cs:940,205.705309736083)
--(axis cs:930,203.052579763231)
--(axis cs:920,205.46435286735)
--(axis cs:910,203.982948025394)
--(axis cs:900,209.075430020462)
--(axis cs:890,208.751915273165)
--(axis cs:880,202.331634942818)
--(axis cs:870,208.42481589404)
--(axis cs:860,203.881457046943)
--(axis cs:850,207.683605599649)
--(axis cs:840,207.10507813811)
--(axis cs:830,208.067147445844)
--(axis cs:820,205.50496645528)
--(axis cs:810,202.833565952934)
--(axis cs:800,205.016911409029)
--(axis cs:790,206.263700734498)
--(axis cs:780,205.044087106227)
--(axis cs:770,205.248194121095)
--(axis cs:760,206.261375939415)
--(axis cs:750,206.664415866873)
--(axis cs:740,205.368179982905)
--(axis cs:730,206.61823425479)
--(axis cs:720,205.496936313565)
--(axis cs:710,206.34677608778)
--(axis cs:700,208.264980703877)
--(axis cs:690,207.205130475991)
--(axis cs:680,204.612079815958)
--(axis cs:670,204.598942183502)
--(axis cs:660,201.19320296588)
--(axis cs:650,208.550076561027)
--(axis cs:640,205.631084644099)
--(axis cs:630,207.125186673934)
--(axis cs:620,206.303454759405)
--(axis cs:610,207.57451599424)
--(axis cs:600,208.709071147448)
--(axis cs:590,203.12375241813)
--(axis cs:580,202.395744416527)
--(axis cs:570,202.768364172245)
--(axis cs:560,202.953312999082)
--(axis cs:550,203.028987111688)
--(axis cs:540,203.268664320905)
--(axis cs:530,204.991969703102)
--(axis cs:520,206.337912830295)
--(axis cs:510,205.118697820943)
--(axis cs:500,206.244100111682)
--(axis cs:490,203.490002957066)
--(axis cs:480,206.010081400566)
--(axis cs:470,205.121683399976)
--(axis cs:460,206.110040949519)
--(axis cs:450,202.630645058173)
--(axis cs:440,199.918357594)
--(axis cs:430,201.94624735162)
--(axis cs:420,203.405836076733)
--(axis cs:410,201.376035515662)
--(axis cs:400,206.521531522072)
--(axis cs:390,205.426073898247)
--(axis cs:380,200.784046290563)
--(axis cs:370,204.940212010786)
--(axis cs:360,198.21249618256)
--(axis cs:350,200.232920084514)
--(axis cs:340,197.740132210793)
--(axis cs:330,197.518316647714)
--(axis cs:320,196.403957276112)
--(axis cs:310,202.839799447748)
--(axis cs:300,202.268741158829)
--(axis cs:290,200.185766143485)
--(axis cs:280,196.525069780487)
--(axis cs:270,198.282183299659)
--(axis cs:260,199.801490954593)
--(axis cs:250,197.963381967166)
--(axis cs:240,195.441084623435)
--(axis cs:230,199.110864988139)
--(axis cs:220,194.264961440775)
--(axis cs:210,193.840228105038)
--(axis cs:200,199.025931773524)
--(axis cs:190,195.534527841666)
--(axis cs:180,194.739376972777)
--(axis cs:170,192.079594570271)
--(axis cs:160,193.81374085869)
--(axis cs:150,190.555484779666)
--(axis cs:140,189.132454225359)
--(axis cs:130,185.855947008539)
--(axis cs:120,183.119530226629)
--(axis cs:110,184.849162165906)
--(axis cs:100,179.532110900234)
--(axis cs:90,179.311181391118)
--(axis cs:80,185.752510919307)
--(axis cs:70,176.02471874082)
--(axis cs:60,175.382625946426)
--(axis cs:50,172.875139186608)
--(axis cs:40,177.577248850269)
--(axis cs:30,175.933332613588)
--(axis cs:20,159.273217027775)
--(axis cs:10,126.049843756229)
--cycle;

\addplot [semithick, cornflowerblue]
table {%
10 95.4565950464223
20 112.944876642561
30 108.686716908258
40 99.171840642727
50 99.817829837099
60 98.1985927472243
70 92.7334563037594
80 92.5102893626688
90 99.3852799631203
100 96.7681644407134
110 105.401342943446
120 110.877591784455
130 110.963284447815
140 108.229368639804
150 99.5233650605859
160 109.450691367955
170 110.019113003033
180 112.734870584127
190 117.198877827675
200 116.661482640845
210 122.271094682561
220 124.821131866904
230 129.702897911819
240 127.884948051609
250 125.565932686884
260 130.196922660646
270 128.631933859165
280 128.349726241717
290 126.79924271983
300 125.366758368117
310 128.926498432762
320 128.078930877178
330 129.443359224484
340 136.391377561535
350 144.677119285404
360 142.509474717181
370 150.023502719065
380 155.708615340363
390 163.016734080041
400 161.760459232622
410 170.234968673982
420 171.275369699167
430 165.210825907432
440 167.867965034074
450 171.033310955721
460 177.189216191116
470 177.233435005772
480 172.754848828371
490 176.775940990927
500 178.357248137078
510 178.449347360522
520 182.089341168343
530 187.278995316743
540 184.062109553287
550 183.432662847026
560 183.783832609479
570 182.8319858905
580 179.699615418182
590 180.996736787153
600 184.076209555928
610 186.695725812715
620 186.255422375649
630 189.935738672192
640 194.336909941312
650 190.955706918819
660 188.799215638148
670 189.861249365404
680 191.640780312243
690 193.502907613857
700 198.43435767338
710 201.111622267026
720 201.846595526429
730 202.623971062106
740 203.530108421332
750 204.263589413253
760 203.744555000351
770 204.518900642658
780 205.547691934038
790 204.857460616965
800 204.637746819609
810 205.955235286959
820 205.433951575116
830 204.882863312164
840 203.794053507721
850 204.021979090112
860 208.195383500886
870 209.219726534081
880 206.915809639701
890 208.116281942337
900 207.657210323695
910 203.7138760102
920 207.269407140039
930 205.303661724432
940 205.387958566173
950 209.073794901738
960 207.002897285108
970 204.547477478275
980 204.435777686548
990 204.626260998526
1000 206.928324709689
};
\addlegendentry{Std. $\beta$$=$$0$}
\addplot [semithick, plum]
table {%
10 96.1634970922741
20 102.51719425531
30 107.292489259517
40 112.090269415316
50 97.3493868209815
60 101.046634441466
70 99.2972595196392
80 99.1490338003684
90 106.389674044138
100 104.22991223064
110 102.618189976989
120 106.079704054434
130 106.119164123783
140 101.866528474014
150 113.203718802719
160 119.286580235407
170 121.300276407911
180 125.910842392859
190 137.802078390303
200 143.667382060061
210 144.988919565098
220 145.518388620548
230 146.765849610859
240 144.521973317747
250 144.900394903954
260 146.778365402068
270 154.158775885289
280 158.209061665336
290 154.459278125389
300 153.218402211129
310 159.325460833806
320 169.626969643699
330 167.048197753766
340 169.457914252189
350 176.13049934405
360 180.671894266889
370 174.253521118886
380 186.848334908784
390 188.691134247559
400 191.033902165167
410 189.768913824104
420 190.253081253946
430 191.526362547882
440 198.911184620876
450 197.951820443252
460 200.996980161378
470 204.012172598421
480 203.761156126887
490 206.741003390825
500 205.397723582891
510 203.566808668107
520 204.589005146038
530 206.856018589023
540 204.121503880142
550 205.48439273554
560 205.322228968795
570 204.135112200848
580 204.083201893854
590 205.634194351624
600 206.400811893194
610 206.313463922003
620 205.681031828249
630 208.487714990613
640 208.582516389953
650 206.778733319113
660 205.670126768864
670 208.200657507399
680 210.499504239669
690 208.211526023836
700 211.568929508426
710 210.68602678857
720 210.284050273239
730 211.231853690473
740 211.614456851755
750 209.304382011853
760 209.668515696229
770 209.867683157802
780 210.118411910477
790 210.735712672857
800 209.632072541867
810 206.864089725319
820 206.550040838056
830 206.28310171791
840 208.734094211043
850 205.128380558161
860 209.427719260958
870 211.613029608409
880 210.260983019904
890 209.201533387061
900 210.773180425498
910 209.301826347907
920 212.186077865288
930 210.22605750888
940 209.407959892463
950 212.573840728501
960 209.747066176244
970 209.944606265394
980 209.677204171494
990 209.047637819966
1000 212.915531039552
};
\addlegendentry{Std. $\beta$$=$$10^{-2}$}
\addplot [semithick, mediumorchid]
table {%
10 104.640588649403
20 94.7667626257042
30 94.0072932003188
40 98.5350963474409
50 91.8048871897343
60 93.5256603796757
70 95.020653785637
80 95.1181366521431
90 103.793033749624
100 105.23517311954
110 107.810168950967
120 94.7985164853717
130 100.983811850445
140 104.409799391844
150 112.403202007843
160 103.179270201334
170 103.261274095187
180 109.304288193947
190 116.149943253904
200 110.567456470941
210 109.994122855898
220 107.77114446907
230 109.663265260645
240 112.809860700134
250 108.416699170443
260 122.028389462577
270 117.402422751802
280 125.025744224844
290 129.228608700349
300 133.058214116293
310 135.612323657341
320 147.026843442328
330 150.766344805881
340 148.724221026447
350 154.667762905034
360 162.131154935009
370 166.487532956564
380 170.332426037286
390 171.605703339784
400 176.8907805746
410 177.455610314571
420 179.229618076492
430 178.943662222205
440 181.996901860143
450 186.489165358453
460 185.760898602463
470 189.019254212552
480 189.198220206232
490 194.154691332586
500 197.383096769153
510 197.575459563615
520 196.466812405677
530 196.609800923191
540 198.415660409392
550 196.611425100204
560 198.373843031054
570 198.345891796113
580 202.234886805673
590 197.975368696141
600 202.329583964416
610 201.799134070332
620 202.258577136805
630 203.820118478326
640 201.759239914401
650 203.317503316558
660 202.882910112415
670 203.292971280119
680 204.500870275546
690 206.197853896578
700 206.022449544918
710 206.36823017792
720 206.275739582117
730 205.992817407813
740 208.284213451899
750 205.205347979086
760 203.642514821356
770 207.249993871705
780 209.298999238578
790 208.267295126622
800 205.11479004322
810 206.185634466218
820 208.847932322982
830 208.400934282287
840 210.2171152297
850 205.824965570519
860 209.479397894607
870 211.643074067127
880 210.47638179774
890 208.841281947257
900 211.055101429386
910 210.945825616379
920 209.035113298996
930 208.37745496554
940 207.932321901485
950 209.672955249766
960 210.676366072537
970 210.956134790532
980 208.825493686942
990 212.392320045003
1000 210.93676148568
};
\addlegendentry{Std. $\beta$$=$$10^{-1}$}
\addplot [semithick, darkorchid]
table {%
10 93.3172384770581
20 102.751612916198
30 94.5221257756001
40 101.004109617082
50 96.075742221553
60 103.30272514081
70 99.8121321991713
80 100.70707494085
90 93.6619410819942
100 92.3680932080339
110 95.7919121694243
120 95.9579267089125
130 104.194603697131
140 92.2997353789637
150 102.534198967393
160 94.2163490589927
170 98.0725714914478
180 100.64188151441
190 113.187619829274
200 109.195040703613
210 113.587781612282
220 113.124101652682
230 112.183983382844
240 117.408966849257
250 108.806040492681
260 99.1971032136348
270 102.366406497234
280 105.67806276902
290 113.259270753444
300 113.906372079419
310 109.950783877411
320 104.731920164411
330 104.87449838885
340 108.99511584011
350 122.415736619479
360 123.792193948437
370 118.617984037036
380 124.842092416727
390 120.436749157483
400 126.216587735498
410 129.548981647525
420 128.310526799205
430 130.860739434072
440 131.82341454504
450 135.031038522762
460 141.5898558417
470 142.825304004724
480 146.714489290791
490 150.478761844657
500 154.192438542546
510 155.705456124182
520 156.843086109913
530 161.187234657845
540 156.39684591441
550 157.282895744205
560 157.943155253555
570 157.977981308398
580 158.841935324407
590 154.963801228515
600 155.593894723076
610 161.095890686808
620 165.559081883409
630 162.48729412958
640 160.596755359815
650 166.995635557142
660 164.694993091365
670 164.275464956199
680 161.069681665574
690 163.680676265998
700 161.749505836136
710 166.400520420707
720 169.623094397348
730 169.416409665937
740 168.597937064923
750 167.903827378748
760 177.067092643905
770 178.081214953626
780 180.577553300883
790 184.701227116657
800 187.559499848567
810 185.717389829959
820 187.99310665803
830 189.536811756455
840 187.405298240835
850 186.483083074323
860 189.645341911445
870 192.84360228229
880 194.093845314838
890 196.824331990076
900 197.519652535792
910 197.701155247793
920 196.429236319877
930 196.956585381278
940 197.09590777482
950 200.996548457272
960 201.523915192326
970 199.642377175775
980 198.13197886884
990 199.45684391335
1000 201.088429554119
};
\addlegendentry{Std. $\beta$$=$$10^0$}
\addplot [semithick, lightgreen]
table {%
10 108.064843962757
20 134.548868653138
30 147.098338932678
40 156.507453377046
50 161.223092751675
60 163.599013384432
70 167.850176444143
80 168.213539951501
90 176.562795838794
100 178.160358066224
110 181.337237891861
120 179.534649479428
130 183.095851886271
140 182.424002538371
150 185.052254389618
160 185.116547189343
170 187.334129077919
180 187.256051923019
190 186.169098320008
200 190.528834454482
210 189.574965041617
220 191.060366786069
230 191.810054738747
240 192.80965245111
250 193.968752641353
260 193.66814497026
270 195.797886179382
280 195.583220246649
290 197.647916891729
300 197.227376402999
310 195.996927244287
320 201.222110908515
330 201.261955666297
340 198.689606417369
350 202.499371641551
360 201.694338802085
370 201.744120960836
380 204.833670851541
390 201.928780400403
400 204.555263325341
410 205.155813726894
420 203.829261443617
430 204.50048478145
440 204.717262766315
450 205.006210467699
460 205.725407513983
470 205.93993723333
480 206.892800267818
490 207.827370975321
500 210.088195718483
510 209.178322061484
520 208.284967706926
530 210.550703783714
540 208.35638711925
550 206.538517945089
560 208.468804859771
570 207.754464592298
580 208.218953829282
590 206.070133814988
600 210.473669981046
610 207.771742192764
620 209.193016221131
630 211.413143264807
640 211.537364215056
650 210.818538547551
660 210.900306192785
670 209.141333530358
680 209.906858962365
690 210.252222830091
700 210.375609577567
710 213.672395170937
720 210.897212824223
730 212.818405938899
740 209.872621020997
750 210.626456839896
760 213.848520969713
770 212.469356993592
780 211.978156776611
790 211.670976697465
800 211.082229896232
810 210.960661256494
820 211.738983938024
830 213.593134083523
840 214.073257424352
850 214.079554934783
860 209.931771953753
870 213.695851515279
880 215.296040707164
890 213.022419532005
900 213.498340704939
910 212.888840600944
920 213.975068716855
930 213.668988381629
940 213.503678394552
950 213.644149809549
960 212.3289934869
970 214.901557493672
980 213.554457082024
990 212.429315131781
1000 215.278335684929
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{-1}$}}
\addplot [semithick, limegreen]
table {%
10 115.721320950259
20 145.916409260408
30 150.875508294619
40 162.268057945089
50 162.644297069336
60 169.66839459273
70 170.64264842815
80 171.495223246098
90 173.5122780134
100 177.57452991332
110 179.900191087165
120 180.591216438978
130 185.263012232005
140 184.597535063073
150 188.402704554961
160 186.357543535251
170 189.085837316526
180 192.391925567756
190 190.900855857632
200 193.208130646515
210 191.193617185842
220 193.767885492138
230 194.685733583931
240 194.242867658628
250 193.025589505935
260 198.664723656168
270 199.045044780523
280 200.996691550613
290 199.459444907117
300 200.970460480964
310 200.618631348299
320 202.043661364698
330 204.23861817976
340 202.294641337579
350 205.471214414349
360 206.892493479104
370 205.816747035223
380 205.117129040299
390 202.783243720872
400 208.127103363094
410 208.441691953785
420 204.466018033774
430 206.140285567896
440 206.895279486839
450 208.493046190435
460 207.471473073226
470 206.92799840108
480 207.378307135067
490 207.778322319619
500 208.285323312608
510 211.232512691863
520 209.58759182255
530 209.97138145549
540 211.118819653981
550 207.960131010659
560 208.987362272157
570 211.189811398208
580 210.493646540372
590 207.13789460669
600 210.87243350543
610 211.734996334925
620 211.400646954595
630 211.803416613354
640 212.067083335623
650 214.248299272649
660 212.409629661687
670 212.9640874939
680 215.342576140262
690 213.711575781888
700 213.212583659151
710 215.43401067454
720 213.871344125676
730 215.431440157519
740 216.109006514723
750 214.440333210495
760 214.687878242654
770 214.811277736285
780 216.060194471058
790 214.760859828589
800 211.574363191986
810 215.125362226127
820 211.388700549648
830 213.75903270263
840 216.179059881523
850 214.383812508409
860 211.443292384334
870 215.091638614142
880 216.307700259853
890 213.532674472324
900 215.517536235009
910 213.04311587961
920 214.623954145754
930 212.90390457729
940 214.773018157149
950 215.559010126051
960 217.761322824044
970 214.75620196423
980 214.458512148473
990 215.229932821691
1000 215.717543157455
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{0}$}}
\addplot [semithick, forestgreen]
table {%
10 125.425442549588
20 144.968542903741
30 159.4433621686
40 168.561578739787
50 170.327076372476
60 174.185881730701
70 178.350518405826
80 179.110569091559
90 178.576306526541
100 183.634694619729
110 183.25511781013
120 181.855405457175
130 185.026035205588
140 181.406679581694
150 188.952478924833
160 190.956543506024
170 190.682969243772
180 194.342540279618
190 191.481225869727
200 195.55514875917
210 193.957157827627
220 199.753433884562
230 196.939087768236
240 198.752766622295
250 199.868316725002
260 203.904408889801
270 199.746462254704
280 203.316939928005
290 203.682787153662
300 202.525964697301
310 202.302969440792
320 202.901157552451
330 203.754179390617
340 202.459113426523
350 204.54985635616
360 205.517159766312
370 208.596294811276
380 208.284502562583
390 208.755533837706
400 210.691692959623
410 210.384403333734
420 210.086305297813
430 205.989347276077
440 207.544692562222
450 210.275632175361
460 206.50825994661
470 208.467026743121
480 206.585241858104
490 208.379317428685
500 210.406941791507
510 211.201704764106
520 209.864329110429
530 210.070659223631
540 208.979546639238
550 209.062934638844
560 210.335696357525
570 211.918765800165
580 209.108767207286
590 209.279276599465
600 209.951369710129
610 211.42907736633
620 208.209299791242
630 211.230890487132
640 210.558343149556
650 210.876197170125
660 209.433137092639
670 210.246991125685
680 212.221391627483
690 208.093196300789
700 213.292083343234
710 209.7577691203
720 210.859980988189
730 212.133008584046
740 210.639851135705
750 212.278596894864
760 211.147408176718
770 212.778668814797
780 213.64258249322
790 210.100187049187
800 214.669065293016
810 209.864214619573
820 210.701605711393
830 212.14716895798
840 211.351372035292
850 209.282174636644
860 213.010090996691
870 213.537507199797
880 210.745783712431
890 211.361967805191
900 212.616835374745
910 210.487566328556
920 211.334184362076
930 209.009072708112
940 211.548510167905
950 212.869368588376
960 212.553858450578
970 211.044487875629
980 209.303826437868
990 211.004814548759
1000 213.763999327206
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{1}$}}
\addplot [semithick, darkgreen]
table {%
10 118.929124130665
20 147.886002911449
30 162.490482053776
40 168.38946603212
50 166.806430099535
60 170.299255319853
70 167.976413873382
80 169.336659421941
90 172.120852012188
100 173.467128143624
110 180.565963344856
120 179.06870527036
130 179.443452592266
140 181.340938003843
150 184.433987616898
160 179.183152798507
170 187.433729270655
180 186.681772947062
190 187.023377896959
200 189.072936744321
210 187.507918372174
220 189.780474261538
230 193.23929826931
240 192.759771781543
250 193.105536883976
260 194.393219700839
270 193.958330943722
280 191.563512389221
290 193.597861652171
300 194.020204324418
310 195.283038728904
320 193.549073504751
330 191.845415004222
340 191.339488749097
350 195.923641176176
360 194.492776124889
370 197.184163075874
380 196.500932433845
390 198.897628089785
400 198.876130839869
410 198.061441408224
420 197.490753965675
430 196.729742824551
440 196.557223987223
450 194.80335792861
460 197.68215752545
470 197.694970208966
480 198.419169226293
490 199.842919726502
500 200.007758584901
510 199.340427716016
520 200.467247711989
530 201.026526334893
540 200.138097755265
550 200.482688452679
560 200.910466986063
570 201.223130924785
580 198.748748421007
590 201.624467161369
600 202.908056711093
610 200.562830941511
620 199.373942064605
630 200.184211075947
640 203.037861051445
650 200.970577700185
660 198.569014192273
670 201.634200747972
680 199.24402363571
690 201.961826512446
700 203.895204251136
710 201.653376836732
720 201.233628769823
730 200.704865268942
740 200.210317915922
750 201.158106386033
760 201.83272635991
770 200.979734784276
780 200.306489851408
790 203.388747725756
800 199.582545334013
810 200.49605781953
820 203.782026516532
830 202.72341121122
840 200.367267940315
850 201.305421406275
860 202.631994541883
870 202.763837886097
880 199.56533505747
890 201.701204576447
900 199.420924365509
910 201.53125593731
920 202.401784258648
930 199.202959330164
940 201.655522726828
950 202.027628966561
960 202.837298119852
970 201.073245969867
980 203.763785575655
990 202.211935438804
1000 204.253267675224
};
\addlegendentry{\textbf{\diffhl{Safe} $\alpha$$=$$10^{2}$}}
\end{axis}

\end{tikzpicture}


==> figs/simulation/parameter_ablation/test_constraint_viols.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{plum}{RGB}{221,160,221}
\definecolor{mediumorchid}{RGB}{186,85,211}
\definecolor{darkorchid}{RGB}{153,50,204}

\begin{axis}[
height=2.0in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.3in,
x grid style={darkgray176},
xmin=0.3, xmax=8.7,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabel style={rotate=30.0,anchor=east, font=\footnotesize},
xticklabels={
  Std. $\beta$$=$$0$,
  Std. $\beta$$=$$10^{-2}$,
  Std. $\beta$$=$$10^{-1}$,
  Std. $\beta$$=$$10^{0}$,
  \textbf{\diffhl{Safe} $\boldsymbol{\alpha$$=$$10^{-1}}$},
  \textbf{\diffhl{Safe} $\boldsymbol{\alpha$$=$$10^0}$},
  \textbf{\diffhl{Safe} $\boldsymbol{\alpha$$=$$10^1}$},
  \textbf{\diffhl{Safe} $\boldsymbol{\alpha$$=$$10^2}$},
},
y grid style={darkgray176},
ylabel={\small{Constraint Violations}},
ymajorgrids,
ymin=-1, ymax=262.5,
ytick style={color=black}
]
\path [draw=black, fill=cornflowerblue, postaction={pattern=north west lines}]
(axis cs:0.625,145)
--(axis cs:1.375,145)
--(axis cs:1.375,201)
--(axis cs:0.625,201)
--(axis cs:0.625,145)
--cycle;
\addplot [black]
table {%
1 145
1 85
};
\addplot [black]
table {%
1 201
1 250
};
\addplot [black]
table {%
0.8125 85
1.1875 85
};
\addplot [black]
table {%
0.8125 250
1.1875 250
};
\path [draw=black, fill=plum, postaction={pattern=north west lines}]
(axis cs:1.625,108)
--(axis cs:2.375,108)
--(axis cs:2.375,185)
--(axis cs:1.625,185)
--(axis cs:1.625,108)
--cycle;
\addplot [black]
table {%
2 108
2 51
};
\addplot [black]
table {%
2 185
2 208
};
\addplot [black]
table {%
1.8125 51
2.1875 51
};
\addplot [black]
table {%
1.8125 208
2.1875 208
};
\path [draw=black, fill=mediumorchid, postaction={pattern=north west lines}]
(axis cs:2.625,48)
--(axis cs:3.375,48)
--(axis cs:3.375,96)
--(axis cs:2.625,96)
--(axis cs:2.625,48)
--cycle;
\addplot [black]
table {%
3 48
3 0
};
\addplot [black]
table {%
3 96
3 157
};
\addplot [black]
table {%
2.8125 0
3.1875 0
};
\addplot [black]
table {%
2.8125 157
3.1875 157
};
\path [draw=black, fill=darkorchid, postaction={pattern=north west lines}]
(axis cs:3.625,8)
--(axis cs:4.375,8)
--(axis cs:4.375,48)
--(axis cs:3.625,48)
--(axis cs:3.625,8)
--cycle;
\addplot [black]
table {%
4 8
4 0
};
\addplot [black]
table {%
4 48
4 106
};
\addplot [black]
table {%
3.8125 0
4.1875 0
};
\addplot [black]
table {%
3.8125 106
4.1875 106
};
\path [draw=black, fill=lightgreen, postaction={pattern=north west lines}]
(axis cs:4.625,250)
--(axis cs:5.375,250)
--(axis cs:5.375,250)
--(axis cs:4.625,250)
--(axis cs:4.625,250)
--cycle;
\addplot [black]
table {%
5 250
5 250
};
\addplot [black]
table {%
5 250
5 250
};
\addplot [black]
table {%
4.8125 250
5.1875 250
};
\addplot [black]
table {%
4.8125 250
5.1875 250
};
\path [draw=black, fill=limegreen, postaction={pattern=north west lines}]
(axis cs:5.625,248)
--(axis cs:6.375,248)
--(axis cs:6.375,250)
--(axis cs:5.625,250)
--(axis cs:5.625,248)
--cycle;
\addplot [black]
table {%
6 248
6 245
};
\addplot [black]
table {%
6 250
6 250
};
\addplot [black]
table {%
5.8125 245
6.1875 245
};
\addplot [black]
table {%
5.8125 250
6.1875 250
};
\path [draw=black, fill=forestgreen, postaction={pattern=north west lines}]
(axis cs:6.625,41.75)
--(axis cs:7.375,41.75)
--(axis cs:7.375,129.5)
--(axis cs:6.625,129.5)
--(axis cs:6.625,41.75)
--cycle;
\addplot [black]
table {%
7 41.75
7 0
};
\addplot [black]
table {%
7 129.5
7 250
};
\addplot [black]
table {%
6.8125 0
7.1875 0
};
\addplot [black]
table {%
6.8125 250
7.1875 250
};
\path [draw=black, fill=darkgreen, postaction={pattern=north west lines}]
(axis cs:7.625,9)
--(axis cs:8.375,9)
--(axis cs:8.375,93.25)
--(axis cs:7.625,93.25)
--(axis cs:7.625,9)
--cycle;
\addplot [black]
table {%
8 9
8 0
};
\addplot [black]
table {%
8 93.25
8 161
};
\addplot [black]
table {%
7.8125 0
8.1875 0
};
\addplot [black]
table {%
7.8125 161
8.1875 161
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.625 176
1.375 176
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.625 134
2.375 134
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.625 75.5
3.375 75.5
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.625 23
4.375 23
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
4.625 250
5.375 250
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
5.625 250
6.375 250
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
6.625 96
7.375 96
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
7.625 38.5
8.375 38.5
};
\end{axis}

\end{tikzpicture}

